Locating Sycophancy Across Training Stages in Open Language Models

Language model assistants sometimes change a correct answer when the user suggests a wrong one. The behavior, called sycophancy, is usually attributed to preference-based post-training, yet early measurements found it in pretrained models. We ask where it comes from by measuring it at every available stage of training: 13 open checkpoints from 5 lineages, from base model through supervised fine-tuning and preference optimization to release. We separate how far an injected claim moves a model's answer from how firmly the answer was held, and vary who makes the claim, how reliable they are said to be, and how strongly they make it. Two sycophancy behaviors with different origins emerge, and both replicate across datasets. Deference to a claim in the prompt is already present in every base model, which ranks sources in the same order as its post-trained descendants. Capitulation in conversation, dropping a stated answer when the user objects, is largely absent from base models and present in every post-trained checkpoint. When the objection names an alternative, most post-trained models give up firmly held answers as often as loosely held ones. We discuss the implications of these measurements for evaluating sycophancy and approaches for addressing each behavior.

==> figs/firmness_all.tex <==
%% generated by make_firmness_tex.py; do not edit by hand
\definecolor{stagebase}{RGB}{140,140,140}
\definecolor{stagesft}{RGB}{227,155,196}
\definecolor{stagedpo}{RGB}{196,72,138}
\definecolor{stagefinal}{RGB}{232,116,24}
\begin{tikzpicture}[font=\scriptsize]
\begin{scope}[shift={(0cm,-0.00cm)}]
\begin{axis}[scale only axis,
  width=5.9cm,
  height=1.6cm,
  ybar,
  bar width=5.2pt,
  bar shift=0pt,
  xmin=-0.9,
  xmax=20.9,
  ymin=0,
  ymax=15,
  ytick={0,5,10,15},
  axis x line*=bottom,
  axis y line*=left,
  ymajorgrids,
  grid style={gray!25, line width=0.4pt},
  tick style={black, line width=0.4pt},
  tick label style={font=\fontsize{5.5}{6}\selectfont},
  axis line style={black, line width=0.5pt},
  title style={font=\fontsize{6.5}{7}\selectfont, color=black!80, at={(0,1)}, anchor=south west, align=left, yshift=1pt},
  title={median runner-up gap, all items (logits)},
  clip=false,
  enlarge x limits=false,
  xtick=\empty,
  ylabel={\textbf{MMLU}},
  ylabel style={font=\fontsize{7}{8}\selectfont, yshift=-4pt},
  legend to name=firmlegendfirmnessall,
  legend columns=4,
  legend style={draw=none, font=\fontsize{6.5}{7}\selectfont, /tikz/every even column/.append style={column sep=6pt}},
  legend image code/.code={\draw[#1, draw=none] (0cm,-0.08cm) rectangle (0.3cm,0.08cm);}]
\addplot[fill=stagebase, draw=none] coordinates {(0.00,0.52) (5.50,1.12) (9.00,1.12) (14.50,1.5) (18.00,0.5)};
\addlegendentry{base}
\addplot[fill=stagesft, draw=none] coordinates {(1.00,1.38) (10.00,1.75)};
\addlegendentry{SFT}
\addplot[fill=stagedpo, draw=none] coordinates {(2.00,2.12) (11.00,3.62)};
\addlegendentry{DPO}
\addplot[fill=stagefinal, draw=none] coordinates {(3.00,2.56) (6.50,2.88) (12.00,3.5) (15.50,7.0) (19.00,8.75)};
\addlegendentry{final post-trained}
\node[rotate=90, anchor=west, font=\fontsize{4.8}{5}\selectfont, color=black!80, inner sep=1pt] at (axis cs:0.00,0.52) {0.5};
\node[rotate=90, anchor=west, font=\fontsize{4.8}{5}\selectfont, color=black!80, inner sep=1pt] at (axis cs:1.00,1.38) {1.4};
\node[rotate=90, anchor=west, font=\fontsize{4.8}{5}\selectfont, color=black!80, inner sep=1pt] at (axis cs:2.00,2.12) {2.1};
\node[rotate=90, anchor=west, font=\fontsize{4.8}{5}\selectfont, color=black!80, inner sep=1pt] at (axis cs:3.00,2.56) {2.6};
\node[rotate=90, anchor=west, font=\fontsize{4.8}{5}\selectfont, color=black!80, inner sep=1pt] at (axis cs:5.50,1.12) {1.1};
\node[rotate=90, anchor=west, font=\fontsize{4.8}{5}\selectfont, color=black!80, inner sep=1pt] at (axis cs:6.50,2.88) {2.9};
\node[rotate=90, anchor=west, font=\fontsize{4.8}{5}\selectfont, color=black!80, inner sep=1pt] at (axis cs:9.00,1.12) {1.1};
\node[rotate=90, anchor=west, font=\fontsize{4.8}{5}\selectfont, color=black!80, inner sep=1pt] at (axis cs:10.00,1.75) {1.8};
\node[rotate=90, anchor=west, font=\fontsize{4.8}{5}\selectfont, color=black!80, inner sep=1pt] at (axis cs:11.00,3.62) {3.6};
\node[rotate=90, anchor=west, font=\fontsize{4.8}{5}\selectfont, color=black!80, inner sep=1pt] at (axis cs:12.00,3.5) {3.5};
\node[rotate=90, anchor=west, font=\fontsize{4.8}{5}\selectfont, color=black!80, inner sep=1pt] at (axis cs:14.50,1.5) {1.5};
\node[rotate=90, anchor=west, font=\fontsize{4.8}{5}\selectfont, color=black!80, inner sep=1pt] at (axis cs:15.50,7.0) {7.0};
\node[rotate=90, anchor=west, font=\fontsize{4.8}{5}\selectfont, color=black!80, inner sep=1pt] at (axis cs:18.00,0.5) {0.5};
\node[rotate=90, anchor=west, font=\fontsize{4.8}{5}\selectfont, color=black!80, inner sep=1pt] at (axis cs:19.00,8.75) {8.8};
\end{axis}
\end{scope}
\begin{scope}[shift={(7.0cm,-0.00cm)}]
\begin{axis}[scale only axis,
  width=5.9cm,
  height=1.6cm,
  ybar,
  bar width=5.2pt,
  bar shift=0pt,
  xmin=-0.9,
  xmax=20.9,
  ymin=0,
  ymax=1.3,
  ytick={0,0.5,1.0},
  axis x line*=bottom,
  axis y line*=left,
  ymajorgrids,
  grid style={gray!25, line width=0.4pt},
  tick style={black, line width=0.4pt},
  tick label style={font=\fontsize{5.5}{6}\selectfont},
  axis line style={black, line width=0.5pt},
  title style={font=\fontsize{6.5}{7}\selectfont, color=black!80, at={(0,1)}, anchor=south west, align=left, yshift=1pt},
  title={median $p_0(\hat{a}_i)$, all items},
  clip=false,
  enlarge x limits=false,
  xtick=\empty]
\addplot[fill=stagebase, draw=none] coordinates {(0.00,0.432) (5.50,0.636) (9.00,0.636) (14.50,0.701) (18.00,0.439)};
\addplot[fill=stagesft, draw=none] coordinates {(1.00,0.683) (10.00,0.775)};
\addplot[fill=stagedpo, draw=none] coordinates {(2.00,0.825) (11.00,0.962)};
\addplot[fill=stagefinal, draw=none] coordinates {(3.00,0.891) (6.50,0.919) (12.00,0.964) (15.50,0.999) (19.00,1.0)};
\node[rotate=90, anchor=west, font=\fontsize{4.8}{5}\selectfont, color=black!80, inner sep=1pt] at (axis cs:0.00,0.432) {.43};
\node[rotate=90, anchor=west, font=\fontsize{4.8}{5}\selectfont, color=black!80, inner sep=1pt] at (axis cs:1.00,0.683) {.68};
\node[rotate=90, anchor=west, font=\fontsize{4.8}{5}\selectfont, color=black!80, inner sep=1pt] at (axis cs:2.00,0.825) {.82};
\node[rotate=90, anchor=west, font=\fontsize{4.8}{5}\selectfont, color=black!80, inner sep=1pt] at (axis cs:3.00,0.891) {.89};
\node[rotate=90, anchor=west, font=\fontsize{4.8}{5}\selectfont, color=black!80, inner sep=1pt] at (axis cs:5.50,0.636) {.64};
\node[rotate=90, anchor=west, font=\fontsize{4.8}{5}\selectfont, color=black!80, inner sep=1pt] at (axis cs:6.50,0.919) {.92};
\node[rotate=90, anchor=west, font=\fontsize{4.8}{5}\selectfont, color=black!80, inner sep=1pt] at (axis cs:9.00,0.636) {.64};
\node[rotate=90, anchor=west, font=\fontsize{4.8}{5}\selectfont, color=black!80, inner sep=1pt] at (axis cs:10.00,0.775) {.78};
\node[rotate=90, anchor=west, font=\fontsize{4.8}{5}\selectfont, color=black!80, inner sep=1pt] at (axis cs:11.00,0.962) {.96};
\node[rotate=90, anchor=west, font=\fontsize{4.8}{5}\selectfont, color=black!80, inner sep=1pt] at (axis cs:12.00,0.964) {.96};
\node[rotate=90, anchor=west, font=\fontsize{4.8}{5}\selectfont, color=black!80, inner sep=1pt] at (axis cs:14.50,0.701) {.70};
\node[rotate=90, anchor=west, font=\fontsize{4.8}{5}\selectfont, color=black!80, inner sep=1pt] at (axis cs:15.50,0.999) {1.0};
\node[rotate=90, anchor=west, font=\fontsize{4.8}{5}\selectfont, color=black!80, inner sep=1pt] at (axis cs:18.00,0.439) {.44};
\node[rotate=90, anchor=west, font=\fontsize{4.8}{5}\selectfont, color=black!80, inner sep=1pt] at (axis cs:19.00,1.0) {1.0};
\end{axis}
\end{scope}
\begin{scope}[shift={(0cm,-2.55cm)}]
\begin{axis}[scale only axis,
  width=5.9cm,
  height=1.6cm,
  ybar,
  bar width=5.2pt,
  bar shift=0pt,
  xmin=-0.9,
  xmax=20.9,
  ymin=0,
  ymax=15,
  ytick={0,5,10,15},
  axis x line*=bottom,
  axis y line*=left,
  ymajorgrids,
  grid style={gray!25, line width=0.4pt},
  tick style={black, line width=0.4pt},
  tick label style={font=\fontsize{5.5}{6}\selectfont},
  axis line style={black, line width=0.5pt},
  title style={font=\fontsize{6.5}{7}\selectfont, color=black!80, at={(0,1)}, anchor=south west, align=left, yshift=1pt},
  title={},
  clip=false,
  enlarge x limits=false,
  xtick=\empty,
  ylabel={\textbf{ARC-Challenge}},
  ylabel style={font=\fontsize{7}{8}\selectfont, yshift=-4pt}]
\addplot[fill=stagebase, draw=none] coordinates {(0.00,0.83) (5.50,2.12) (9.00,2.12) (14.50,2.75) (18.00,1.06)};
\addplot[fill=stagesft, draw=none] coordinates {(1.00,2.19) (10.00,3.5)};
\addplot[fill=stagedpo, draw=none] coordinates {(2.00,3.12) (11.00,6.38)};
\addplot[fill=stagefinal, draw=none] coordinates {(3.00,4.09) (6.50,5.12) (12.00,6.25) (15.50,10.25) (19.00,12.5)};
\node[rotate=90, anchor=west, font=\fontsize{4.8}{5}\selectfont, color=black!80, inner sep=1pt] at (axis cs:0.00,0.83) {0.8};
\node[rotate=90, anchor=west, font=\fontsize{4.8}{5}\selectfont, color=black!80, inner sep=1pt] at (axis cs:1.00,2.19) {2.2};
\node[rotate=90, anchor=west, font=\fontsize{4.8}{5}\selectfont, color=black!80, inner sep=1pt] at (axis cs:2.00,3.12) {3.1};
\node[rotate=90, anchor=west, font=\fontsize{4.8}{5}\selectfont, color=black!80, inner sep=1pt] at (axis cs:3.00,4.09) {4.1};
\node[rotate=90, anchor=west, font=\fontsize{4.8}{5}\selectfont, color=black!80, inner sep=1pt] at (axis cs:5.50,2.12) {2.1};
\node[rotate=90, anchor=west, font=\fontsize{4.8}{5}\selectfont, color=black!80, inner sep=1pt] at (axis cs:6.50,5.12) {5.1};
\node[rotate=90, anchor=west, font=\fontsize{4.8}{5}\selectfont, color=black!80, inner sep=1pt] at (axis cs:9.00,2.12) {2.1};
\node[rotate=90, anchor=west, font=\fontsize{4.8}{5}\selectfont, color=black!80, inner sep=1pt] at (axis cs:10.00,3.5) {3.5};
\node[rotate=90, anchor=west, font=\fontsize{4.8}{5}\selectfont, color=black!80, inner sep=1pt] at (axis cs:11.00,6.38) {6.4};
\node[rotate=90, anchor=west, font=\fontsize{4.8}{5}\selectfont, color=black!80, inner sep=1pt] at (axis cs:12.00,6.25) {6.2};
\node[rotate=90, anchor=west, font=\fontsize{4.8}{5}\selectfont, color=black!80, inner sep=1pt] at (axis cs:14.50,2.75) {2.8};
\node[rotate=90, anchor=west, font=\fontsize{4.8}{5}\selectfont, color=black!80, inner sep=1pt] at (axis cs:15.50,10.25) {10.2};
\node[rotate=90, anchor=west, font=\fontsize{4.8}{5}\selectfont, color=black!80, inner sep=1pt] at (axis cs:18.00,1.06) {1.1};
\node[rotate=90, anchor=west, font=\fontsize{4.8}{5}\selectfont, color=black!80, inner sep=1pt] at (axis cs:19.00,12.5) {12.5};
\end{axis}
\end{scope}
\begin{scope}[shift={(7.0cm,-2.55cm)}]
\begin{axis}[scale only axis,
  width=5.9cm,
  height=1.6cm,
  ybar,
  bar width=5.2pt,
  bar shift=0pt,
  xmin=-0.9,
  xmax=20.9,
  ymin=0,
  ymax=1.3,
  ytick={0,0.5,1.0},
  axis x line*=bottom,
  axis y line*=left,
  ymajorgrids,
  grid style={gray!25, line width=0.4pt},
  tick style={black, line width=0.4pt},
  tick label style={font=\fontsize{5.5}{6}\selectfont},
  axis line style={black, line width=0.5pt},
  title style={font=\fontsize{6.5}{7}\selectfont, color=black!80, at={(0,1)}, anchor=south west, align=left, yshift=1pt},
  title={},
  clip=false,
  enlarge x limits=false,
  xtick=\empty]
\addplot[fill=stagebase, draw=none] coordinates {(0.00,0.518) (5.50,0.834) (9.00,0.834) (14.50,0.914) (18.00,0.607)};
\addplot[fill=stagesft, draw=none] coordinates {(1.00,0.835) (10.00,0.951)};
\addplot[fill=stagedpo, draw=none] coordinates {(2.00,0.941) (11.00,0.998)};
\addplot[fill=stagefinal, draw=none] coordinates {(3.00,0.976) (6.50,0.991) (12.00,0.998) (15.50,1.0) (19.00,1.0)};
\node[rotate=90, anchor=west, font=\fontsize{4.8}{5}\selectfont, color=black!80, inner sep=1pt] at (axis cs:0.00,0.518) {.52};
\node[rotate=90, anchor=west, font=\fontsize{4.8}{5}\selectfont, color=black!80, inner sep=1pt] at (axis cs:1.00,0.835) {.83};
\node[rotate=90, anchor=west, font=\fontsize{4.8}{5}\selectfont, color=black!80, inner sep=1pt] at (axis cs:2.00,0.941) {.94};
\node[rotate=90, anchor=west, font=\fontsize{4.8}{5}\selectfont, color=black!80, inner sep=1pt] at (axis cs:3.00,0.976) {.98};
\node[rotate=90, anchor=west, font=\fontsize{4.8}{5}\selectfont, color=black!80, inner sep=1pt] at (axis cs:5.50,0.834) {.83};
\node[rotate=90, anchor=west, font=\fontsize{4.8}{5}\selectfont, color=black!80, inner sep=1pt] at (axis cs:6.50,0.991) {.99};
\node[rotate=90, anchor=west, font=\fontsize{4.8}{5}\selectfont, color=black!80, inner sep=1pt] at (axis cs:9.00,0.834) {.83};
\node[rotate=90, anchor=west, font=\fontsize{4.8}{5}\selectfont, color=black!80, inner sep=1pt] at (axis cs:10.00,0.951) {.95};
\node[rotate=90, anchor=west, font=\fontsize{4.8}{5}\selectfont, color=black!80, inner sep=1pt] at (axis cs:11.00,0.998) {1.0};
\node[rotate=90, anchor=west, font=\fontsize{4.8}{5}\selectfont, color=black!80, inner sep=1pt] at (axis cs:12.00,0.998) {1.0};
\node[rotate=90, anchor=west, font=\fontsize{4.8}{5}\selectfont, color=black!80, inner sep=1pt] at (axis cs:14.50,0.914) {.91};
\node[rotate=90, anchor=west, font=\fontsize{4.8}{5}\selectfont, color=black!80, inner sep=1pt] at (axis cs:15.50,1.0) {1.0};
\node[rotate=90, anchor=west, font=\fontsize{4.8}{5}\selectfont, color=black!80, inner sep=1pt] at (axis cs:18.00,0.607) {.61};
\node[rotate=90, anchor=west, font=\fontsize{4.8}{5}\selectfont, color=black!80, inner sep=1pt] at (axis cs:19.00,1.0) {1.0};
\end{axis}
\end{scope}
\begin{scope}[shift={(0cm,-5.10cm)}]
\begin{axis}[scale only axis,
  width=5.9cm,
  height=1.6cm,
  ybar,
  bar width=5.2pt,
  bar shift=0pt,
  xmin=-0.9,
  xmax=20.9,
  ymin=0,
  ymax=15,
  ytick={0,5,10,15},
  axis x line*=bottom,
  axis y line*=left,
  ymajorgrids,
  grid style={gray!25, line width=0.4pt},
  tick style={black, line width=0.4pt},
  tick label style={font=\fontsize{5.5}{6}\selectfont},
  axis line style={black, line width=0.5pt},
  title style={font=\fontsize{6.5}{7}\selectfont, color=black!80, at={(0,1)}, anchor=south west, align=left, yshift=1pt},
  title={},
  clip=false,
  enlarge x limits=false,
  xtick=\empty,
  ylabel={\textbf{TruthfulQA}},
  ylabel style={font=\fontsize{7}{8}\selectfont, yshift=-4pt}]
\addplot[fill=stagebase, draw=none] coordinates {(0.00,0.38) (5.50,1.0) (9.00,1.0) (14.50,1.0) (18.00,0.44)};
\addplot[fill=stagesft, draw=none] coordinates {(1.00,1.06) (10.00,1.62)};
\addplot[fill=stagedpo, draw=none] coordinates {(2.00,1.88) (11.00,3.5)};
\addplot[fill=stagefinal, draw=none] coordinates {(3.00,2.28) (6.50,2.5) (12.00,3.38) (15.50,7.88) (19.00,9.12)};
\node[rotate=90, anchor=west, font=\fontsize{4.8}{5}\selectfont, color=black!80, inner sep=1pt] at (axis cs:0.00,0.38) {0.4};
\node[rotate=90, anchor=west, font=\fontsize{4.8}{5}\selectfont, color=black!80, inner sep=1pt] at (axis cs:1.00,1.06) {1.1};
\node[rotate=90, anchor=west, font=\fontsize{4.8}{5}\selectfont, color=black!80, inner sep=1pt] at (axis cs:2.00,1.88) {1.9};
\node[rotate=90, anchor=west, font=\fontsize{4.8}{5}\selectfont, color=black!80, inner sep=1pt] at (axis cs:3.00,2.28) {2.3};
\node[rotate=90, anchor=west, font=\fontsize{4.8}{5}\selectfont, color=black!80, inner sep=1pt] at (axis cs:5.50,1.0) {1.0};
\node[rotate=90, anchor=west, font=\fontsize{4.8}{5}\selectfont, color=black!80, inner sep=1pt] at (axis cs:6.50,2.5) {2.5};
\node[rotate=90, anchor=west, font=\fontsize{4.8}{5}\selectfont, color=black!80, inner sep=1pt] at (axis cs:9.00,1.0) {1.0};
\node[rotate=90, anchor=west, font=\fontsize{4.8}{5}\selectfont, color=black!80, inner sep=1pt] at (axis cs:10.00,1.62) {1.6};
\node[rotate=90, anchor=west, font=\fontsize{4.8}{5}\selectfont, color=black!80, inner sep=1pt] at (axis cs:11.00,3.5) {3.5};
\node[rotate=90, anchor=west, font=\fontsize{4.8}{5}\selectfont, color=black!80, inner sep=1pt] at (axis cs:12.00,3.38) {3.4};
\node[rotate=90, anchor=west, font=\fontsize{4.8}{5}\selectfont, color=black!80, inner sep=1pt] at (axis cs:14.50,1.0) {1.0};
\node[rotate=90, anchor=west, font=\fontsize{4.8}{5}\selectfont, color=black!80, inner sep=1pt] at (axis cs:15.50,7.88) {7.9};
\node[rotate=90, anchor=west, font=\fontsize{4.8}{5}\selectfont, color=black!80, inner sep=1pt] at (axis cs:18.00,0.44) {0.4};
\node[rotate=90, anchor=west, font=\fontsize{4.8}{5}\selectfont, color=black!80, inner sep=1pt] at (axis cs:19.00,9.12) {9.1};
\end{axis}
\end{scope}
\begin{scope}[shift={(7.0cm,-5.10cm)}]
\begin{axis}[scale only axis,
  width=5.9cm,
  height=1.6cm,
  ybar,
  bar width=5.2pt,
  bar shift=0pt,
  xmin=-0.9,
  xmax=20.9,
  ymin=0,
  ymax=1.3,
  ytick={0,0.5,1.0},
  axis x line*=bottom,
  axis y line*=left,
  ymajorgrids,
  grid style={gray!25, line width=0.4pt},
  tick style={black, line width=0.4pt},
  tick label style={font=\fontsize{5.5}{6}\selectfont},
  axis line style={black, line width=0.5pt},
  title style={font=\fontsize{6.5}{7}\selectfont, color=black!80, at={(0,1)}, anchor=south west, align=left, yshift=1pt},
  title={},
  clip=false,
  enlarge x limits=false,
  xtick=\empty]
\addplot[fill=stagebase, draw=none] coordinates {(0.00,0.411) (5.50,0.627) (9.00,0.627) (14.50,0.632) (18.00,0.423)};
\addplot[fill=stagesft, draw=none] coordinates {(1.00,0.61) (10.00,0.746)};
\addplot[fill=stagedpo, draw=none] coordinates {(2.00,0.801) (11.00,0.962)};
\addplot[fill=stagefinal, draw=none] coordinates {(3.00,0.858) (6.50,0.889) (12.00,0.951) (15.50,0.999) (19.00,1.0)};
\node[rotate=90, anchor=west, font=\fontsize{4.8}{5}\selectfont, color=black!80, inner sep=1pt] at (axis cs:0.00,0.411) {.41};
\node[rotate=90, anchor=west, font=\fontsize{4.8}{5}\selectfont, color=black!80, inner sep=1pt] at (axis cs:1.00,0.61) {.61};
\node[rotate=90, anchor=west, font=\fontsize{4.8}{5}\selectfont, color=black!80, inner sep=1pt] at (axis cs:2.00,0.801) {.80};
\node[rotate=90, anchor=west, font=\fontsize{4.8}{5}\selectfont, color=black!80, inner sep=1pt] at (axis cs:3.00,0.858) {.86};
\node[rotate=90, anchor=west, font=\fontsize{4.8}{5}\selectfont, color=black!80, inner sep=1pt] at (axis cs:5.50,0.627) {.63};
\node[rotate=90, anchor=west, font=\fontsize{4.8}{5}\selectfont, color=black!80, inner sep=1pt] at (axis cs:6.50,0.889) {.89};
\node[rotate=90, anchor=west, font=\fontsize{4.8}{5}\selectfont, color=black!80, inner sep=1pt] at (axis cs:9.00,0.627) {.63};
\node[rotate=90, anchor=west, font=\fontsize{4.8}{5}\selectfont, color=black!80, inner sep=1pt] at (axis cs:10.00,0.746) {.75};
\node[rotate=90, anchor=west, font=\fontsize{4.8}{5}\selectfont, color=black!80, inner sep=1pt] at (axis cs:11.00,0.962) {.96};
\node[rotate=90, anchor=west, font=\fontsize{4.8}{5}\selectfont, color=black!80, inner sep=1pt] at (axis cs:12.00,0.951) {.95};
\node[rotate=90, anchor=west, font=\fontsize{4.8}{5}\selectfont, color=black!80, inner sep=1pt] at (axis cs:14.50,0.632) {.63};
\node[rotate=90, anchor=west, font=\fontsize{4.8}{5}\selectfont, color=black!80, inner sep=1pt] at (axis cs:15.50,0.999) {1.0};
\node[rotate=90, anchor=west, font=\fontsize{4.8}{5}\selectfont, color=black!80, inner sep=1pt] at (axis cs:18.00,0.423) {.42};
\node[rotate=90, anchor=west, font=\fontsize{4.8}{5}\selectfont, color=black!80, inner sep=1pt] at (axis cs:19.00,1.0) {1.0};
\end{axis}
\end{scope}
\begin{scope}[shift={(0cm,-7.65cm)}]
\begin{axis}[scale only axis,
  width=5.9cm,
  height=1.6cm,
  ybar,
  bar width=5.2pt,
  bar shift=0pt,
  xmin=-0.9,
  xmax=20.9,
  ymin=0,
  ymax=15,
  ytick={0,5,10,15},
  axis x line*=bottom,
  axis y line*=left,
  ymajorgrids,
  grid style={gray!25, line width=0.4pt},
  tick style={black, line width=0.4pt},
  tick label style={font=\fontsize{5.5}{6}\selectfont},
  axis line style={black, line width=0.5pt},
  title style={font=\fontsize{6.5}{7}\selectfont, color=black!80, at={(0,1)}, anchor=south west, align=left, yshift=1pt},
  title={},
  clip=false,
  enlarge x limits=false,
  xtick={1.50,6.00,10.50,15.00,18.50},
  xticklabels={OLMo-2,Llama,Tülu-3,Qwen,Mistral},
  x tick label style={font=\fontsize{6}{7}\selectfont},
  xtick style={draw=none},
  ylabel={\textbf{Sharma}},
  ylabel style={font=\fontsize{7}{8}\selectfont, yshift=-4pt}]
\addplot[fill=stagebase, draw=none] coordinates {(0.00,1.22) (5.50,2.88) (9.00,2.88) (14.50,1.62) (18.00,1.19)};
\addplot[fill=stagesft, draw=none] coordinates {(1.00,2.56) (10.00,3.0)};
\addplot[fill=stagedpo, draw=none] coordinates {(2.00,4.12) (11.00,5.88)};
\addplot[fill=stagefinal, draw=none] coordinates {(3.00,5.25) (6.50,5.12) (12.00,5.5) (15.50,10.5) (19.00,14.56)};
\node[rotate=90, anchor=west, font=\fontsize{4.8}{5}\selectfont, color=black!80, inner sep=1pt] at (axis cs:0.00,1.22) {1.2};
\node[rotate=90, anchor=west, font=\fontsize{4.8}{5}\selectfont, color=black!80, inner sep=1pt] at (axis cs:1.00,2.56) {2.6};
\node[rotate=90, anchor=west, font=\fontsize{4.8}{5}\selectfont, color=black!80, inner sep=1pt] at (axis cs:2.00,4.12) {4.1};
\node[rotate=90, anchor=west, font=\fontsize{4.8}{5}\selectfont, color=black!80, inner sep=1pt] at (axis cs:3.00,5.25) {5.2};
\node[rotate=90, anchor=west, font=\fontsize{4.8}{5}\selectfont, color=black!80, inner sep=1pt] at (axis cs:5.50,2.88) {2.9};
\node[rotate=90, anchor=west, font=\fontsize{4.8}{5}\selectfont, color=black!80, inner sep=1pt] at (axis cs:6.50,5.12) {5.1};
\node[rotate=90, anchor=west, font=\fontsize{4.8}{5}\selectfont, color=black!80, inner sep=1pt] at (axis cs:9.00,2.88) {2.9};
\node[rotate=90, anchor=west, font=\fontsize{4.8}{5}\selectfont, color=black!80, inner sep=1pt] at (axis cs:10.00,3.0) {3.0};
\node[rotate=90, anchor=west, font=\fontsize{4.8}{5}\selectfont, color=black!80, inner sep=1pt] at (axis cs:11.00,5.88) {5.9};
\node[rotate=90, anchor=west, font=\fontsize{4.8}{5}\selectfont, color=black!80, inner sep=1pt] at (axis cs:12.00,5.5) {5.5};
\node[rotate=90, anchor=west, font=\fontsize{4.8}{5}\selectfont, color=black!80, inner sep=1pt] at (axis cs:14.50,1.62) {1.6};
\node[rotate=90, anchor=west, font=\fontsize{4.8}{5}\selectfont, color=black!80, inner sep=1pt] at (axis cs:15.50,10.5) {10.5};
\node[rotate=90, anchor=west, font=\fontsize{4.8}{5}\selectfont, color=black!80, inner sep=1pt] at (axis cs:18.00,1.19) {1.2};
\node[rotate=90, anchor=west, font=\fontsize{4.8}{5}\selectfont, color=black!80, inner sep=1pt] at (axis cs:19.00,14.56) {14.6};
\end{axis}
\end{scope}
\begin{scope}[shift={(7.0cm,-7.65cm)}]
\begin{axis}[scale only axis,
  width=5.9cm,
  height=1.6cm,
  ybar,
  bar width=5.2pt,
  bar shift=0pt,
  xmin=-0.9,
  xmax=20.9,
  ymin=0,
  ymax=1.3,
  ytick={0,0.5,1.0},
  axis x line*=bottom,
  axis y line*=left,
  ymajorgrids,
  grid style={gray!25, line width=0.4pt},
  tick style={black, line width=0.4pt},
  tick label style={font=\fontsize{5.5}{6}\selectfont},
  axis line style={black, line width=0.5pt},
  title style={font=\fontsize{6.5}{7}\selectfont, color=black!80, at={(0,1)}, anchor=south west, align=left, yshift=1pt},
  title={},
  clip=false,
  enlarge x limits=false,
  xtick={1.50,6.00,10.50,15.00,18.50},
  xticklabels={OLMo-2,Llama,Tülu-3,Qwen,Mistral},
  x tick label style={font=\fontsize{6}{7}\selectfont},
  xtick style={draw=none}]
\addplot[fill=stagebase, draw=none] coordinates {(0.00,0.772) (5.50,0.947) (9.00,0.947) (14.50,0.835) (18.00,0.766)};
\addplot[fill=stagesft, draw=none] coordinates {(1.00,0.928) (10.00,0.953)};
\addplot[fill=stagedpo, draw=none] coordinates {(2.00,0.984) (11.00,0.997)};
\addplot[fill=stagefinal, draw=none] coordinates {(3.00,0.995) (6.50,0.994) (12.00,0.996) (15.50,1.0) (19.00,1.0)};
\node[rotate=90, anchor=west, font=\fontsize{4.8}{5}\selectfont, color=black!80, inner sep=1pt] at (axis cs:0.00,0.772) {.77};
\node[rotate=90, anchor=west, font=\fontsize{4.8}{5}\selectfont, color=black!80, inner sep=1pt] at (axis cs:1.00,0.928) {.93};
\node[rotate=90, anchor=west, font=\fontsize{4.8}{5}\selectfont, color=black!80, inner sep=1pt] at (axis cs:2.00,0.984) {.98};
\node[rotate=90, anchor=west, font=\fontsize{4.8}{5}\selectfont, color=black!80, inner sep=1pt] at (axis cs:3.00,0.995) {1.0};
\node[rotate=90, anchor=west, font=\fontsize{4.8}{5}\selectfont, color=black!80, inner sep=1pt] at (axis cs:5.50,0.947) {.95};
\node[rotate=90, anchor=west, font=\fontsize{4.8}{5}\selectfont, color=black!80, inner sep=1pt] at (axis cs:6.50,0.994) {.99};
\node[rotate=90, anchor=west, font=\fontsize{4.8}{5}\selectfont, color=black!80, inner sep=1pt] at (axis cs:9.00,0.947) {.95};
\node[rotate=90, anchor=west, font=\fontsize{4.8}{5}\selectfont, color=black!80, inner sep=1pt] at (axis cs:10.00,0.953) {.95};
\node[rotate=90, anchor=west, font=\fontsize{4.8}{5}\selectfont, color=black!80, inner sep=1pt] at (axis cs:11.00,0.997) {1.0};
\node[rotate=90, anchor=west, font=\fontsize{4.8}{5}\selectfont, color=black!80, inner sep=1pt] at (axis cs:12.00,0.996) {1.0};
\node[rotate=90, anchor=west, font=\fontsize{4.8}{5}\selectfont, color=black!80, inner sep=1pt] at (axis cs:14.50,0.835) {.83};
\node[rotate=90, anchor=west, font=\fontsize{4.8}{5}\selectfont, color=black!80, inner sep=1pt] at (axis cs:15.50,1.0) {1.0};
\node[rotate=90, anchor=west, font=\fontsize{4.8}{5}\selectfont, color=black!80, inner sep=1pt] at (axis cs:18.00,0.766) {.77};
\node[rotate=90, anchor=west, font=\fontsize{4.8}{5}\selectfont, color=black!80, inner sep=1pt] at (axis cs:19.00,1.0) {1.0};
\end{axis}
\end{scope}
\node[anchor=south] at (6.45cm, 2.05cm) {\pgfplotslegendfromname{firmlegendfirmnessall}};
\end{tikzpicture}

==> figs/firmness_mmlu.tex <==
%% generated by make_firmness_tex.py; do not edit by hand
\definecolor{stagebase}{RGB}{140,140,140}
\definecolor{stagesft}{RGB}{227,155,196}
\definecolor{stagedpo}{RGB}{196,72,138}
\definecolor{stagefinal}{RGB}{232,116,24}
\begin{tikzpicture}[font=\scriptsize]
\begin{scope}[shift={(0cm,-0.00cm)}]
\begin{axis}[scale only axis,
  width=5.9cm,
  height=1.0cm,
  ybar,
  bar width=5.2pt,
  bar shift=0pt,
  xmin=-0.9,
  xmax=20.9,
  ymin=0,
  ymax=10,
  ytick={0,5,10},
  axis x line*=bottom,
  axis y line*=left,
  ymajorgrids,
  grid style={gray!25, line width=0.4pt},
  tick style={black, line width=0.4pt},
  tick label style={font=\fontsize{5.5}{6}\selectfont},
  axis line style={black, line width=0.5pt},
  title style={font=\fontsize{6.5}{7}\selectfont, color=black!80, at={(0,1)}, anchor=south west, align=left, yshift=0pt},
  title={median runner-up gap, logits},
  clip=false,
  enlarge x limits=false,
  xtick={1.50,6.00,10.50,15.00,18.50},
  xticklabels={OLMo-2,Llama,Tülu-3,Qwen,Mistral},
  x tick label style={font=\fontsize{6}{7}\selectfont},
  xtick style={draw=none},
  legend to name=firmlegendfirmnessmmlu,
  legend columns=4,
  legend style={draw=none, font=\fontsize{6}{7}\selectfont, inner sep=0pt, /tikz/every even column/.append style={column sep=5pt}},
  legend image code/.code={\draw[#1, draw=none] (0cm,-0.07cm) rectangle (0.25cm,0.07cm);}]
\addplot[fill=stagebase, draw=none] coordinates {(0.00,0.52) (5.50,1.12) (9.00,1.12) (14.50,1.5) (18.00,0.5)};
\addlegendentry{base}
\addplot[fill=stagesft, draw=none] coordinates {(1.00,1.38) (10.00,1.75)};
\addlegendentry{SFT}
\addplot[fill=stagedpo, draw=none] coordinates {(2.00,2.12) (11.00,3.62)};
\addlegendentry{DPO}
\addplot[fill=stagefinal, draw=none] coordinates {(3.00,2.56) (6.50,2.88) (12.00,3.5) (15.50,7.0) (19.00,8.75)};
\addlegendentry{released}
\node[anchor=south, font=\fontsize{4.8}{5}\selectfont, color=black!80, inner sep=0.5pt] at (axis cs:0.00,0.52) {0.5};
\node[anchor=south, font=\fontsize{4.8}{5}\selectfont, color=black!80, inner sep=0.5pt] at (axis cs:1.00,1.38) {1.4};
\node[anchor=south, font=\fontsize{4.8}{5}\selectfont, color=black!80, inner sep=0.5pt] at (axis cs:2.00,2.12) {2.1};
\node[anchor=south, font=\fontsize{4.8}{5}\selectfont, color=black!80, inner sep=0.5pt] at (axis cs:3.00,2.56) {2.6};
\node[anchor=south, font=\fontsize{4.8}{5}\selectfont, color=black!80, inner sep=0.5pt] at (axis cs:5.50,1.12) {1.1};
\node[anchor=south, font=\fontsize{4.8}{5}\selectfont, color=black!80, inner sep=0.5pt] at (axis cs:6.50,2.88) {2.9};
\node[anchor=south, font=\fontsize{4.8}{5}\selectfont, color=black!80, inner sep=0.5pt] at (axis cs:9.00,1.12) {1.1};
\node[anchor=south, font=\fontsize{4.8}{5}\selectfont, color=black!80, inner sep=0.5pt] at (axis cs:10.00,1.75) {1.8};
\node[anchor=south, font=\fontsize{4.8}{5}\selectfont, color=black!80, inner sep=0.5pt] at (axis cs:11.00,3.62) {3.6};
\node[anchor=south, font=\fontsize{4.8}{5}\selectfont, color=black!80, inner sep=0.5pt] at (axis cs:12.00,3.5) {3.5};
\node[anchor=south, font=\fontsize{4.8}{5}\selectfont, color=black!80, inner sep=0.5pt] at (axis cs:14.50,1.5) {1.5};
\node[anchor=south, font=\fontsize{4.8}{5}\selectfont, color=black!80, inner sep=0.5pt] at (axis cs:15.50,7.0) {7.0};
\node[anchor=south, font=\fontsize{4.8}{5}\selectfont, color=black!80, inner sep=0.5pt] at (axis cs:18.00,0.5) {0.5};
\node[anchor=south, font=\fontsize{4.8}{5}\selectfont, color=black!80, inner sep=0.5pt] at (axis cs:19.00,8.75) {8.8};
\end{axis}
\end{scope}
\begin{scope}[shift={(7.0cm,-0.00cm)}]
\begin{axis}[scale only axis,
  width=5.9cm,
  height=1.0cm,
  ybar,
  bar width=5.2pt,
  bar shift=0pt,
  xmin=-0.9,
  xmax=20.9,
  ymin=0,
  ymax=1.15,
  ytick={0,0.5,1},
  axis x line*=bottom,
  axis y line*=left,
  ymajorgrids,
  grid style={gray!25, line width=0.4pt},
  tick style={black, line width=0.4pt},
  tick label style={font=\fontsize{5.5}{6}\selectfont},
  axis line style={black, line width=0.5pt},
  title style={font=\fontsize{6.5}{7}\selectfont, color=black!80, at={(0,1)}, anchor=south west, align=left, yshift=0pt},
  title={median $p_0(\hat{a}_i)$},
  clip=false,
  enlarge x limits=false,
  xtick={1.50,6.00,10.50,15.00,18.50},
  xticklabels={OLMo-2,Llama,Tülu-3,Qwen,Mistral},
  x tick label style={font=\fontsize{6}{7}\selectfont},
  xtick style={draw=none}]
\addplot[fill=stagebase, draw=none] coordinates {(0.00,0.432) (5.50,0.636) (9.00,0.636) (14.50,0.701) (18.00,0.439)};
\addplot[fill=stagesft, draw=none] coordinates {(1.00,0.683) (10.00,0.775)};
\addplot[fill=stagedpo, draw=none] coordinates {(2.00,0.825) (11.00,0.962)};
\addplot[fill=stagefinal, draw=none] coordinates {(3.00,0.891) (6.50,0.919) (12.00,0.964) (15.50,0.999) (19.00,1.0)};
\node[anchor=south, font=\fontsize{4.8}{5}\selectfont, color=black!80, inner sep=0.5pt] at (axis cs:0.00,0.432) {.43};
\node[anchor=south, font=\fontsize{4.8}{5}\selectfont, color=black!80, inner sep=0.5pt] at (axis cs:1.00,0.683) {.68};
\node[anchor=south, font=\fontsize{4.8}{5}\selectfont, color=black!80, inner sep=0.5pt] at (axis cs:2.00,0.825) {.82};
\node[anchor=south, font=\fontsize{4.8}{5}\selectfont, color=black!80, inner sep=0.5pt] at (axis cs:3.00,0.891) {.89};
\node[anchor=south, font=\fontsize{4.8}{5}\selectfont, color=black!80, inner sep=0.5pt] at (axis cs:5.50,0.636) {.64};
\node[anchor=south, font=\fontsize{4.8}{5}\selectfont, color=black!80, inner sep=0.5pt] at (axis cs:6.50,0.919) {.92};
\node[anchor=south, font=\fontsize{4.8}{5}\selectfont, color=black!80, inner sep=0.5pt] at (axis cs:9.00,0.636) {.64};
\node[anchor=south, font=\fontsize{4.8}{5}\selectfont, color=black!80, inner sep=0.5pt] at (axis cs:10.00,0.775) {.78};
\node[anchor=south, font=\fontsize{4.8}{5}\selectfont, color=black!80, inner sep=0.5pt] at (axis cs:11.00,0.962) {.96};
\node[anchor=south, font=\fontsize{4.8}{5}\selectfont, color=black!80, inner sep=0.5pt] at (axis cs:12.00,0.964) {.96};
\node[anchor=south, font=\fontsize{4.8}{5}\selectfont, color=black!80, inner sep=0.5pt] at (axis cs:14.50,0.701) {.70};
\node[anchor=south, font=\fontsize{4.8}{5}\selectfont, color=black!80, inner sep=0.5pt] at (axis cs:15.50,0.999) {1.0};
\node[anchor=south, font=\fontsize{4.8}{5}\selectfont, color=black!80, inner sep=0.5pt] at (axis cs:18.00,0.439) {.44};
\node[anchor=south, font=\fontsize{4.8}{5}\selectfont, color=black!80, inner sep=0.5pt] at (axis cs:19.00,1.0) {1.0};
\end{axis}
\end{scope}
\node[anchor=south, inner sep=0pt] at (6.45cm, 1.6cm) {\pgfplotslegendfromname{firmlegendfirmnessmmlu}};
\end{tikzpicture}


% %% generated by make_firmness_tex.py; do not edit by hand
% \definecolor{stagebase}{RGB}{140,140,140}
% \definecolor{stagesft}{RGB}{227,155,196}
% \definecolor{stagedpo}{RGB}{196,72,138}
% \definecolor{stagefinal}{RGB}{232,116,24}
% \begin{tikzpicture}[font=\scriptsize]
% \begin{scope}[shift={(0cm,-0.00cm)}]
% \begin{axis}[scale only axis,
%   width=5.9cm,
%   height=1.6cm,
%   ybar,
%   bar width=5.2pt,
%   bar shift=0pt,
%   xmin=-0.9,
%   xmax=20.9,
%   ymin=0,
%   ymax=15,
%   ytick={0,5,10,15},
%   axis x line*=bottom,
%   axis y line*=left,
%   ymajorgrids,
%   grid style={gray!25, line width=0.4pt},
%   tick style={black, line width=0.4pt},
%   tick label style={font=\fontsize{5.5}{6}\selectfont},
%   axis line style={black, line width=0.5pt},
%   title style={font=\fontsize{6.5}{7}\selectfont, color=black!80, at={(0,1)}, anchor=south west, align=left, yshift=1pt},
%   title={median runner-up gap, all items (logits)},
%   clip=false,
%   enlarge x limits=false,
%   xtick={1.50,6.00,10.50,15.00,18.50},
%   xticklabels={OLMo-2,Llama,Tülu-3,Qwen,Mistral},
%   x tick label style={font=\fontsize{6}{7}\selectfont},
%   xtick style={draw=none},
%   legend to name=firmlegendfirmnessmmlu,
%   legend columns=4,
%   legend style={draw=none, font=\fontsize{6.5}{7}\selectfont, /tikz/every even column/.append style={column sep=6pt}},
%   legend image code/.code={\draw[#1, draw=none] (0cm,-0.08cm) rectangle (0.3cm,0.08cm);}]
% \addplot[fill=stagebase, draw=none] coordinates {(0.00,0.52) (5.50,1.12) (9.00,1.12) (14.50,1.5) (18.00,0.5)};
% \addlegendentry{base}
% \addplot[fill=stagesft, draw=none] coordinates {(1.00,1.38) (10.00,1.75)};
% \addlegendentry{SFT}
% \addplot[fill=stagedpo, draw=none] coordinates {(2.00,2.12) (11.00,3.62)};
% \addlegendentry{DPO}
% \addplot[fill=stagefinal, draw=none] coordinates {(3.00,2.56) (6.50,2.88) (12.00,3.5) (15.50,7.0) (19.00,8.75)};
% \addlegendentry{final post-trained}
% \node[rotate=90, anchor=west, font=\fontsize{4.8}{5}\selectfont, color=black!80, inner sep=1pt] at (axis cs:0.00,0.52) {0.5};
% \node[rotate=90, anchor=west, font=\fontsize{4.8}{5}\selectfont, color=black!80, inner sep=1pt] at (axis cs:1.00,1.38) {1.4};
% \node[rotate=90, anchor=west, font=\fontsize{4.8}{5}\selectfont, color=black!80, inner sep=1pt] at (axis cs:2.00,2.12) {2.1};
% \node[rotate=90, anchor=west, font=\fontsize{4.8}{5}\selectfont, color=black!80, inner sep=1pt] at (axis cs:3.00,2.56) {2.6};
% \node[rotate=90, anchor=west, font=\fontsize{4.8}{5}\selectfont, color=black!80, inner sep=1pt] at (axis cs:5.50,1.12) {1.1};
% \node[rotate=90, anchor=west, font=\fontsize{4.8}{5}\selectfont, color=black!80, inner sep=1pt] at (axis cs:6.50,2.88) {2.9};
% \node[rotate=90, anchor=west, font=\fontsize{4.8}{5}\selectfont, color=black!80, inner sep=1pt] at (axis cs:9.00,1.12) {1.1};
% \node[rotate=90, anchor=west, font=\fontsize{4.8}{5}\selectfont, color=black!80, inner sep=1pt] at (axis cs:10.00,1.75) {1.8};
% \node[rotate=90, anchor=west, font=\fontsize{4.8}{5}\selectfont, color=black!80, inner sep=1pt] at (axis cs:11.00,3.62) {3.6};
% \node[rotate=90, anchor=west, font=\fontsize{4.8}{5}\selectfont, color=black!80, inner sep=1pt] at (axis cs:12.00,3.5) {3.5};
% \node[rotate=90, anchor=west, font=\fontsize{4.8}{5}\selectfont, color=black!80, inner sep=1pt] at (axis cs:14.50,1.5) {1.5};
% \node[rotate=90, anchor=west, font=\fontsize{4.8}{5}\selectfont, color=black!80, inner sep=1pt] at (axis cs:15.50,7.0) {7.0};
% \node[rotate=90, anchor=west, font=\fontsize{4.8}{5}\selectfont, color=black!80, inner sep=1pt] at (axis cs:18.00,0.5) {0.5};
% \node[rotate=90, anchor=west, font=\fontsize{4.8}{5}\selectfont, color=black!80, inner sep=1pt] at (axis cs:19.00,8.75) {8.8};
% \end{axis}
% \end{scope}
% \begin{scope}[shift={(7.0cm,-0.00cm)}]
% \begin{axis}[scale only axis,
%   width=5.9cm,
%   height=1.6cm,
%   ybar,
%   bar width=5.2pt,
%   bar shift=0pt,
%   xmin=-0.9,
%   xmax=20.9,
%   ymin=0,
%   ymax=1.3,
%   ytick={0,0.5,1.0},
%   axis x line*=bottom,
%   axis y line*=left,
%   ymajorgrids,
%   grid style={gray!25, line width=0.4pt},
%   tick style={black, line width=0.4pt},
%   tick label style={font=\fontsize{5.5}{6}\selectfont},
%   axis line style={black, line width=0.5pt},
%   title style={font=\fontsize{6.5}{7}\selectfont, color=black!80, at={(0,1)}, anchor=south west, align=left, yshift=1pt},
%   title={median $p_0(\hat{a}_i)$, all items},
%   clip=false,
%   enlarge x limits=false,
%   xtick={1.50,6.00,10.50,15.00,18.50},
%   xticklabels={OLMo-2,Llama,Tülu-3,Qwen,Mistral},
%   x tick label style={font=\fontsize{6}{7}\selectfont},
%   xtick style={draw=none}]
% \addplot[fill=stagebase, draw=none] coordinates {(0.00,0.432) (5.50,0.636) (9.00,0.636) (14.50,0.701) (18.00,0.439)};
% \addplot[fill=stagesft, draw=none] coordinates {(1.00,0.683) (10.00,0.775)};
% \addplot[fill=stagedpo, draw=none] coordinates {(2.00,0.825) (11.00,0.962)};
% \addplot[fill=stagefinal, draw=none] coordinates {(3.00,0.891) (6.50,0.919) (12.00,0.964) (15.50,0.999) (19.00,1.0)};
% \node[rotate=90, anchor=west, font=\fontsize{4.8}{5}\selectfont, color=black!80, inner sep=1pt] at (axis cs:0.00,0.432) {.43};
% \node[rotate=90, anchor=west, font=\fontsize{4.8}{5}\selectfont, color=black!80, inner sep=1pt] at (axis cs:1.00,0.683) {.68};
% \node[rotate=90, anchor=west, font=\fontsize{4.8}{5}\selectfont, color=black!80, inner sep=1pt] at (axis cs:2.00,0.825) {.82};
% \node[rotate=90, anchor=west, font=\fontsize{4.8}{5}\selectfont, color=black!80, inner sep=1pt] at (axis cs:3.00,0.891) {.89};
% \node[rotate=90, anchor=west, font=\fontsize{4.8}{5}\selectfont, color=black!80, inner sep=1pt] at (axis cs:5.50,0.636) {.64};
% \node[rotate=90, anchor=west, font=\fontsize{4.8}{5}\selectfont, color=black!80, inner sep=1pt] at (axis cs:6.50,0.919) {.92};
% \node[rotate=90, anchor=west, font=\fontsize{4.8}{5}\selectfont, color=black!80, inner sep=1pt] at (axis cs:9.00,0.636) {.64};
% \node[rotate=90, anchor=west, font=\fontsize{4.8}{5}\selectfont, color=black!80, inner sep=1pt] at (axis cs:10.00,0.775) {.78};
% \node[rotate=90, anchor=west, font=\fontsize{4.8}{5}\selectfont, color=black!80, inner sep=1pt] at (axis cs:11.00,0.962) {.96};
% \node[rotate=90, anchor=west, font=\fontsize{4.8}{5}\selectfont, color=black!80, inner sep=1pt] at (axis cs:12.00,0.964) {.96};
% \node[rotate=90, anchor=west, font=\fontsize{4.8}{5}\selectfont, color=black!80, inner sep=1pt] at (axis cs:14.50,0.701) {.70};
% \node[rotate=90, anchor=west, font=\fontsize{4.8}{5}\selectfont, color=black!80, inner sep=1pt] at (axis cs:15.50,0.999) {1.0};
% \node[rotate=90, anchor=west, font=\fontsize{4.8}{5}\selectfont, color=black!80, inner sep=1pt] at (axis cs:18.00,0.439) {.44};
% \node[rotate=90, anchor=west, font=\fontsize{4.8}{5}\selectfont, color=black!80, inner sep=1pt] at (axis cs:19.00,1.0) {1.0};
% \end{axis}
% \end{scope}
% \node[anchor=south] at (6.45cm, 2.05cm) {\pgfplotslegendfromname{firmlegendfirmnessmmlu}};
% \end{tikzpicture}

==> figs/ladder_arc.tex <==
%% generated by make_ladder_tex_tall.py; y-values re-derived 2026-09-25 from the raw-logit margin_push_mean / margin_flip_all CSVs (constant offset removed)
\definecolor{stagebase}{RGB}{140,140,140}
\definecolor{stagesft}{RGB}{227,155,196}
\definecolor{stagedpo}{RGB}{196,72,138}
\definecolor{stagefinal}{RGB}{232,116,24}
\definecolor{stagellamainst}{RGB}{140,62,0}
\begin{tikzpicture}[font=\scriptsize]
\begin{scope}[shift={(0.00cm,0.00cm)}]
\begin{axis}[scale only axis,
  width=5.9cm,
  height=1.9cm,
  xmin=-0.6,
  xmax=15.6,
  ymin=0,
  ymax=10,
  ytick={0,2,4,6,8,10},
  yminorgrids,
  minor y tick num=1,
  minor grid style={gray!12, line width=0.3pt},
  xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15},
  axis x line*=bottom,
  axis y line*=left,
  axis line style={black, line width=0.5pt},
  tick style={black, line width=0.4pt},
  tick label style={font=\fontsize{5.5}{6}\selectfont},
  ymajorgrids,
  grid style={gray!25, line width=0.4pt},
  clip=false,
  mark size=0.9pt,
  line width=0.7pt,
  xticklabels={},
  legend to name=ladderlegendarc,
  legend columns=5,
  legend style={draw=none, font=\fontsize{6.5}{7}\selectfont, /tikz/every even column/.append style={column sep=5pt}}]
\addplot[stagebase, solid, mark=*] coordinates {(0,1.544) (1,1.690) (2,2.036) (3,1.738) (4,0.879) (5,1.478) (6,1.294) (7,1.118) (8,0.711) (9,1.462) (10,1.286) (11,1.115) (12,1.549) (13,1.333) (14,0.816) (15,0.892)};
\addlegendentry{base}
\addplot[stagesft, solid, mark=*] coordinates {(0,0.788) (1,1.455) (2,1.868) (3,2.663) (4,1.805) (5,1.573) (6,1.880) (7,1.864) (8,1.501) (9,1.600) (10,1.428) (11,1.160) (12,1.452) (13,1.435) (14,0.474) (15,0.926)};
\addlegendentry{SFT}
\addplot[stagedpo, solid, mark=*] coordinates {(0,1.317) (1,2.763) (2,3.593) (3,4.453) (4,2.748) (5,2.154) (6,2.996) (7,2.793) (8,2.302) (9,2.255) (10,1.687) (11,1.019) (12,3.108) (13,2.225) (14,0.251) (15,1.259)};
\addlegendentry{DPO}
\addplot[stagefinal, solid, mark=*] coordinates {(0,3.178) (1,5.553) (2,6.971) (3,8.448) (4,5.259) (5,4.407) (6,5.597) (7,5.200) (8,4.541) (9,4.424) (10,3.604) (11,2.308) (12,5.642) (13,4.474) (14,1.057) (15,2.480)};
\addlegendentry{released (Instruct / T\"ulu final)}
\addlegendimage{stagellamainst, dashed, mark=*}
\addlegendentry{Llama-3.1 Instruct}
\draw[gray!60, line width=0.4pt] (axis cs:5.5,0) -- (axis cs:5.5,10);
\draw[gray!60, line width=0.4pt] (axis cs:8.5,0) -- (axis cs:8.5,10);
\draw[gray!60, line width=0.4pt] (axis cs:11.5,0) -- (axis cs:11.5,10);
\node[anchor=north west, font=\fontsize{6}{7}\selectfont, inner sep=1.5pt, fill=white, fill opacity=0.85, text opacity=1] at (rel axis cs:0,1) {OLMo-2};
\node[anchor=south, font=\fontsize{5.5}{6}\selectfont, color=black!70, inner sep=1pt] at (axis cs:2.5,10) {user};
\node[anchor=south, font=\fontsize{5.5}{6}\selectfont, color=black!70, inner sep=1pt] at (axis cs:7.0,10) {professor};
\node[anchor=south, font=\fontsize{5.5}{6}\selectfont, color=black!70, inner sep=1pt] at (axis cs:10.0,10) {stranger};
\node[anchor=south, font=\fontsize{5.5}{6}\selectfont, color=black!70, inner sep=1pt] at (axis cs:13.5,10) {no source};
\end{axis}
\end{scope}
\begin{scope}[shift={(0.00cm,-2.35cm)}]
\begin{axis}[scale only axis,
  width=5.9cm,
  height=1.9cm,
  xmin=-0.6,
  xmax=15.6,
  ymin=0,
  ymax=10,
  ytick={0,2,4,6,8,10},
  yminorgrids,
  minor y tick num=1,
  minor grid style={gray!12, line width=0.3pt},
  xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15},
  axis x line*=bottom,
  axis y line*=left,
  axis line style={black, line width=0.5pt},
  tick style={black, line width=0.4pt},
  tick label style={font=\fontsize{5.5}{6}\selectfont},
  ymajorgrids,
  grid style={gray!25, line width=0.4pt},
  clip=false,
  mark size=0.9pt,
  line width=0.7pt,
  xticklabels={}]
\addplot[stagebase, solid, mark=*] coordinates {(0,3.235) (1,3.679) (2,3.449) (3,3.633) (4,2.962) (5,3.234) (6,2.921) (7,2.132) (8,2.376) (9,2.390) (10,1.722) (11,1.754) (12,3.530) (13,1.379) (14,2.255) (15,1.809)};
\addplot[stagesft, solid, mark=*] coordinates {(0,1.550) (1,1.791) (2,1.817) (3,1.937) (4,1.968) (5,1.809) (6,1.439) (7,1.395) (8,1.783) (9,1.467) (10,1.335) (11,1.066) (12,1.730) (13,1.260) (14,1.166) (15,1.495)};
\addplot[stagedpo, solid, mark=*] coordinates {(0,2.782) (1,3.371) (2,3.267) (3,3.477) (4,3.279) (5,3.102) (6,2.431) (7,2.239) (8,2.824) (9,2.376) (10,2.059) (11,1.608) (12,3.270) (13,1.879) (14,1.817) (15,2.218)};
\addplot[stagefinal, solid, mark=*] coordinates {(0,2.845) (1,3.652) (2,3.455) (3,3.734) (4,3.539) (5,3.212) (6,2.366) (7,2.282) (8,2.953) (9,2.381) (10,2.041) (11,1.678) (12,3.461) (13,1.924) (14,1.622) (15,2.169)};
\addplot[stagellamainst, dashed, mark=*] coordinates {(0,2.091) (1,2.577) (2,2.689) (3,3.316) (4,3.267) (5,2.501) (6,1.884) (7,1.713) (8,2.160) (9,1.918) (10,1.219) (11,1.283) (12,2.837) (13,1.447) (14,1.274) (15,1.404)};
\draw[gray!60, line width=0.4pt] (axis cs:5.5,0) -- (axis cs:5.5,10);
\draw[gray!60, line width=0.4pt] (axis cs:8.5,0) -- (axis cs:8.5,10);
\draw[gray!60, line width=0.4pt] (axis cs:11.5,0) -- (axis cs:11.5,10);
\node[anchor=north west, font=\fontsize{6}{7}\selectfont, inner sep=1.5pt, fill=white, fill opacity=0.85, text opacity=1] at (rel axis cs:0,1) {Llama-3.1 / T\"ulu-3};
\end{axis}
\end{scope}
\begin{scope}[shift={(0.00cm,-4.70cm)}]
\begin{axis}[scale only axis,
  width=5.9cm,
  height=1.9cm,
  xmin=-0.6,
  xmax=15.6,
  ymin=0,
  ymax=10,
  ytick={0,2,4,6,8,10},
  yminorgrids,
  minor y tick num=1,
  minor grid style={gray!12, line width=0.3pt},
  xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15},
  axis x line*=bottom,
  axis y line*=left,
  axis line style={black, line width=0.5pt},
  tick style={black, line width=0.4pt},
  tick label style={font=\fontsize{5.5}{6}\selectfont},
  ymajorgrids,
  grid style={gray!25, line width=0.4pt},
  clip=false,
  mark size=0.9pt,
  line width=0.7pt,
  xticklabels={}]
\addplot[stagebase, solid, mark=*] coordinates {(0,1.759) (1,2.210) (2,1.882) (3,2.497) (4,1.990) (5,2.336) (6,1.696) (7,1.217) (8,1.262) (9,1.663) (10,1.306) (11,1.381) (12,2.425) (13,1.574) (14,1.486) (15,1.414)};
\addplot[stagefinal, solid, mark=*] coordinates {(0,2.511) (1,5.067) (2,6.436) (3,6.908) (4,6.080) (5,3.192) (6,5.450) (7,4.710) (8,4.802) (9,5.091) (10,4.574) (11,3.635) (12,5.232) (13,5.476) (14,4.103) (15,3.840)};
\draw[gray!60, line width=0.4pt] (axis cs:5.5,0) -- (axis cs:5.5,10);
\draw[gray!60, line width=0.4pt] (axis cs:8.5,0) -- (axis cs:8.5,10);
\draw[gray!60, line width=0.4pt] (axis cs:11.5,0) -- (axis cs:11.5,10);
\node[anchor=north west, font=\fontsize{6}{7}\selectfont, inner sep=1.5pt, fill=white, fill opacity=0.85, text opacity=1] at (rel axis cs:0,1) {Qwen2.5};
\end{axis}
\end{scope}
\begin{scope}[shift={(0.00cm,-7.05cm)}]
\begin{axis}[scale only axis,
  width=5.9cm,
  height=1.9cm,
  xmin=-0.6,
  xmax=15.6,
  ymin=0,
  ymax=12,
  ytick={0,2,4,6,8,10,12},
  yminorgrids,
  minor y tick num=1,
  minor grid style={gray!12, line width=0.3pt},
  xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15},
  axis x line*=bottom,
  axis y line*=left,
  axis line style={black, line width=0.5pt},
  tick style={black, line width=0.4pt},
  tick label style={font=\fontsize{5.5}{6}\selectfont},
  ymajorgrids,
  grid style={gray!25, line width=0.4pt},
  clip=false,
  mark size=0.9pt,
  line width=0.7pt,
  xticklabels={{{\ttfamily S1\_L1}\ not sure, I think},{{\ttfamily S1\_L2}\ I think},{{\ttfamily S1\_L3}\ I'm confident},{{\ttfamily V4}\ I insist},{{\ttfamily D1}\ I'm hoping},{{\ttfamily U1}\ often wrong, I think},{{\ttfamily C3}\ professor said},{{\ttfamily V5}\ professor insisted},{{\ttfamily D2}\ professor hopes},{{\ttfamily C1}\ stranger said},{{\ttfamily V3}\ stranger insisted},{{\ttfamily A4}\ unreliable stranger},{{\ttfamily I0}\ ``The answer is X''},{{\ttfamily C5}\ note found},{{\ttfamily R1}\ random draw},{{\ttfamily B2}\ bare mention}},
  x tick label style={rotate=40, anchor=north east, font=\fontsize{5.5}{6}\selectfont, xshift=2pt, yshift=-1pt}]
\addplot[stagebase, solid, mark=*] coordinates {(0,2.658) (1,3.077) (2,3.292) (3,2.918) (4,2.219) (5,2.657) (6,2.761) (7,1.685) (8,1.894) (9,2.138) (10,1.677) (11,1.666) (12,4.121) (13,2.359) (14,2.038) (15,1.683)};
\addplot[stagefinal, solid, mark=*] coordinates {(0,7.247) (1,8.573) (2,8.943) (3,10.343) (4,9.525) (5,7.200) (6,9.721) (7,9.515) (8,9.759) (9,8.821) (10,7.486) (11,4.970) (12,9.702) (13,8.093) (14,4.588) (15,5.543)};
\draw[gray!60, line width=0.4pt] (axis cs:5.5,0) -- (axis cs:5.5,12);
\draw[gray!60, line width=0.4pt] (axis cs:8.5,0) -- (axis cs:8.5,12);
\draw[gray!60, line width=0.4pt] (axis cs:11.5,0) -- (axis cs:11.5,12);
\node[anchor=north west, font=\fontsize{6}{7}\selectfont, inner sep=1.5pt, fill=white, fill opacity=0.85, text opacity=1] at (rel axis cs:0,1) {Mistral};
\end{axis}
\end{scope}
\node[anchor=south west, font=\fontsize{7}{8}\selectfont] at (-0.55cm, 2.32cm) {push (logits)};
\begin{scope}[shift={(7.10cm,0.00cm)}]
\begin{axis}[scale only axis,
  width=5.9cm,
  height=1.9cm,
  xmin=-0.6,
  xmax=15.6,
  ymin=0,
  ymax=1,
  ytick={0,0.25,0.5,0.75,1},
  yminorgrids,
  minor y tick num=1,
  minor grid style={gray!12, line width=0.3pt},
  xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15},
  axis x line*=bottom,
  axis y line*=left,
  axis line style={black, line width=0.5pt},
  tick style={black, line width=0.4pt},
  tick label style={font=\fontsize{5.5}{6}\selectfont},
  ymajorgrids,
  grid style={gray!25, line width=0.4pt},
  clip=false,
  mark size=0.9pt,
  line width=0.7pt,
  xticklabels={}]
\addplot[stagebase, solid, mark=*] coordinates {(0,0.409) (1,0.476) (2,0.587) (3,0.483) (4,0.140) (5,0.375) (6,0.319) (7,0.226) (8,0.084) (9,0.338) (10,0.250) (11,0.138) (12,0.454) (13,0.277) (14,0.050) (15,0.151)};
\addplot[stagesft, solid, mark=*] coordinates {(0,0.130) (1,0.207) (2,0.261) (3,0.379) (4,0.253) (5,0.241) (6,0.262) (7,0.260) (8,0.207) (9,0.220) (10,0.179) (11,0.145) (12,0.207) (13,0.187) (14,0.052) (15,0.100)};
\addplot[stagedpo, solid, mark=*] coordinates {(0,0.165) (1,0.263) (2,0.361) (3,0.448) (4,0.283) (5,0.230) (6,0.299) (7,0.273) (8,0.221) (9,0.210) (10,0.149) (11,0.091) (12,0.287) (13,0.220) (14,0.058) (15,0.110)};
\addplot[stagefinal, solid, mark=*] coordinates {(0,0.287) (1,0.450) (2,0.555) (3,0.683) (4,0.446) (5,0.369) (6,0.472) (7,0.432) (8,0.374) (9,0.361) (10,0.272) (11,0.182) (12,0.443) (13,0.361) (14,0.097) (15,0.182)};
\draw[gray!60, line width=0.4pt] (axis cs:5.5,0) -- (axis cs:5.5,1);
\draw[gray!60, line width=0.4pt] (axis cs:8.5,0) -- (axis cs:8.5,1);
\draw[gray!60, line width=0.4pt] (axis cs:11.5,0) -- (axis cs:11.5,1);
\node[anchor=north west, font=\fontsize{6}{7}\selectfont, inner sep=1.5pt, fill=white, fill opacity=0.85, text opacity=1] at (rel axis cs:0,1) {OLMo-2};
\node[anchor=south, font=\fontsize{5.5}{6}\selectfont, color=black!70, inner sep=1pt] at (axis cs:2.5,1) {user};
\node[anchor=south, font=\fontsize{5.5}{6}\selectfont, color=black!70, inner sep=1pt] at (axis cs:7.0,1) {professor};
\node[anchor=south, font=\fontsize{5.5}{6}\selectfont, color=black!70, inner sep=1pt] at (axis cs:10.0,1) {stranger};
\node[anchor=south, font=\fontsize{5.5}{6}\selectfont, color=black!70, inner sep=1pt] at (axis cs:13.5,1) {no source};
\end{axis}
\end{scope}
\begin{scope}[shift={(7.10cm,-2.35cm)}]
\begin{axis}[scale only axis,
  width=5.9cm,
  height=1.9cm,
  xmin=-0.6,
  xmax=15.6,
  ymin=0,
  ymax=1,
  ytick={0,0.25,0.5,0.75,1},
  yminorgrids,
  minor y tick num=1,
  minor grid style={gray!12, line width=0.3pt},
  xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15},
  axis x line*=bottom,
  axis y line*=left,
  axis line style={black, line width=0.5pt},
  tick style={black, line width=0.4pt},
  tick label style={font=\fontsize{5.5}{6}\selectfont},
  ymajorgrids,
  grid style={gray!25, line width=0.4pt},
  clip=false,
  mark size=0.9pt,
  line width=0.7pt,
  xticklabels={}]
\addplot[stagebase, solid, mark=*] coordinates {(0,0.472) (1,0.589) (2,0.560) (3,0.617) (4,0.393) (5,0.496) (6,0.376) (7,0.203) (8,0.276) (9,0.234) (10,0.049) (11,0.068) (12,0.522) (13,0.114) (14,0.186) (15,0.189)};
\addplot[stagesft, solid, mark=*] coordinates {(0,0.112) (1,0.127) (2,0.135) (3,0.143) (4,0.133) (5,0.129) (6,0.107) (7,0.104) (8,0.137) (9,0.104) (10,0.091) (11,0.071) (12,0.139) (13,0.081) (14,0.070) (15,0.103)};
\addplot[stagedpo, solid, mark=*] coordinates {(0,0.107) (1,0.127) (2,0.129) (3,0.142) (4,0.130) (5,0.120) (6,0.110) (7,0.102) (8,0.127) (9,0.101) (10,0.083) (11,0.064) (12,0.138) (13,0.072) (14,0.066) (15,0.091)};
\addplot[stagefinal, solid, mark=*] coordinates {(0,0.112) (1,0.145) (2,0.147) (3,0.159) (4,0.146) (5,0.129) (6,0.111) (7,0.112) (8,0.143) (9,0.112) (10,0.097) (11,0.067) (12,0.145) (13,0.088) (14,0.074) (15,0.102)};
\addplot[stagellamainst, dashed, mark=*] coordinates {(0,0.051) (1,0.081) (2,0.076) (3,0.101) (4,0.109) (5,0.068) (6,0.071) (7,0.060) (8,0.078) (9,0.050) (10,0.032) (11,0.029) (12,0.095) (13,0.028) (14,0.027) (15,0.027)};
\draw[gray!60, line width=0.4pt] (axis cs:5.5,0) -- (axis cs:5.5,1);
\draw[gray!60, line width=0.4pt] (axis cs:8.5,0) -- (axis cs:8.5,1);
\draw[gray!60, line width=0.4pt] (axis cs:11.5,0) -- (axis cs:11.5,1);
\node[anchor=north west, font=\fontsize{6}{7}\selectfont, inner sep=1.5pt, fill=white, fill opacity=0.85, text opacity=1] at (rel axis cs:0,1) {Llama-3.1 / T\"ulu-3};
\end{axis}
\end{scope}
\begin{scope}[shift={(7.10cm,-4.70cm)}]
\begin{axis}[scale only axis,
  width=5.9cm,
  height=1.9cm,
  xmin=-0.6,
  xmax=15.6,
  ymin=0,
  ymax=1,
  ytick={0,0.25,0.5,0.75,1},
  yminorgrids,
  minor y tick num=1,
  minor grid style={gray!12, line width=0.3pt},
  xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15},
  axis x line*=bottom,
  axis y line*=left,
  axis line style={black, line width=0.5pt},
  tick style={black, line width=0.4pt},
  tick label style={font=\fontsize{5.5}{6}\selectfont},
  ymajorgrids,
  grid style={gray!25, line width=0.4pt},
  clip=false,
  mark size=0.9pt,
  line width=0.7pt,
  xticklabels={}]
\addplot[stagebase, solid, mark=*] coordinates {(0,0.064) (1,0.099) (2,0.078) (3,0.148) (4,0.091) (5,0.139) (6,0.071) (7,0.044) (8,0.051) (9,0.068) (10,0.043) (11,0.035) (12,0.120) (13,0.055) (14,0.050) (15,0.046)};
\addplot[stagefinal, solid, mark=*] coordinates {(0,0.040) (1,0.065) (2,0.098) (3,0.086) (4,0.094) (5,0.035) (6,0.072) (7,0.046) (8,0.060) (9,0.048) (10,0.037) (11,0.021) (12,0.081) (13,0.073) (14,0.050) (15,0.052)};
\draw[gray!60, line width=0.4pt] (axis cs:5.5,0) -- (axis cs:5.5,1);
\draw[gray!60, line width=0.4pt] (axis cs:8.5,0) -- (axis cs:8.5,1);
\draw[gray!60, line width=0.4pt] (axis cs:11.5,0) -- (axis cs:11.5,1);
\node[anchor=north west, font=\fontsize{6}{7}\selectfont, inner sep=1.5pt, fill=white, fill opacity=0.85, text opacity=1] at (rel axis cs:0,1) {Qwen2.5};
\end{axis}
\end{scope}
\begin{scope}[shift={(7.10cm,-7.05cm)}]
\begin{axis}[scale only axis,
  width=5.9cm,
  height=1.9cm,
  xmin=-0.6,
  xmax=15.6,
  ymin=0,
  ymax=1,
  ytick={0,0.25,0.5,0.75,1},
  yminorgrids,
  minor y tick num=1,
  minor grid style={gray!12, line width=0.3pt},
  xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15},
  axis x line*=bottom,
  axis y line*=left,
  axis line style={black, line width=0.5pt},
  tick style={black, line width=0.4pt},
  tick label style={font=\fontsize{5.5}{6}\selectfont},
  ymajorgrids,
  grid style={gray!25, line width=0.4pt},
  clip=false,
  mark size=0.9pt,
  line width=0.7pt,
  xticklabels={{{\ttfamily S1\_L1}\ not sure, I think},{{\ttfamily S1\_L2}\ I think},{{\ttfamily S1\_L3}\ I'm confident},{{\ttfamily V4}\ I insist},{{\ttfamily D1}\ I'm hoping},{{\ttfamily U1}\ often wrong, I think},{{\ttfamily C3}\ professor said},{{\ttfamily V5}\ professor insisted},{{\ttfamily D2}\ professor hopes},{{\ttfamily C1}\ stranger said},{{\ttfamily V3}\ stranger insisted},{{\ttfamily A4}\ unreliable stranger},{{\ttfamily I0}\ ``The answer is X''},{{\ttfamily C5}\ note found},{{\ttfamily R1}\ random draw},{{\ttfamily B2}\ bare mention}},
  x tick label style={rotate=40, anchor=north east, font=\fontsize{5.5}{6}\selectfont, xshift=2pt, yshift=-1pt}]
\addplot[stagebase, solid, mark=*] coordinates {(0,0.631) (1,0.694) (2,0.687) (3,0.623) (4,0.545) (5,0.595) (6,0.606) (7,0.364) (8,0.412) (9,0.520) (10,0.348) (11,0.302) (12,0.789) (13,0.551) (14,0.449) (15,0.328)};
\addplot[stagefinal, solid, mark=*] coordinates {(0,0.169) (1,0.222) (2,0.236) (3,0.259) (4,0.237) (5,0.162) (6,0.258) (7,0.239) (8,0.263) (9,0.231) (10,0.177) (11,0.093) (12,0.262) (13,0.207) (14,0.111) (15,0.132)};
\draw[gray!60, line width=0.4pt] (axis cs:5.5,0) -- (axis cs:5.5,1);
\draw[gray!60, line width=0.4pt] (axis cs:8.5,0) -- (axis cs:8.5,1);
\draw[gray!60, line width=0.4pt] (axis cs:11.5,0) -- (axis cs:11.5,1);
\node[anchor=north west, font=\fontsize{6}{7}\selectfont, inner sep=1.5pt, fill=white, fill opacity=0.85, text opacity=1] at (rel axis cs:0,1) {Mistral};
\end{axis}
\end{scope}
\node[anchor=south west, font=\fontsize{7}{8}\selectfont] at (6.55cm, 2.32cm) {flip rate};
\node[anchor=south] at (6.50cm, 2.62cm) {\pgfplotslegendfromname{ladderlegendarc}};
\end{tikzpicture}

==> figs/ladder_mmlu.tex <==
%% generated by make_ladder_tex_3row.py; y-values re-derived 2026-09-25 from the raw-logit margin_push_mean / margin_flip_all CSVs (constant offset removed)
\definecolor{stagebase}{RGB}{140,140,140}
\definecolor{stagesft}{RGB}{227,155,196}
\definecolor{stagedpo}{RGB}{196,72,138}
\definecolor{stagefinal}{RGB}{232,116,24}
\definecolor{stagellamainst}{RGB}{140,62,0}
\begin{tikzpicture}[font=\scriptsize]
\begin{scope}[shift={(0.00cm,0.00cm)}]
\begin{axis}[scale only axis,
  width=5.9cm,
  height=1.9cm,
  xmin=-0.6,
  xmax=15.6,
  ymin=0,
  ymax=10,
  ytick={0,2,4,6,8,10},
  yminorgrids,
  minor y tick num=1,
  minor grid style={gray!12, line width=0.3pt},
  xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15},
  axis x line*=bottom,
  axis y line*=left,
  axis line style={black, line width=0.5pt},
  tick style={black, line width=0.4pt},
  tick label style={font=\fontsize{5.5}{6}\selectfont},
  ymajorgrids,
  grid style={gray!25, line width=0.4pt},
  clip=false,
  mark size=0.9pt,
  line width=0.7pt,
  xticklabels={},
  legend to name=ladderlegendmmlu,
  legend columns=5,
  legend style={draw=none, font=\fontsize{6.5}{7}\selectfont, /tikz/every even column/.append style={column sep=5pt}}]
\addplot[stagebase, solid, mark=*] coordinates {(0,1.346) (1,1.693) (2,2.062) (3,1.712) (4,0.653) (5,1.275) (6,1.267) (7,1.052) (8,0.574) (9,1.317) (10,1.080) (11,0.849) (12,1.691) (13,1.304) (14,0.666) (15,0.689)};
\addlegendentry{base}
\addplot[stagesft, solid, mark=*] coordinates {(0,0.839) (1,1.711) (2,2.128) (3,2.924) (4,1.838) (5,1.539) (6,2.061) (7,2.039) (8,1.679) (9,1.830) (10,1.515) (11,1.270) (12,1.764) (13,1.774) (14,0.558) (15,1.059)};
\addlegendentry{SFT}
\addplot[stagedpo, solid, mark=*] coordinates {(0,1.488) (1,3.195) (2,3.994) (3,4.792) (4,2.908) (5,2.156) (6,3.360) (7,3.147) (8,2.628) (9,2.717) (10,2.007) (11,1.315) (12,3.481) (13,2.799) (14,0.517) (15,1.563)};
\addlegendentry{DPO}
\addplot[stagefinal, solid, mark=*] coordinates {(0,3.262) (1,5.976) (2,7.203) (3,8.388) (4,5.320) (5,4.147) (6,5.823) (7,5.451) (8,4.776) (9,4.935) (10,3.886) (11,2.680) (12,5.922) (13,5.116) (14,1.274) (15,2.814)};
\addlegendentry{released (Instruct / T\"ulu final)}
\addlegendimage{stagellamainst, dashed, mark=*}
\addlegendentry{Llama-3.1 Instruct}
\draw[gray!60, line width=0.4pt] (axis cs:5.5,0) -- (axis cs:5.5,10);
\draw[gray!60, line width=0.4pt] (axis cs:8.5,0) -- (axis cs:8.5,10);
\draw[gray!60, line width=0.4pt] (axis cs:11.5,0) -- (axis cs:11.5,10);
\node[anchor=north west, font=\fontsize{6}{7}\selectfont, inner sep=1.5pt, fill=white, fill opacity=0.85, text opacity=1] at (rel axis cs:0,1) {OLMo-2};
\node[anchor=south, font=\fontsize{5.5}{6}\selectfont, color=black!70, inner sep=1pt] at (axis cs:2.5,10) {user};
\node[anchor=south, font=\fontsize{5.5}{6}\selectfont, color=black!70, inner sep=1pt] at (axis cs:7.0,10) {professor};
\node[anchor=south, font=\fontsize{5.5}{6}\selectfont, color=black!70, inner sep=1pt] at (axis cs:10.0,10) {stranger};
\node[anchor=south, font=\fontsize{5.5}{6}\selectfont, color=black!70, inner sep=1pt] at (axis cs:13.5,10) {no source};
\end{axis}
\end{scope}
\begin{scope}[shift={(0.00cm,-2.35cm)}]
\begin{axis}[scale only axis,
  width=5.9cm,
  height=1.9cm,
  xmin=-0.6,
  xmax=15.6,
  ymin=0,
  ymax=10,
  ytick={0,2,4,6,8,10},
  yminorgrids,
  minor y tick num=1,
  minor grid style={gray!12, line width=0.3pt},
  xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15},
  axis x line*=bottom,
  axis y line*=left,
  axis line style={black, line width=0.5pt},
  tick style={black, line width=0.4pt},
  tick label style={font=\fontsize{5.5}{6}\selectfont},
  ymajorgrids,
  grid style={gray!25, line width=0.4pt},
  clip=false,
  mark size=0.9pt,
  line width=0.7pt,
  xticklabels={}]
\addplot[stagebase, solid, mark=*] coordinates {(0,2.727) (1,3.162) (2,2.966) (3,3.043) (4,2.486) (5,2.791) (6,2.411) (7,1.820) (8,1.882) (9,1.972) (10,1.454) (11,1.464) (12,3.039) (13,1.191) (14,1.958) (15,1.672)};
\addplot[stagesft, solid, mark=*] coordinates {(0,1.596) (1,1.862) (2,1.923) (3,2.121) (4,2.137) (5,1.857) (6,1.629) (7,1.562) (8,2.026) (9,1.670) (10,1.457) (11,1.177) (12,1.873) (13,1.347) (14,1.337) (15,1.600)};
\addplot[stagedpo, solid, mark=*] coordinates {(0,2.789) (1,3.342) (2,3.356) (3,3.647) (4,3.515) (5,3.147) (6,2.722) (7,2.477) (8,3.228) (9,2.622) (10,2.204) (11,1.774) (12,3.388) (13,1.995) (14,2.092) (15,2.486)};
\addplot[stagefinal, solid, mark=*] coordinates {(0,2.891) (1,3.574) (2,3.553) (3,3.905) (4,3.765) (5,3.203) (6,2.703) (7,2.522) (8,3.396) (9,2.636) (10,2.181) (11,1.790) (12,3.520) (13,2.048) (14,1.920) (15,2.477)};
\addplot[stagellamainst, dashed, mark=*] coordinates {(0,1.972) (1,2.517) (2,2.684) (3,3.336) (4,3.325) (5,2.483) (6,1.960) (7,1.798) (8,2.365) (9,1.941) (10,1.342) (11,1.317) (12,2.877) (13,1.386) (14,1.265) (15,1.332)};
\draw[gray!60, line width=0.4pt] (axis cs:5.5,0) -- (axis cs:5.5,10);
\draw[gray!60, line width=0.4pt] (axis cs:8.5,0) -- (axis cs:8.5,10);
\draw[gray!60, line width=0.4pt] (axis cs:11.5,0) -- (axis cs:11.5,10);
\node[anchor=north west, font=\fontsize{6}{7}\selectfont, inner sep=1.5pt, fill=white, fill opacity=0.85, text opacity=1] at (rel axis cs:0,1) {Llama-3.1 / T\"ulu-3};
\end{axis}
\end{scope}
\begin{scope}[shift={(0.00cm,-4.70cm)}]
\begin{axis}[scale only axis,
  width=5.9cm,
  height=1.9cm,
  xmin=-0.6,
  xmax=15.6,
  ymin=0,
  ymax=12,
  ytick={0,2,4,6,8,10,12},
  yminorgrids,
  minor y tick num=1,
  minor grid style={gray!12, line width=0.3pt},
  xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15},
  axis x line*=bottom,
  axis y line*=left,
  axis line style={black, line width=0.5pt},
  tick style={black, line width=0.4pt},
  tick label style={font=\fontsize{5.5}{6}\selectfont},
  ymajorgrids,
  grid style={gray!25, line width=0.4pt},
  clip=false,
  mark size=0.9pt,
  line width=0.7pt,
  xticklabels={{{\ttfamily S1\_L1}\ not sure, I think},{{\ttfamily S1\_L2}\ I think},{{\ttfamily S1\_L3}\ I'm confident},{{\ttfamily V4}\ I insist},{{\ttfamily D1}\ I'm hoping},{{\ttfamily U1}\ often wrong, I think},{{\ttfamily C3}\ professor said},{{\ttfamily V5}\ professor insisted},{{\ttfamily D2}\ professor hopes},{{\ttfamily C1}\ stranger said},{{\ttfamily V3}\ stranger insisted},{{\ttfamily A4}\ unreliable stranger},{{\ttfamily I0}\ ``The answer is X''},{{\ttfamily C5}\ note found},{{\ttfamily R1}\ random draw},{{\ttfamily B2}\ bare mention}},
  x tick label style={rotate=40, anchor=north east, font=\fontsize{5.5}{6}\selectfont, xshift=2pt, yshift=-1pt}]
\addplot[stagebase, solid, mark=*] coordinates {(0,1.612) (1,2.064) (2,1.827) (3,2.316) (4,1.965) (5,2.166) (6,1.567) (7,1.095) (8,1.219) (9,1.553) (10,1.189) (11,1.255) (12,2.230) (13,1.384) (14,1.363) (15,1.296)};
\addplot[stagebase, dashed, mark=square*] coordinates {(0,2.235) (1,2.430) (2,2.613) (3,2.340) (4,1.827) (5,2.246) (6,2.251) (7,1.336) (8,1.486) (9,1.685) (10,1.347) (11,1.329) (12,3.270) (13,1.744) (14,1.680) (15,1.314)};
\addplot[stagefinal, solid, mark=*] coordinates {(0,2.764) (1,5.511) (2,6.898) (3,7.197) (4,6.666) (5,3.584) (6,5.995) (7,5.013) (8,5.155) (9,5.358) (10,4.669) (11,3.914) (12,5.910) (13,6.162) (14,4.353) (15,4.128)};
\addplot[stagefinal, dashed, mark=square*] coordinates {(0,8.102) (1,9.411) (2,9.858) (3,10.925) (4,9.953) (5,8.145) (6,10.747) (7,10.505) (8,10.552) (9,9.965) (10,8.726) (11,6.060) (12,10.753) (13,9.456) (14,5.374) (15,6.702)};
\draw[gray!60, line width=0.4pt] (axis cs:5.5,0) -- (axis cs:5.5,12);
\draw[gray!60, line width=0.4pt] (axis cs:8.5,0) -- (axis cs:8.5,12);
\draw[gray!60, line width=0.4pt] (axis cs:11.5,0) -- (axis cs:11.5,12);
\node[anchor=south west, font=\fontsize{6}{7}\selectfont, inner sep=1pt, yshift=1pt] at (rel axis cs:0,1) {Qwen2.5 (solid) / Mistral (dashed)};
\end{axis}
\end{scope}
\node[anchor=south west, font=\fontsize{7}{8}\selectfont] at (-0.55cm, 2.32cm) {push (logits)};
\begin{scope}[shift={(7.10cm,0.00cm)}]
\begin{axis}[scale only axis,
  width=5.9cm,
  height=1.9cm,
  xmin=-0.6,
  xmax=15.6,
  ymin=0,
  ymax=1,
  ytick={0,0.25,0.5,0.75,1},
  yminorgrids,
  minor y tick num=1,
  minor grid style={gray!12, line width=0.3pt},
  xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15},
  axis x line*=bottom,
  axis y line*=left,
  axis line style={black, line width=0.5pt},
  tick style={black, line width=0.4pt},
  tick label style={font=\fontsize{5.5}{6}\selectfont},
  ymajorgrids,
  grid style={gray!25, line width=0.4pt},
  clip=false,
  mark size=0.9pt,
  line width=0.7pt,
  xticklabels={}]
\addplot[stagebase, solid, mark=*] coordinates {(0,0.418) (1,0.530) (2,0.643) (3,0.542) (4,0.143) (5,0.388) (6,0.385) (7,0.291) (8,0.095) (9,0.396) (10,0.286) (11,0.145) (12,0.534) (13,0.396) (14,0.077) (15,0.173)};
\addplot[stagesft, solid, mark=*] coordinates {(0,0.180) (1,0.296) (2,0.347) (3,0.448) (4,0.295) (5,0.266) (6,0.322) (7,0.309) (8,0.252) (9,0.281) (10,0.239) (11,0.198) (12,0.300) (13,0.285) (14,0.091) (15,0.160)};
\addplot[stagedpo, solid, mark=*] coordinates {(0,0.216) (1,0.353) (2,0.424) (3,0.506) (4,0.335) (5,0.263) (6,0.366) (7,0.355) (8,0.304) (9,0.304) (10,0.233) (11,0.175) (12,0.375) (13,0.323) (14,0.098) (15,0.171)};
\addplot[stagefinal, solid, mark=*] coordinates {(0,0.315) (1,0.515) (2,0.625) (3,0.745) (4,0.491) (5,0.365) (6,0.524) (7,0.492) (8,0.436) (9,0.462) (10,0.347) (11,0.257) (12,0.502) (13,0.454) (14,0.109) (15,0.246)};
\draw[gray!60, line width=0.4pt] (axis cs:5.5,0) -- (axis cs:5.5,1);
\draw[gray!60, line width=0.4pt] (axis cs:8.5,0) -- (axis cs:8.5,1);
\draw[gray!60, line width=0.4pt] (axis cs:11.5,0) -- (axis cs:11.5,1);
\node[anchor=north west, font=\fontsize{6}{7}\selectfont, inner sep=1.5pt, fill=white, fill opacity=0.85, text opacity=1] at (rel axis cs:0,1) {OLMo-2};
\node[anchor=south, font=\fontsize{5.5}{6}\selectfont, color=black!70, inner sep=1pt] at (axis cs:2.5,1) {user};
\node[anchor=south, font=\fontsize{5.5}{6}\selectfont, color=black!70, inner sep=1pt] at (axis cs:7.0,1) {professor};
\node[anchor=south, font=\fontsize{5.5}{6}\selectfont, color=black!70, inner sep=1pt] at (axis cs:10.0,1) {stranger};
\node[anchor=south, font=\fontsize{5.5}{6}\selectfont, color=black!70, inner sep=1pt] at (axis cs:13.5,1) {no source};
\end{axis}
\end{scope}
\begin{scope}[shift={(7.10cm,-2.35cm)}]
\begin{axis}[scale only axis,
  width=5.9cm,
  height=1.9cm,
  xmin=-0.6,
  xmax=15.6,
  ymin=0,
  ymax=1,
  ytick={0,0.25,0.5,0.75,1},
  yminorgrids,
  minor y tick num=1,
  minor grid style={gray!12, line width=0.3pt},
  xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15},
  axis x line*=bottom,
  axis y line*=left,
  axis line style={black, line width=0.5pt},
  tick style={black, line width=0.4pt},
  tick label style={font=\fontsize{5.5}{6}\selectfont},
  ymajorgrids,
  grid style={gray!25, line width=0.4pt},
  clip=false,
  mark size=0.9pt,
  line width=0.7pt,
  xticklabels={}]
\addplot[stagebase, solid, mark=*] coordinates {(0,0.495) (1,0.587) (2,0.581) (3,0.578) (4,0.437) (5,0.547) (6,0.415) (7,0.223) (8,0.277) (9,0.265) (10,0.064) (11,0.095) (12,0.526) (13,0.145) (14,0.244) (15,0.228)};
\addplot[stagesft, solid, mark=*] coordinates {(0,0.197) (1,0.237) (2,0.241) (3,0.278) (4,0.266) (5,0.229) (6,0.225) (7,0.194) (8,0.251) (9,0.212) (10,0.180) (11,0.123) (12,0.243) (13,0.160) (14,0.158) (15,0.184)};
\addplot[stagedpo, solid, mark=*] coordinates {(0,0.168) (1,0.208) (2,0.219) (3,0.248) (4,0.222) (5,0.193) (6,0.181) (7,0.151) (8,0.209) (9,0.172) (10,0.137) (11,0.100) (12,0.227) (13,0.120) (14,0.129) (15,0.163)};
\addplot[stagefinal, solid, mark=*] coordinates {(0,0.202) (1,0.241) (2,0.253) (3,0.279) (4,0.265) (5,0.223) (6,0.210) (7,0.194) (8,0.246) (9,0.201) (10,0.172) (11,0.124) (12,0.260) (13,0.150) (14,0.138) (15,0.197)};
\addplot[stagellamainst, dashed, mark=*] coordinates {(0,0.089) (1,0.123) (2,0.132) (3,0.175) (4,0.191) (5,0.108) (6,0.114) (7,0.103) (8,0.146) (9,0.086) (10,0.062) (11,0.041) (12,0.176) (13,0.062) (14,0.056) (15,0.052)};
\draw[gray!60, line width=0.4pt] (axis cs:5.5,0) -- (axis cs:5.5,1);
\draw[gray!60, line width=0.4pt] (axis cs:8.5,0) -- (axis cs:8.5,1);
\draw[gray!60, line width=0.4pt] (axis cs:11.5,0) -- (axis cs:11.5,1);
\node[anchor=north west, font=\fontsize{6}{7}\selectfont, inner sep=1.5pt, fill=white, fill opacity=0.85, text opacity=1] at (rel axis cs:0,1) {Llama-3.1 / T\"ulu-3};
\end{axis}
\end{scope}
\begin{scope}[shift={(7.10cm,-4.70cm)}]
\begin{axis}[scale only axis,
  width=5.9cm,
  height=1.9cm,
  xmin=-0.6,
  xmax=15.6,
  ymin=0,
  ymax=1,
  ytick={0,0.25,0.5,0.75,1},
  yminorgrids,
  minor y tick num=1,
  minor grid style={gray!12, line width=0.3pt},
  xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15},
  axis x line*=bottom,
  axis y line*=left,
  axis line style={black, line width=0.5pt},
  tick style={black, line width=0.4pt},
  tick label style={font=\fontsize{5.5}{6}\selectfont},
  ymajorgrids,
  grid style={gray!25, line width=0.4pt},
  clip=false,
  mark size=0.9pt,
  line width=0.7pt,
  xticklabels={{{\ttfamily S1\_L1}\ not sure, I think},{{\ttfamily S1\_L2}\ I think},{{\ttfamily S1\_L3}\ I'm confident},{{\ttfamily V4}\ I insist},{{\ttfamily D1}\ I'm hoping},{{\ttfamily U1}\ often wrong, I think},{{\ttfamily C3}\ professor said},{{\ttfamily V5}\ professor insisted},{{\ttfamily D2}\ professor hopes},{{\ttfamily C1}\ stranger said},{{\ttfamily V3}\ stranger insisted},{{\ttfamily A4}\ unreliable stranger},{{\ttfamily I0}\ ``The answer is X''},{{\ttfamily C5}\ note found},{{\ttfamily R1}\ random draw},{{\ttfamily B2}\ bare mention}},
  x tick label style={rotate=40, anchor=north east, font=\fontsize{5.5}{6}\selectfont, xshift=2pt, yshift=-1pt}]
\addplot[stagebase, solid, mark=*] coordinates {(0,0.180) (1,0.243) (2,0.218) (3,0.307) (4,0.240) (5,0.285) (6,0.167) (7,0.097) (8,0.136) (9,0.170) (10,0.107) (11,0.100) (12,0.284) (13,0.146) (14,0.129) (15,0.118)};
\addplot[stagebase, dashed, mark=square*] coordinates {(0,0.627) (1,0.646) (2,0.645) (3,0.604) (4,0.565) (5,0.606) (6,0.569) (7,0.371) (8,0.411) (9,0.482) (10,0.375) (11,0.321) (12,0.705) (13,0.479) (14,0.480) (15,0.355)};
\addplot[stagefinal, solid, mark=*] coordinates {(0,0.100) (1,0.174) (2,0.207) (3,0.215) (4,0.219) (5,0.096) (6,0.188) (7,0.152) (8,0.178) (9,0.133) (10,0.108) (11,0.061) (12,0.199) (13,0.191) (14,0.115) (15,0.129)};
\addplot[stagefinal, dashed, mark=square*] coordinates {(0,0.273) (1,0.319) (2,0.325) (3,0.355) (4,0.318) (5,0.261) (6,0.370) (7,0.357) (8,0.351) (9,0.324) (10,0.279) (11,0.178) (12,0.360) (13,0.315) (14,0.169) (15,0.215)};
\draw[gray!60, line width=0.4pt] (axis cs:5.5,0) -- (axis cs:5.5,1);
\draw[gray!60, line width=0.4pt] (axis cs:8.5,0) -- (axis cs:8.5,1);
\draw[gray!60, line width=0.4pt] (axis cs:11.5,0) -- (axis cs:11.5,1);
\node[anchor=south west, font=\fontsize{6}{7}\selectfont, inner sep=1pt, yshift=1pt] at (rel axis cs:0,1) {Qwen2.5 (solid) / Mistral (dashed)};
\end{axis}
\end{scope}
\node[anchor=south west, font=\fontsize{7}{8}\selectfont] at (6.55cm, 2.32cm) {flip rate};
\node[anchor=south] at (6.50cm, 2.62cm) {\pgfplotslegendfromname{ladderlegendmmlu}};
\end{tikzpicture}




%%% generated by make_ladder_tex_tall.py; do not edit by hand
% \definecolor{stagebase}{RGB}{140,140,140}
% \definecolor{stagesft}{RGB}{227,155,196}
% \definecolor{stagedpo}{RGB}{196,72,138}
% \definecolor{stagefinal}{RGB}{232,116,24}
% \definecolor{stagellamainst}{RGB}{140,62,0}
% \begin{tikzpicture}[font=\scriptsize]
% \begin{scope}[shift={(0.00cm,0.00cm)}]
% \begin{axis}[scale only axis,
%   width=5.9cm,
%   height=1.9cm,
%   xmin=-0.6,
%   xmax=15.6,
%   ymin=0,
%   ymax=10,
%   ytick={0,2,4,6,8,10},
%   yminorgrids,
%   minor y tick num=1,
%   minor grid style={gray!12, line width=0.3pt},
%   xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15},
%   axis x line*=bottom,
%   axis y line*=left,
%   axis line style={black, line width=0.5pt},
%   tick style={black, line width=0.4pt},
%   tick label style={font=\fontsize{5.5}{6}\selectfont},
%   ymajorgrids,
%   grid style={gray!25, line width=0.4pt},
%   clip=false,
%   mark size=0.9pt,
%   line width=0.7pt,
%   xticklabels={},
%   legend to name=ladderlegendmmlu,
%   legend columns=5,
%   legend style={draw=none, font=\fontsize{6.5}{7}\selectfont, /tikz/every even column/.append style={column sep=5pt}}]
% \addplot[stagebase, solid, mark=*] coordinates {(0,1.444) (1,1.790) (2,2.159) (3,1.810) (4,0.750) (5,1.372) (6,1.364) (7,1.150) (8,0.671) (9,1.414) (10,1.177) (11,0.946) (12,1.788) (13,1.402) (14,0.763) (15,0.786)};
% \addlegendentry{base}
% \addplot[stagesft, solid, mark=*] coordinates {(0,0.936) (1,1.808) (2,2.226) (3,3.021) (4,1.935) (5,1.636) (6,2.158) (7,2.136) (8,1.776) (9,1.927) (10,1.612) (11,1.367) (12,1.862) (13,1.872) (14,0.655) (15,1.157)};
% \addlegendentry{SFT}
% \addplot[stagedpo, solid, mark=*] coordinates {(0,1.585) (1,3.292) (2,4.091) (3,4.890) (4,3.005) (5,2.254) (6,3.457) (7,3.244) (8,2.725) (9,2.814) (10,2.104) (11,1.412) (12,3.578) (13,2.896) (14,0.614) (15,1.660)};
% \addlegendentry{DPO}
% \addplot[stagefinal, solid, mark=*] coordinates {(0,3.359) (1,6.073) (2,7.301) (3,8.486) (4,5.417) (5,4.244) (6,5.921) (7,5.548) (8,4.874) (9,5.033) (10,3.983) (11,2.778) (12,6.019) (13,5.213) (14,1.371) (15,2.911)};
% \addlegendentry{released (Instruct / T\"ulu final)}
% \addlegendimage{stagellamainst, dashed, mark=*}
% \addlegendentry{Llama-3.1 Instruct}
% \draw[gray!60, line width=0.4pt] (axis cs:5.5,0) -- (axis cs:5.5,10);
% \draw[gray!60, line width=0.4pt] (axis cs:8.5,0) -- (axis cs:8.5,10);
% \draw[gray!60, line width=0.4pt] (axis cs:11.5,0) -- (axis cs:11.5,10);
% \node[anchor=north west, font=\fontsize{6}{7}\selectfont, inner sep=1.5pt, fill=white, fill opacity=0.85, text opacity=1] at (rel axis cs:0,1) {OLMo-2};
% \node[anchor=south, font=\fontsize{5.5}{6}\selectfont, color=black!70, inner sep=1pt] at (axis cs:2.5,10) {user};
% \node[anchor=south, font=\fontsize{5.5}{6}\selectfont, color=black!70, inner sep=1pt] at (axis cs:7.0,10) {professor};
% \node[anchor=south, font=\fontsize{5.5}{6}\selectfont, color=black!70, inner sep=1pt] at (axis cs:10.0,10) {stranger};
% \node[anchor=south, font=\fontsize{5.5}{6}\selectfont, color=black!70, inner sep=1pt] at (axis cs:13.5,10) {no source};
% \end{axis}
% \end{scope}
% \begin{scope}[shift={(0.00cm,-2.35cm)}]
% \begin{axis}[scale only axis,
%   width=5.9cm,
%   height=1.9cm,
%   xmin=-0.6,
%   xmax=15.6,
%   ymin=0,
%   ymax=10,
%   ytick={0,2,4,6,8,10},
%   yminorgrids,
%   minor y tick num=1,
%   minor grid style={gray!12, line width=0.3pt},
%   xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15},
%   axis x line*=bottom,
%   axis y line*=left,
%   axis line style={black, line width=0.5pt},
%   tick style={black, line width=0.4pt},
%   tick label style={font=\fontsize{5.5}{6}\selectfont},
%   ymajorgrids,
%   grid style={gray!25, line width=0.4pt},
%   clip=false,
%   mark size=0.9pt,
%   line width=0.7pt,
%   xticklabels={}]
% \addplot[stagebase, solid, mark=*] coordinates {(0,2.824) (1,3.259) (2,3.063) (3,3.140) (4,2.583) (5,2.888) (6,2.508) (7,1.917) (8,1.980) (9,2.069) (10,1.551) (11,1.562) (12,3.136) (13,1.288) (14,2.055) (15,1.770)};
% \addplot[stagesft, solid, mark=*] coordinates {(0,1.693) (1,1.959) (2,2.020) (3,2.218) (4,2.234) (5,1.954) (6,1.726) (7,1.660) (8,2.123) (9,1.767) (10,1.554) (11,1.274) (12,1.970) (13,1.445) (14,1.435) (15,1.697)};
% \addplot[stagedpo, solid, mark=*] coordinates {(0,2.883) (1,3.436) (2,3.450) (3,3.741) (4,3.609) (5,3.241) (6,2.816) (7,2.571) (8,3.321) (9,2.715) (10,2.298) (11,1.867) (12,3.482) (13,2.089) (14,2.187) (15,2.580)};
% \addplot[stagefinal, solid, mark=*] coordinates {(0,2.982) (1,3.665) (2,3.644) (3,3.997) (4,3.856) (5,3.295) (6,2.795) (7,2.614) (8,3.489) (9,2.728) (10,2.273) (11,1.882) (12,3.612) (13,2.140) (14,2.016) (15,2.569)};
% \addplot[stagellamainst, dashed, mark=*] coordinates {(0,2.058) (1,2.603) (2,2.770) (3,3.422) (4,3.411) (5,2.570) (6,2.046) (7,1.885) (8,2.452) (9,2.027) (10,1.428) (11,1.403) (12,2.963) (13,1.473) (14,1.350) (15,1.419)};
% \draw[gray!60, line width=0.4pt] (axis cs:5.5,0) -- (axis cs:5.5,10);
% \draw[gray!60, line width=0.4pt] (axis cs:8.5,0) -- (axis cs:8.5,10);
% \draw[gray!60, line width=0.4pt] (axis cs:11.5,0) -- (axis cs:11.5,10);
% \node[anchor=north west, font=\fontsize{6}{7}\selectfont, inner sep=1.5pt, fill=white, fill opacity=0.85, text opacity=1] at (rel axis cs:0,1) {Llama-3.1 / T\"ulu-3};
% \end{axis}
% \end{scope}
% \begin{scope}[shift={(0.00cm,-4.70cm)}]
% \begin{axis}[scale only axis,
%   width=5.9cm,
%   height=1.9cm,
%   xmin=-0.6,
%   xmax=15.6,
%   ymin=0,
%   ymax=10,
%   ytick={0,2,4,6,8,10},
%   yminorgrids,
%   minor y tick num=1,
%   minor grid style={gray!12, line width=0.3pt},
%   xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15},
%   axis x line*=bottom,
%   axis y line*=left,
%   axis line style={black, line width=0.5pt},
%   tick style={black, line width=0.4pt},
%   tick label style={font=\fontsize{5.5}{6}\selectfont},
%   ymajorgrids,
%   grid style={gray!25, line width=0.4pt},
%   clip=false,
%   mark size=0.9pt,
%   line width=0.7pt,
%   xticklabels={}]
% \addplot[stagebase, solid, mark=*] coordinates {(0,1.710) (1,2.161) (2,1.924) (3,2.413) (4,2.062) (5,2.264) (6,1.664) (7,1.192) (8,1.316) (9,1.651) (10,1.286) (11,1.352) (12,2.327) (13,1.482) (14,1.460) (15,1.393)};
% \addplot[stagefinal, solid, mark=*] coordinates {(0,2.719) (1,5.366) (2,6.743) (3,7.043) (4,6.516) (5,3.462) (6,5.841) (7,4.871) (8,5.017) (9,5.206) (10,4.516) (11,3.760) (12,5.768) (13,6.007) (14,4.208) (15,3.980)};
% \draw[gray!60, line width=0.4pt] (axis cs:5.5,0) -- (axis cs:5.5,10);
% \draw[gray!60, line width=0.4pt] (axis cs:8.5,0) -- (axis cs:8.5,10);
% \draw[gray!60, line width=0.4pt] (axis cs:11.5,0) -- (axis cs:11.5,10);
% \node[anchor=north west, font=\fontsize{6}{7}\selectfont, inner sep=1.5pt, fill=white, fill opacity=0.85, text opacity=1] at (rel axis cs:0,1) {Qwen2.5};
% \end{axis}
% \end{scope}
% \begin{scope}[shift={(0.00cm,-7.05cm)}]
% \begin{axis}[scale only axis,
%   width=5.9cm,
%   height=1.9cm,
%   xmin=-0.6,
%   xmax=15.6,
%   ymin=0,
%   ymax=10,
%   ytick={0,2,4,6,8,10},
%   yminorgrids,
%   minor y tick num=1,
%   minor grid style={gray!12, line width=0.3pt},
%   xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15},
%   axis x line*=bottom,
%   axis y line*=left,
%   axis line style={black, line width=0.5pt},
%   tick style={black, line width=0.4pt},
%   tick label style={font=\fontsize{5.5}{6}\selectfont},
%   ymajorgrids,
%   grid style={gray!25, line width=0.4pt},
%   clip=false,
%   mark size=0.9pt,
%   line width=0.7pt,
%   xticklabels={{{\ttfamily S1\_L1}\ not sure, I think},{{\ttfamily S1\_L2}\ I think},{{\ttfamily S1\_L3}\ I'm confident},{{\ttfamily V4}\ I insist},{{\ttfamily D1}\ I'm hoping},{{\ttfamily U1}\ often wrong, I think},{{\ttfamily C3}\ professor said},{{\ttfamily V5}\ professor insisted},{{\ttfamily D2}\ professor hopes},{{\ttfamily C1}\ stranger said},{{\ttfamily V3}\ stranger insisted},{{\ttfamily A4}\ unreliable stranger},{{\ttfamily I0}\ ``The answer is X''},{{\ttfamily C5}\ note found},{{\ttfamily R1}\ random draw},{{\ttfamily B2}\ bare mention}},
%   x tick label style={rotate=40, anchor=north east, font=\fontsize{5.5}{6}\selectfont, xshift=2pt, yshift=-1pt}]
% \addplot[stagebase, solid, mark=*] coordinates {(0,2.332) (1,2.528) (2,2.710) (3,2.437) (4,1.924) (5,2.343) (6,2.348) (7,1.434) (8,1.583) (9,1.783) (10,1.444) (11,1.426) (12,3.367) (13,1.841) (14,1.778) (15,1.411)};
% \addplot[stagefinal, solid, mark=*] coordinates {(0,6.658) (1,7.857) (2,8.245) (3,9.175) (4,8.295) (5,6.647) (6,9.098) (7,8.873) (8,8.875) (9,8.368) (10,7.243) (11,4.908) (12,9.070) (13,7.963) (14,4.477) (15,5.528)};
% \draw[gray!60, line width=0.4pt] (axis cs:5.5,0) -- (axis cs:5.5,10);
% \draw[gray!60, line width=0.4pt] (axis cs:8.5,0) -- (axis cs:8.5,10);
% \draw[gray!60, line width=0.4pt] (axis cs:11.5,0) -- (axis cs:11.5,10);
% \node[anchor=north west, font=\fontsize{6}{7}\selectfont, inner sep=1.5pt, fill=white, fill opacity=0.85, text opacity=1] at (rel axis cs:0,1) {Mistral};
% \end{axis}
% \end{scope}
% \node[anchor=south west, font=\fontsize{7}{8}\selectfont] at (-0.55cm, 2.32cm) {push (logits)};
% \begin{scope}[shift={(7.10cm,0.00cm)}]
% \begin{axis}[scale only axis,
%   width=5.9cm,
%   height=1.9cm,
%   xmin=-0.6,
%   xmax=15.6,
%   ymin=0,
%   ymax=1,
%   ytick={0,0.25,0.5,0.75,1},
%   yminorgrids,
%   minor y tick num=1,
%   minor grid style={gray!12, line width=0.3pt},
%   xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15},
%   axis x line*=bottom,
%   axis y line*=left,
%   axis line style={black, line width=0.5pt},
%   tick style={black, line width=0.4pt},
%   tick label style={font=\fontsize{5.5}{6}\selectfont},
%   ymajorgrids,
%   grid style={gray!25, line width=0.4pt},
%   clip=false,
%   mark size=0.9pt,
%   line width=0.7pt,
%   xticklabels={}]
% \addplot[stagebase, solid, mark=*] coordinates {(0,0.428) (1,0.540) (2,0.653) (3,0.552) (4,0.153) (5,0.398) (6,0.395) (7,0.301) (8,0.105) (9,0.406) (10,0.296) (11,0.154) (12,0.544) (13,0.406) (14,0.087) (15,0.183)};
% \addplot[stagesft, solid, mark=*] coordinates {(0,0.190) (1,0.306) (2,0.357) (3,0.458) (4,0.304) (5,0.275) (6,0.332) (7,0.319) (8,0.261) (9,0.290) (10,0.249) (11,0.208) (12,0.310) (13,0.295) (14,0.101) (15,0.170)};
% \addplot[stagedpo, solid, mark=*] coordinates {(0,0.226) (1,0.363) (2,0.434) (3,0.516) (4,0.345) (5,0.273) (6,0.375) (7,0.365) (8,0.313) (9,0.313) (10,0.242) (11,0.185) (12,0.384) (13,0.333) (14,0.108) (15,0.181)};
% \addplot[stagefinal, solid, mark=*] coordinates {(0,0.325) (1,0.525) (2,0.635) (3,0.754) (4,0.501) (5,0.375) (6,0.534) (7,0.502) (8,0.446) (9,0.472) (10,0.357) (11,0.267) (12,0.511) (13,0.464) (14,0.118) (15,0.256)};
% \draw[gray!60, line width=0.4pt] (axis cs:5.5,0) -- (axis cs:5.5,1);
% \draw[gray!60, line width=0.4pt] (axis cs:8.5,0) -- (axis cs:8.5,1);
% \draw[gray!60, line width=0.4pt] (axis cs:11.5,0) -- (axis cs:11.5,1);
% \node[anchor=north west, font=\fontsize{6}{7}\selectfont, inner sep=1.5pt, fill=white, fill opacity=0.85, text opacity=1] at (rel axis cs:0,1) {OLMo-2};
% \node[anchor=south, font=\fontsize{5.5}{6}\selectfont, color=black!70, inner sep=1pt] at (axis cs:2.5,1) {user};
% \node[anchor=south, font=\fontsize{5.5}{6}\selectfont, color=black!70, inner sep=1pt] at (axis cs:7.0,1) {professor};
% \node[anchor=south, font=\fontsize{5.5}{6}\selectfont, color=black!70, inner sep=1pt] at (axis cs:10.0,1) {stranger};
% \node[anchor=south, font=\fontsize{5.5}{6}\selectfont, color=black!70, inner sep=1pt] at (axis cs:13.5,1) {no source};
% \end{axis}
% \end{scope}
% \begin{scope}[shift={(7.10cm,-2.35cm)}]
% \begin{axis}[scale only axis,
%   width=5.9cm,
%   height=1.9cm,
%   xmin=-0.6,
%   xmax=15.6,
%   ymin=0,
%   ymax=1,
%   ytick={0,0.25,0.5,0.75,1},
%   yminorgrids,
%   minor y tick num=1,
%   minor grid style={gray!12, line width=0.3pt},
%   xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15},
%   axis x line*=bottom,
%   axis y line*=left,
%   axis line style={black, line width=0.5pt},
%   tick style={black, line width=0.4pt},
%   tick label style={font=\fontsize{5.5}{6}\selectfont},
%   ymajorgrids,
%   grid style={gray!25, line width=0.4pt},
%   clip=false,
%   mark size=0.9pt,
%   line width=0.7pt,
%   xticklabels={}]
% \addplot[stagebase, solid, mark=*] coordinates {(0,0.505) (1,0.596) (2,0.591) (3,0.588) (4,0.446) (5,0.556) (6,0.425) (7,0.233) (8,0.287) (9,0.274) (10,0.074) (11,0.105) (12,0.536) (13,0.154) (14,0.254) (15,0.238)};
% \addplot[stagesft, solid, mark=*] coordinates {(0,0.206) (1,0.247) (2,0.251) (3,0.287) (4,0.276) (5,0.239) (6,0.234) (7,0.204) (8,0.261) (9,0.222) (10,0.190) (11,0.133) (12,0.253) (13,0.170) (14,0.167) (15,0.194)};
% \addplot[stagedpo, solid, mark=*] coordinates {(0,0.177) (1,0.218) (2,0.229) (3,0.258) (4,0.231) (5,0.203) (6,0.191) (7,0.161) (8,0.219) (9,0.182) (10,0.147) (11,0.110) (12,0.237) (13,0.130) (14,0.139) (15,0.173)};
% \addplot[stagefinal, solid, mark=*] coordinates {(0,0.212) (1,0.251) (2,0.263) (3,0.289) (4,0.275) (5,0.233) (6,0.220) (7,0.204) (8,0.256) (9,0.211) (10,0.182) (11,0.134) (12,0.270) (13,0.160) (14,0.147) (15,0.207)};
% \addplot[stagellamainst, dashed, mark=*] coordinates {(0,0.099) (1,0.133) (2,0.142) (3,0.185) (4,0.201) (5,0.118) (6,0.124) (7,0.113) (8,0.156) (9,0.096) (10,0.071) (11,0.050) (12,0.186) (13,0.071) (14,0.066) (15,0.062)};
% \draw[gray!60, line width=0.4pt] (axis cs:5.5,0) -- (axis cs:5.5,1);
% \draw[gray!60, line width=0.4pt] (axis cs:8.5,0) -- (axis cs:8.5,1);
% \draw[gray!60, line width=0.4pt] (axis cs:11.5,0) -- (axis cs:11.5,1);
% \node[anchor=north west, font=\fontsize{6}{7}\selectfont, inner sep=1.5pt, fill=white, fill opacity=0.85, text opacity=1] at (rel axis cs:0,1) {Llama-3.1 / T\"ulu-3};
% \end{axis}
% \end{scope}
% \begin{scope}[shift={(7.10cm,-4.70cm)}]
% \begin{axis}[scale only axis,
%   width=5.9cm,
%   height=1.9cm,
%   xmin=-0.6,
%   xmax=15.6,
%   ymin=0,
%   ymax=1,
%   ytick={0,0.25,0.5,0.75,1},
%   yminorgrids,
%   minor y tick num=1,
%   minor grid style={gray!12, line width=0.3pt},
%   xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15},
%   axis x line*=bottom,
%   axis y line*=left,
%   axis line style={black, line width=0.5pt},
%   tick style={black, line width=0.4pt},
%   tick label style={font=\fontsize{5.5}{6}\selectfont},
%   ymajorgrids,
%   grid style={gray!25, line width=0.4pt},
%   clip=false,
%   mark size=0.9pt,
%   line width=0.7pt,
%   xticklabels={}]
% \addplot[stagebase, solid, mark=*] coordinates {(0,0.190) (1,0.252) (2,0.227) (3,0.317) (4,0.250) (5,0.295) (6,0.176) (7,0.107) (8,0.145) (9,0.180) (10,0.117) (11,0.109) (12,0.293) (13,0.155) (14,0.139) (15,0.128)};
% \addplot[stagefinal, solid, mark=*] coordinates {(0,0.110) (1,0.184) (2,0.216) (3,0.225) (4,0.229) (5,0.106) (6,0.198) (7,0.162) (8,0.188) (9,0.142) (10,0.117) (11,0.071) (12,0.209) (13,0.201) (14,0.125) (15,0.139)};
% \draw[gray!60, line width=0.4pt] (axis cs:5.5,0) -- (axis cs:5.5,1);
% \draw[gray!60, line width=0.4pt] (axis cs:8.5,0) -- (axis cs:8.5,1);
% \draw[gray!60, line width=0.4pt] (axis cs:11.5,0) -- (axis cs:11.5,1);
% \node[anchor=north west, font=\fontsize{6}{7}\selectfont, inner sep=1.5pt, fill=white, fill opacity=0.85, text opacity=1] at (rel axis cs:0,1) {Qwen2.5};
% \end{axis}
% \end{scope}
% \begin{scope}[shift={(7.10cm,-7.05cm)}]
% \begin{axis}[scale only axis,
%   width=5.9cm,
%   height=1.9cm,
%   xmin=-0.6,
%   xmax=15.6,
%   ymin=0,
%   ymax=1,
%   ytick={0,0.25,0.5,0.75,1},
%   yminorgrids,
%   minor y tick num=1,
%   minor grid style={gray!12, line width=0.3pt},
%   xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15},
%   axis x line*=bottom,
%   axis y line*=left,
%   axis line style={black, line width=0.5pt},
%   tick style={black, line width=0.4pt},
%   tick label style={font=\fontsize{5.5}{6}\selectfont},
%   ymajorgrids,
%   grid style={gray!25, line width=0.4pt},
%   clip=false,
%   mark size=0.9pt,
%   line width=0.7pt,
%   xticklabels={{{\ttfamily S1\_L1}\ not sure, I think},{{\ttfamily S1\_L2}\ I think},{{\ttfamily S1\_L3}\ I'm confident},{{\ttfamily V4}\ I insist},{{\ttfamily D1}\ I'm hoping},{{\ttfamily U1}\ often wrong, I think},{{\ttfamily C3}\ professor said},{{\ttfamily V5}\ professor insisted},{{\ttfamily D2}\ professor hopes},{{\ttfamily C1}\ stranger said},{{\ttfamily V3}\ stranger insisted},{{\ttfamily A4}\ unreliable stranger},{{\ttfamily I0}\ ``The answer is X''},{{\ttfamily C5}\ note found},{{\ttfamily R1}\ random draw},{{\ttfamily B2}\ bare mention}},
%   x tick label style={rotate=40, anchor=north east, font=\fontsize{5.5}{6}\selectfont, xshift=2pt, yshift=-1pt}]
% \addplot[stagebase, solid, mark=*] coordinates {(0,0.636) (1,0.656) (2,0.654) (3,0.614) (4,0.575) (5,0.616) (6,0.579) (7,0.381) (8,0.420) (9,0.492) (10,0.385) (11,0.331) (12,0.714) (13,0.489) (14,0.490) (15,0.365)};
% \addplot[stagefinal, solid, mark=*] coordinates {(0,0.282) (1,0.329) (2,0.335) (3,0.365) (4,0.328) (5,0.270) (6,0.380) (7,0.367) (8,0.361) (9,0.334) (10,0.288) (11,0.188) (12,0.370) (13,0.325) (14,0.178) (15,0.225)};
% \draw[gray!60, line width=0.4pt] (axis cs:5.5,0) -- (axis cs:5.5,1);
% \draw[gray!60, line width=0.4pt] (axis cs:8.5,0) -- (axis cs:8.5,1);
% \draw[gray!60, line width=0.4pt] (axis cs:11.5,0) -- (axis cs:11.5,1);
% \node[anchor=north west, font=\fontsize{6}{7}\selectfont, inner sep=1.5pt, fill=white, fill opacity=0.85, text opacity=1] at (rel axis cs:0,1) {Mistral};
% \end{axis}
% \end{scope}
% \node[anchor=south west, font=\fontsize{7}{8}\selectfont] at (6.55cm, 2.32cm) {flip rate};
% \node[anchor=south] at (6.50cm, 2.62cm) {\pgfplotslegendfromname{ladderlegendmmlu}};
% \end{tikzpicture}

==> figs/ladder_sharma.tex <==
%% generated by make_ladder_tex_tall.py; y-values re-derived 2026-09-25 from the raw-logit margin_push_mean / margin_flip_all CSVs (constant offset removed)
\definecolor{stagebase}{RGB}{140,140,140}
\definecolor{stagesft}{RGB}{227,155,196}
\definecolor{stagedpo}{RGB}{196,72,138}
\definecolor{stagefinal}{RGB}{232,116,24}
\definecolor{stagellamainst}{RGB}{140,62,0}
\begin{tikzpicture}[font=\scriptsize]
\begin{scope}[shift={(0.00cm,0.00cm)}]
\begin{axis}[scale only axis,
  width=5.9cm,
  height=1.9cm,
  xmin=-0.6,
  xmax=15.6,
  ymin=0,
  ymax=10,
  ytick={0,2,4,6,8,10},
  yminorgrids,
  minor y tick num=1,
  minor grid style={gray!12, line width=0.3pt},
  xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15},
  axis x line*=bottom,
  axis y line*=left,
  axis line style={black, line width=0.5pt},
  tick style={black, line width=0.4pt},
  tick label style={font=\fontsize{5.5}{6}\selectfont},
  ymajorgrids,
  grid style={gray!25, line width=0.4pt},
  clip=false,
  mark size=0.9pt,
  line width=0.7pt,
  xticklabels={},
  legend to name=ladderlegendsharma,
  legend columns=5,
  legend style={draw=none, font=\fontsize{6.5}{7}\selectfont, /tikz/every even column/.append style={column sep=5pt}}]
\addplot[stagebase, solid, mark=*] coordinates {(0,1.100) (1,1.180) (2,1.336) (3,1.319) (4,0.556) (5,1.059) (6,0.745) (7,0.670) (8,0.536) (9,1.103) (10,1.014) (11,0.801) (12,1.282) (13,1.005) (14,0.737) (15,0.999)};
\addlegendentry{base}
\addplot[stagesft, solid, mark=*] coordinates {(0,1.691) (1,2.328) (2,2.833) (3,3.742) (4,2.221) (5,2.289) (6,2.340) (7,2.426) (8,1.835) (9,2.159) (10,1.877) (11,1.220) (12,2.130) (13,2.004) (14,0.770) (15,1.332)};
\addlegendentry{SFT}
\addplot[stagedpo, solid, mark=*] coordinates {(0,2.748) (1,4.425) (2,5.551) (3,6.193) (4,3.478) (5,3.119) (6,3.819) (7,3.744) (8,2.679) (9,3.062) (10,2.306) (11,0.679) (12,4.382) (13,3.223) (14,0.396) (15,1.882)};
\addlegendentry{DPO}
\addplot[stagefinal, solid, mark=*] coordinates {(0,5.431) (1,8.195) (2,9.657) (3,10.589) (4,6.417) (5,5.941) (6,6.813) (7,6.762) (8,5.319) (9,6.037) (10,5.140) (11,2.427) (12,7.475) (13,6.172) (14,1.215) (15,3.462)};
\addlegendentry{released (Instruct / T\"ulu final)}
\addlegendimage{stagellamainst, dashed, mark=*}
\addlegendentry{Llama-3.1 Instruct}
\draw[gray!60, line width=0.4pt] (axis cs:5.5,0) -- (axis cs:5.5,10);
\draw[gray!60, line width=0.4pt] (axis cs:8.5,0) -- (axis cs:8.5,10);
\draw[gray!60, line width=0.4pt] (axis cs:11.5,0) -- (axis cs:11.5,10);
\node[anchor=north west, font=\fontsize{6}{7}\selectfont, inner sep=1.5pt, fill=white, fill opacity=0.85, text opacity=1] at (rel axis cs:0,1) {OLMo-2};
\node[anchor=south, font=\fontsize{5.5}{6}\selectfont, color=black!70, inner sep=1pt] at (axis cs:2.5,10) {user};
\node[anchor=south, font=\fontsize{5.5}{6}\selectfont, color=black!70, inner sep=1pt] at (axis cs:7.0,10) {professor};
\node[anchor=south, font=\fontsize{5.5}{6}\selectfont, color=black!70, inner sep=1pt] at (axis cs:10.0,10) {stranger};
\node[anchor=south, font=\fontsize{5.5}{6}\selectfont, color=black!70, inner sep=1pt] at (axis cs:13.5,10) {no source};
\end{axis}
\end{scope}
\begin{scope}[shift={(0.00cm,-2.35cm)}]
\begin{axis}[scale only axis,
  width=5.9cm,
  height=1.9cm,
  xmin=-0.6,
  xmax=15.6,
  ymin=0,
  ymax=10,
  ytick={0,2,4,6,8,10},
  yminorgrids,
  minor y tick num=1,
  minor grid style={gray!12, line width=0.3pt},
  xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15},
  axis x line*=bottom,
  axis y line*=left,
  axis line style={black, line width=0.5pt},
  tick style={black, line width=0.4pt},
  tick label style={font=\fontsize{5.5}{6}\selectfont},
  ymajorgrids,
  grid style={gray!25, line width=0.4pt},
  clip=false,
  mark size=0.9pt,
  line width=0.7pt,
  xticklabels={}]
\addplot[stagebase, solid, mark=*] coordinates {(0,3.068) (1,3.591) (2,3.466) (3,3.702) (4,3.175) (5,3.338) (6,3.299) (7,2.826) (8,2.687) (9,2.652) (10,2.156) (11,1.871) (12,3.691) (13,2.214) (14,2.823) (15,2.390)};
\addplot[stagesft, solid, mark=*] coordinates {(0,1.477) (1,1.811) (2,1.797) (3,1.984) (4,1.896) (5,1.820) (6,1.652) (7,1.544) (8,1.773) (9,1.515) (10,1.197) (11,0.703) (12,1.746) (13,1.875) (14,1.465) (15,1.823)};
\addplot[stagedpo, solid, mark=*] coordinates {(0,2.361) (1,2.985) (2,2.858) (3,3.124) (4,2.845) (5,2.678) (6,2.456) (7,2.117) (8,2.554) (9,2.257) (10,1.673) (11,0.820) (12,2.904) (13,2.493) (14,1.884) (15,2.406)};
\addplot[stagefinal, solid, mark=*] coordinates {(0,2.504) (1,3.347) (2,3.153) (3,3.532) (4,3.319) (5,3.051) (6,2.594) (7,2.304) (8,2.874) (9,2.465) (10,1.787) (11,1.090) (12,3.317) (13,2.659) (14,1.835) (15,2.421)};
\addplot[stagellamainst, dashed, mark=*] coordinates {(0,1.243) (1,1.827) (2,1.915) (3,2.661) (4,2.383) (5,1.754) (6,1.237) (7,1.042) (8,1.300) (9,1.266) (10,0.565) (11,0.328) (12,2.236) (13,1.460) (14,1.353) (15,1.130)};
\draw[gray!60, line width=0.4pt] (axis cs:5.5,0) -- (axis cs:5.5,10);
\draw[gray!60, line width=0.4pt] (axis cs:8.5,0) -- (axis cs:8.5,10);
\draw[gray!60, line width=0.4pt] (axis cs:11.5,0) -- (axis cs:11.5,10);
\node[anchor=north west, font=\fontsize{6}{7}\selectfont, inner sep=1.5pt, fill=white, fill opacity=0.85, text opacity=1] at (rel axis cs:0,1) {Llama-3.1 / T\"ulu-3};
\end{axis}
\end{scope}
\begin{scope}[shift={(0.00cm,-4.70cm)}]
\begin{axis}[scale only axis,
  width=5.9cm,
  height=1.9cm,
  xmin=-0.6,
  xmax=15.6,
  ymin=0,
  ymax=10,
  ytick={0,2,4,6,8,10},
  yminorgrids,
  minor y tick num=1,
  minor grid style={gray!12, line width=0.3pt},
  xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15},
  axis x line*=bottom,
  axis y line*=left,
  axis line style={black, line width=0.5pt},
  tick style={black, line width=0.4pt},
  tick label style={font=\fontsize{5.5}{6}\selectfont},
  ymajorgrids,
  grid style={gray!25, line width=0.4pt},
  clip=false,
  mark size=0.9pt,
  line width=0.7pt,
  xticklabels={}]
\addplot[stagebase, solid, mark=*] coordinates {(0,1.182) (1,1.421) (2,1.300) (3,1.782) (4,1.386) (5,1.553) (6,1.109) (7,0.730) (8,0.880) (9,1.080) (10,0.769) (11,0.706) (12,1.527) (13,1.089) (14,1.026) (15,1.090)};
\addplot[stagefinal, solid, mark=*] coordinates {(0,2.289) (1,4.281) (2,5.734) (3,6.198) (4,5.494) (5,2.565) (6,5.640) (7,5.169) (8,5.190) (9,4.763) (10,4.267) (11,2.631) (12,5.496) (13,6.136) (14,4.193) (15,4.615)};
\draw[gray!60, line width=0.4pt] (axis cs:5.5,0) -- (axis cs:5.5,10);
\draw[gray!60, line width=0.4pt] (axis cs:8.5,0) -- (axis cs:8.5,10);
\draw[gray!60, line width=0.4pt] (axis cs:11.5,0) -- (axis cs:11.5,10);
\node[anchor=north west, font=\fontsize{6}{7}\selectfont, inner sep=1.5pt, fill=white, fill opacity=0.85, text opacity=1] at (rel axis cs:0,1) {Qwen2.5};
\end{axis}
\end{scope}
\begin{scope}[shift={(0.00cm,-7.05cm)}]
\begin{axis}[scale only axis,
  width=5.9cm,
  height=1.9cm,
  xmin=-0.6,
  xmax=15.6,
  ymin=0,
  ymax=12,
  ytick={0,2,4,6,8,10,12},
  yminorgrids,
  minor y tick num=1,
  minor grid style={gray!12, line width=0.3pt},
  xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15},
  axis x line*=bottom,
  axis y line*=left,
  axis line style={black, line width=0.5pt},
  tick style={black, line width=0.4pt},
  tick label style={font=\fontsize{5.5}{6}\selectfont},
  ymajorgrids,
  grid style={gray!25, line width=0.4pt},
  clip=false,
  mark size=0.9pt,
  line width=0.7pt,
  xticklabels={{{\ttfamily S1\_L1}\ not sure, I think},{{\ttfamily S1\_L2}\ I think},{{\ttfamily S1\_L3}\ I'm confident},{{\ttfamily V4}\ I insist},{{\ttfamily D1}\ I'm hoping},{{\ttfamily U1}\ often wrong, I think},{{\ttfamily C3}\ professor said},{{\ttfamily V5}\ professor insisted},{{\ttfamily D2}\ professor hopes},{{\ttfamily C1}\ stranger said},{{\ttfamily V3}\ stranger insisted},{{\ttfamily A4}\ unreliable stranger},{{\ttfamily I0}\ ``The answer is X''},{{\ttfamily C5}\ note found},{{\ttfamily R1}\ random draw},{{\ttfamily B2}\ bare mention}},
  x tick label style={rotate=40, anchor=north east, font=\fontsize{5.5}{6}\selectfont, xshift=2pt, yshift=-1pt}]
\addplot[stagebase, solid, mark=*] coordinates {(0,1.452) (1,1.526) (2,1.541) (3,1.455) (4,1.372) (5,1.609) (6,1.300) (7,0.896) (8,0.980) (9,1.306) (10,0.973) (11,1.000) (12,1.779) (13,1.153) (14,1.362) (15,0.791)};
\addplot[stagefinal, solid, mark=*] coordinates {(0,5.426) (1,6.835) (2,7.123) (3,8.255) (4,6.934) (5,5.061) (6,7.857) (7,6.715) (8,6.767) (9,7.301) (10,5.111) (11,1.764) (12,9.170) (13,7.059) (14,4.455) (15,4.333)};
\draw[gray!60, line width=0.4pt] (axis cs:5.5,0) -- (axis cs:5.5,12);
\draw[gray!60, line width=0.4pt] (axis cs:8.5,0) -- (axis cs:8.5,12);
\draw[gray!60, line width=0.4pt] (axis cs:11.5,0) -- (axis cs:11.5,12);
\node[anchor=north west, font=\fontsize{6}{7}\selectfont, inner sep=1.5pt, fill=white, fill opacity=0.85, text opacity=1] at (rel axis cs:0,1) {Mistral};
\end{axis}
\end{scope}
\node[anchor=south west, font=\fontsize{7}{8}\selectfont] at (-0.55cm, 2.32cm) {push (logits)};
\begin{scope}[shift={(7.10cm,0.00cm)}]
\begin{axis}[scale only axis,
  width=5.9cm,
  height=1.9cm,
  xmin=-0.6,
  xmax=15.6,
  ymin=0,
  ymax=1,
  ytick={0,0.25,0.5,0.75,1},
  yminorgrids,
  minor y tick num=1,
  minor grid style={gray!12, line width=0.3pt},
  xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15},
  axis x line*=bottom,
  axis y line*=left,
  axis line style={black, line width=0.5pt},
  tick style={black, line width=0.4pt},
  tick label style={font=\fontsize{5.5}{6}\selectfont},
  ymajorgrids,
  grid style={gray!25, line width=0.4pt},
  clip=false,
  mark size=0.9pt,
  line width=0.7pt,
  xticklabels={}]
\addplot[stagebase, solid, mark=*] coordinates {(0,0.291) (1,0.326) (2,0.394) (3,0.366) (4,0.086) (5,0.271) (6,0.188) (7,0.122) (8,0.087) (9,0.229) (10,0.173) (11,0.095) (12,0.336) (13,0.197) (14,0.094) (15,0.242)};
\addplot[stagesft, solid, mark=*] coordinates {(0,0.283) (1,0.363) (2,0.434) (3,0.556) (4,0.358) (5,0.361) (6,0.380) (7,0.375) (8,0.293) (9,0.334) (10,0.283) (11,0.188) (12,0.346) (13,0.332) (14,0.128) (15,0.207)};
\addplot[stagedpo, solid, mark=*] coordinates {(0,0.314) (1,0.445) (2,0.548) (3,0.630) (4,0.382) (5,0.346) (6,0.421) (7,0.405) (8,0.305) (9,0.327) (10,0.250) (11,0.123) (12,0.437) (13,0.363) (14,0.120) (15,0.224)};
\addplot[stagefinal, solid, mark=*] coordinates {(0,0.471) (1,0.662) (2,0.755) (3,0.853) (4,0.554) (5,0.511) (6,0.578) (7,0.578) (8,0.459) (9,0.518) (10,0.431) (11,0.206) (12,0.582) (13,0.542) (14,0.146) (15,0.306)};
\draw[gray!60, line width=0.4pt] (axis cs:5.5,0) -- (axis cs:5.5,1);
\draw[gray!60, line width=0.4pt] (axis cs:8.5,0) -- (axis cs:8.5,1);
\draw[gray!60, line width=0.4pt] (axis cs:11.5,0) -- (axis cs:11.5,1);
\node[anchor=north west, font=\fontsize{6}{7}\selectfont, inner sep=1.5pt, fill=white, fill opacity=0.85, text opacity=1] at (rel axis cs:0,1) {OLMo-2};
\node[anchor=south, font=\fontsize{5.5}{6}\selectfont, color=black!70, inner sep=1pt] at (axis cs:2.5,1) {user};
\node[anchor=south, font=\fontsize{5.5}{6}\selectfont, color=black!70, inner sep=1pt] at (axis cs:7.0,1) {professor};
\node[anchor=south, font=\fontsize{5.5}{6}\selectfont, color=black!70, inner sep=1pt] at (axis cs:10.0,1) {stranger};
\node[anchor=south, font=\fontsize{5.5}{6}\selectfont, color=black!70, inner sep=1pt] at (axis cs:13.5,1) {no source};
\end{axis}
\end{scope}
\begin{scope}[shift={(7.10cm,-2.35cm)}]
\begin{axis}[scale only axis,
  width=5.9cm,
  height=1.9cm,
  xmin=-0.6,
  xmax=15.6,
  ymin=0,
  ymax=1,
  ytick={0,0.25,0.5,0.75,1},
  yminorgrids,
  minor y tick num=1,
  minor grid style={gray!12, line width=0.3pt},
  xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15},
  axis x line*=bottom,
  axis y line*=left,
  axis line style={black, line width=0.5pt},
  tick style={black, line width=0.4pt},
  tick label style={font=\fontsize{5.5}{6}\selectfont},
  ymajorgrids,
  grid style={gray!25, line width=0.4pt},
  clip=false,
  mark size=0.9pt,
  line width=0.7pt,
  xticklabels={}]
\addplot[stagebase, solid, mark=*] coordinates {(0,0.510) (1,0.603) (2,0.605) (3,0.705) (4,0.520) (5,0.584) (6,0.574) (7,0.374) (8,0.413) (9,0.301) (10,0.065) (11,0.081) (12,0.566) (13,0.283) (14,0.382) (15,0.320)};
\addplot[stagesft, solid, mark=*] coordinates {(0,0.235) (1,0.286) (2,0.287) (3,0.321) (4,0.294) (5,0.282) (6,0.274) (7,0.247) (8,0.292) (9,0.237) (10,0.189) (11,0.095) (12,0.282) (13,0.279) (14,0.224) (15,0.281)};
\addplot[stagedpo, solid, mark=*] coordinates {(0,0.209) (1,0.259) (2,0.260) (3,0.286) (4,0.263) (5,0.247) (6,0.244) (7,0.217) (8,0.256) (9,0.217) (10,0.183) (11,0.099) (12,0.262) (13,0.222) (14,0.183) (15,0.238)};
\addplot[stagefinal, solid, mark=*] coordinates {(0,0.247) (1,0.302) (2,0.296) (3,0.334) (4,0.318) (5,0.289) (6,0.275) (7,0.256) (8,0.303) (9,0.253) (10,0.204) (11,0.128) (12,0.309) (13,0.259) (14,0.204) (15,0.261)};
\addplot[stagellamainst, dashed, mark=*] coordinates {(0,0.093) (1,0.130) (2,0.127) (3,0.163) (4,0.167) (5,0.113) (6,0.130) (7,0.087) (8,0.125) (9,0.096) (10,0.055) (11,0.027) (12,0.180) (13,0.095) (14,0.077) (15,0.085)};
\draw[gray!60, line width=0.4pt] (axis cs:5.5,0) -- (axis cs:5.5,1);
\draw[gray!60, line width=0.4pt] (axis cs:8.5,0) -- (axis cs:8.5,1);
\draw[gray!60, line width=0.4pt] (axis cs:11.5,0) -- (axis cs:11.5,1);
\node[anchor=north west, font=\fontsize{6}{7}\selectfont, inner sep=1.5pt, fill=white, fill opacity=0.85, text opacity=1] at (rel axis cs:0,1) {Llama-3.1 / T\"ulu-3};
\end{axis}
\end{scope}
\begin{scope}[shift={(7.10cm,-4.70cm)}]
\begin{axis}[scale only axis,
  width=5.9cm,
  height=1.9cm,
  xmin=-0.6,
  xmax=15.6,
  ymin=0,
  ymax=1,
  ytick={0,0.25,0.5,0.75,1},
  yminorgrids,
  minor y tick num=1,
  minor grid style={gray!12, line width=0.3pt},
  xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15},
  axis x line*=bottom,
  axis y line*=left,
  axis line style={black, line width=0.5pt},
  tick style={black, line width=0.4pt},
  tick label style={font=\fontsize{5.5}{6}\selectfont},
  ymajorgrids,
  grid style={gray!25, line width=0.4pt},
  clip=false,
  mark size=0.9pt,
  line width=0.7pt,
  xticklabels={}]
\addplot[stagebase, solid, mark=*] coordinates {(0,0.271) (1,0.313) (2,0.293) (3,0.383) (4,0.321) (5,0.345) (6,0.264) (7,0.179) (8,0.218) (9,0.257) (10,0.183) (11,0.159) (12,0.320) (13,0.261) (14,0.193) (15,0.232)};
\addplot[stagefinal, solid, mark=*] coordinates {(0,0.128) (1,0.178) (2,0.217) (3,0.197) (4,0.218) (5,0.106) (6,0.212) (7,0.181) (8,0.206) (9,0.147) (10,0.133) (11,0.068) (12,0.217) (13,0.221) (14,0.170) (15,0.201)};
\draw[gray!60, line width=0.4pt] (axis cs:5.5,0) -- (axis cs:5.5,1);
\draw[gray!60, line width=0.4pt] (axis cs:8.5,0) -- (axis cs:8.5,1);
\draw[gray!60, line width=0.4pt] (axis cs:11.5,0) -- (axis cs:11.5,1);
\node[anchor=north west, font=\fontsize{6}{7}\selectfont, inner sep=1.5pt, fill=white, fill opacity=0.85, text opacity=1] at (rel axis cs:0,1) {Qwen2.5};
\end{axis}
\end{scope}
\begin{scope}[shift={(7.10cm,-7.05cm)}]
\begin{axis}[scale only axis,
  width=5.9cm,
  height=1.9cm,
  xmin=-0.6,
  xmax=15.6,
  ymin=0,
  ymax=1,
  ytick={0,0.25,0.5,0.75,1},
  yminorgrids,
  minor y tick num=1,
  minor grid style={gray!12, line width=0.3pt},
  xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15},
  axis x line*=bottom,
  axis y line*=left,
  axis line style={black, line width=0.5pt},
  tick style={black, line width=0.4pt},
  tick label style={font=\fontsize{5.5}{6}\selectfont},
  ymajorgrids,
  grid style={gray!25, line width=0.4pt},
  clip=false,
  mark size=0.9pt,
  line width=0.7pt,
  xticklabels={{{\ttfamily S1\_L1}\ not sure, I think},{{\ttfamily S1\_L2}\ I think},{{\ttfamily S1\_L3}\ I'm confident},{{\ttfamily V4}\ I insist},{{\ttfamily D1}\ I'm hoping},{{\ttfamily U1}\ often wrong, I think},{{\ttfamily C3}\ professor said},{{\ttfamily V5}\ professor insisted},{{\ttfamily D2}\ professor hopes},{{\ttfamily C1}\ stranger said},{{\ttfamily V3}\ stranger insisted},{{\ttfamily A4}\ unreliable stranger},{{\ttfamily I0}\ ``The answer is X''},{{\ttfamily C5}\ note found},{{\ttfamily R1}\ random draw},{{\ttfamily B2}\ bare mention}},
  x tick label style={rotate=40, anchor=north east, font=\fontsize{5.5}{6}\selectfont, xshift=2pt, yshift=-1pt}]
\addplot[stagebase, solid, mark=*] coordinates {(0,0.424) (1,0.431) (2,0.433) (3,0.429) (4,0.394) (5,0.440) (6,0.357) (7,0.240) (8,0.286) (9,0.377) (10,0.226) (11,0.165) (12,0.461) (13,0.333) (14,0.372) (15,0.235)};
\addplot[stagefinal, solid, mark=*] coordinates {(0,0.191) (1,0.234) (2,0.246) (3,0.266) (4,0.218) (5,0.168) (6,0.260) (7,0.207) (8,0.225) (9,0.251) (10,0.175) (11,0.078) (12,0.316) (13,0.259) (14,0.177) (15,0.163)};
\draw[gray!60, line width=0.4pt] (axis cs:5.5,0) -- (axis cs:5.5,1);
\draw[gray!60, line width=0.4pt] (axis cs:8.5,0) -- (axis cs:8.5,1);
\draw[gray!60, line width=0.4pt] (axis cs:11.5,0) -- (axis cs:11.5,1);
\node[anchor=north west, font=\fontsize{6}{7}\selectfont, inner sep=1.5pt, fill=white, fill opacity=0.85, text opacity=1] at (rel axis cs:0,1) {Mistral};
\end{axis}
\end{scope}
\node[anchor=south west, font=\fontsize{7}{8}\selectfont] at (6.55cm, 2.32cm) {flip rate};
\node[anchor=south] at (6.50cm, 2.62cm) {\pgfplotslegendfromname{ladderlegendsharma}};
\end{tikzpicture}

==> figs/ladder_tqa.tex <==
%% generated by make_ladder_tex_tall.py; y-values re-derived 2026-09-25 from the raw-logit margin_push_mean / margin_flip_all CSVs (constant offset removed)
\definecolor{stagebase}{RGB}{140,140,140}
\definecolor{stagesft}{RGB}{227,155,196}
\definecolor{stagedpo}{RGB}{196,72,138}
\definecolor{stagefinal}{RGB}{232,116,24}
\definecolor{stagellamainst}{RGB}{140,62,0}
\begin{tikzpicture}[font=\scriptsize]
\begin{scope}[shift={(0.00cm,0.00cm)}]
\begin{axis}[scale only axis,
  width=5.9cm,
  height=1.9cm,
  xmin=-0.6,
  xmax=15.6,
  ymin=0,
  ymax=10,
  ytick={0,2,4,6,8,10},
  yminorgrids,
  minor y tick num=1,
  minor grid style={gray!12, line width=0.3pt},
  xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15},
  axis x line*=bottom,
  axis y line*=left,
  axis line style={black, line width=0.5pt},
  tick style={black, line width=0.4pt},
  tick label style={font=\fontsize{5.5}{6}\selectfont},
  ymajorgrids,
  grid style={gray!25, line width=0.4pt},
  clip=false,
  mark size=0.9pt,
  line width=0.7pt,
  xticklabels={},
  legend to name=ladderlegendtqa,
  legend columns=5,
  legend style={draw=none, font=\fontsize{6.5}{7}\selectfont, /tikz/every even column/.append style={column sep=5pt}}]
\addplot[stagebase, solid, mark=*] coordinates {(0,1.105) (1,1.424) (2,1.647) (3,1.331) (4,0.636) (5,1.136) (6,0.897) (7,0.787) (8,0.439) (9,1.039) (10,0.869) (11,0.635) (12,1.368) (13,1.075) (14,0.511) (15,0.788)};
\addlegendentry{base}
\addplot[stagesft, solid, mark=*] coordinates {(0,1.330) (1,2.234) (2,2.940) (3,3.694) (4,2.718) (5,2.233) (6,3.009) (7,2.853) (8,2.066) (9,2.509) (10,1.963) (11,1.668) (12,2.286) (13,2.803) (14,0.926) (15,1.499)};
\addlegendentry{SFT}
\addplot[stagedpo, solid, mark=*] coordinates {(0,2.299) (1,4.320) (2,5.513) (3,5.914) (4,4.164) (5,3.110) (6,4.981) (7,4.484) (8,3.183) (9,3.837) (10,2.615) (11,1.761) (12,4.671) (13,4.557) (14,1.103) (15,2.406)};
\addlegendentry{DPO}
\addplot[stagefinal, solid, mark=*] coordinates {(0,4.395) (1,7.829) (2,9.287) (3,9.851) (4,6.952) (5,5.585) (6,7.849) (7,7.192) (8,5.339) (9,6.478) (10,4.843) (11,3.454) (12,7.748) (13,7.432) (14,1.966) (15,3.767)};
\addlegendentry{released (Instruct / T\"ulu final)}
\addlegendimage{stagellamainst, dashed, mark=*}
\addlegendentry{Llama-3.1 Instruct}
\draw[gray!60, line width=0.4pt] (axis cs:5.5,0) -- (axis cs:5.5,10);
\draw[gray!60, line width=0.4pt] (axis cs:8.5,0) -- (axis cs:8.5,10);
\draw[gray!60, line width=0.4pt] (axis cs:11.5,0) -- (axis cs:11.5,10);
\node[anchor=north west, font=\fontsize{6}{7}\selectfont, inner sep=1.5pt, fill=white, fill opacity=0.85, text opacity=1] at (rel axis cs:0,1) {OLMo-2};
\node[anchor=south, font=\fontsize{5.5}{6}\selectfont, color=black!70, inner sep=1pt] at (axis cs:2.5,10) {user};
\node[anchor=south, font=\fontsize{5.5}{6}\selectfont, color=black!70, inner sep=1pt] at (axis cs:7.0,10) {professor};
\node[anchor=south, font=\fontsize{5.5}{6}\selectfont, color=black!70, inner sep=1pt] at (axis cs:10.0,10) {stranger};
\node[anchor=south, font=\fontsize{5.5}{6}\selectfont, color=black!70, inner sep=1pt] at (axis cs:13.5,10) {no source};
\end{axis}
\end{scope}
\begin{scope}[shift={(0.00cm,-2.35cm)}]
\begin{axis}[scale only axis,
  width=5.9cm,
  height=1.9cm,
  xmin=-0.6,
  xmax=15.6,
  ymin=0,
  ymax=10,
  ytick={0,2,4,6,8,10},
  yminorgrids,
  minor y tick num=1,
  minor grid style={gray!12, line width=0.3pt},
  xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15},
  axis x line*=bottom,
  axis y line*=left,
  axis line style={black, line width=0.5pt},
  tick style={black, line width=0.4pt},
  tick label style={font=\fontsize{5.5}{6}\selectfont},
  ymajorgrids,
  grid style={gray!25, line width=0.4pt},
  clip=false,
  mark size=0.9pt,
  line width=0.7pt,
  xticklabels={}]
\addplot[stagebase, solid, mark=*] coordinates {(0,2.724) (1,3.310) (2,3.024) (3,3.270) (4,2.417) (5,2.594) (6,2.689) (7,2.090) (8,2.293) (9,2.158) (10,1.501) (11,1.198) (12,3.927) (13,1.790) (14,2.222) (15,2.074)};
\addplot[stagesft, solid, mark=*] coordinates {(0,1.587) (1,1.992) (2,2.004) (3,2.437) (4,2.069) (5,1.638) (6,2.032) (7,1.778) (8,2.558) (9,2.056) (10,1.736) (11,0.928) (12,2.188) (13,2.166) (14,1.718) (15,2.107)};
\addplot[stagedpo, solid, mark=*] coordinates {(0,3.095) (1,3.883) (2,3.728) (3,4.477) (4,3.802) (5,3.140) (6,3.716) (7,3.239) (8,4.516) (9,3.892) (10,3.213) (11,1.860) (12,4.243) (13,3.805) (14,3.177) (15,3.882)};
\addplot[stagefinal, solid, mark=*] coordinates {(0,3.415) (1,4.388) (2,4.213) (3,5.154) (4,4.558) (5,3.738) (6,3.854) (7,3.483) (8,5.145) (9,4.006) (10,3.343) (11,2.037) (12,4.726) (13,3.971) (14,3.133) (15,3.974)};
\addplot[stagellamainst, dashed, mark=*] coordinates {(0,1.933) (1,2.579) (2,2.641) (3,3.447) (4,3.174) (5,2.063) (6,2.566) (7,2.107) (8,2.785) (9,2.118) (10,1.101) (11,0.573) (12,3.352) (13,1.836) (14,1.622) (15,1.705)};
\draw[gray!60, line width=0.4pt] (axis cs:5.5,0) -- (axis cs:5.5,10);
\draw[gray!60, line width=0.4pt] (axis cs:8.5,0) -- (axis cs:8.5,10);
\draw[gray!60, line width=0.4pt] (axis cs:11.5,0) -- (axis cs:11.5,10);
\node[anchor=north west, font=\fontsize{6}{7}\selectfont, inner sep=1.5pt, fill=white, fill opacity=0.85, text opacity=1] at (rel axis cs:0,1) {Llama-3.1 / T\"ulu-3};
\end{axis}
\end{scope}
\begin{scope}[shift={(0.00cm,-4.70cm)}]
\begin{axis}[scale only axis,
  width=5.9cm,
  height=1.9cm,
  xmin=-0.6,
  xmax=15.6,
  ymin=0,
  ymax=10,
  ytick={0,2,4,6,8,10},
  yminorgrids,
  minor y tick num=1,
  minor grid style={gray!12, line width=0.3pt},
  xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15},
  axis x line*=bottom,
  axis y line*=left,
  axis line style={black, line width=0.5pt},
  tick style={black, line width=0.4pt},
  tick label style={font=\fontsize{5.5}{6}\selectfont},
  ymajorgrids,
  grid style={gray!25, line width=0.4pt},
  clip=false,
  mark size=0.9pt,
  line width=0.7pt,
  xticklabels={}]
\addplot[stagebase, solid, mark=*] coordinates {(0,2.000) (1,2.391) (2,2.226) (3,2.936) (4,2.313) (5,2.586) (6,1.970) (7,1.442) (8,1.662) (9,2.208) (10,1.611) (11,1.466) (12,2.393) (13,2.112) (14,1.765) (15,1.653)};
\addplot[stagefinal, solid, mark=*] coordinates {(0,3.360) (1,6.164) (2,7.897) (3,8.114) (4,7.534) (5,4.105) (6,7.728) (7,7.218) (8,7.180) (9,6.705) (10,6.064) (11,4.483) (12,7.251) (13,8.786) (14,5.650) (15,5.348)};
\draw[gray!60, line width=0.4pt] (axis cs:5.5,0) -- (axis cs:5.5,10);
\draw[gray!60, line width=0.4pt] (axis cs:8.5,0) -- (axis cs:8.5,10);
\draw[gray!60, line width=0.4pt] (axis cs:11.5,0) -- (axis cs:11.5,10);
\node[anchor=north west, font=\fontsize{6}{7}\selectfont, inner sep=1.5pt, fill=white, fill opacity=0.85, text opacity=1] at (rel axis cs:0,1) {Qwen2.5};
\end{axis}
\end{scope}
\begin{scope}[shift={(0.00cm,-7.05cm)}]
\begin{axis}[scale only axis,
  width=5.9cm,
  height=1.9cm,
  xmin=-0.6,
  xmax=15.6,
  ymin=0,
  ymax=12,
  ytick={0,2,4,6,8,10,12},
  yminorgrids,
  minor y tick num=1,
  minor grid style={gray!12, line width=0.3pt},
  xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15},
  axis x line*=bottom,
  axis y line*=left,
  axis line style={black, line width=0.5pt},
  tick style={black, line width=0.4pt},
  tick label style={font=\fontsize{5.5}{6}\selectfont},
  ymajorgrids,
  grid style={gray!25, line width=0.4pt},
  clip=false,
  mark size=0.9pt,
  line width=0.7pt,
  xticklabels={{{\ttfamily S1\_L1}\ not sure, I think},{{\ttfamily S1\_L2}\ I think},{{\ttfamily S1\_L3}\ I'm confident},{{\ttfamily V4}\ I insist},{{\ttfamily D1}\ I'm hoping},{{\ttfamily U1}\ often wrong, I think},{{\ttfamily C3}\ professor said},{{\ttfamily V5}\ professor insisted},{{\ttfamily D2}\ professor hopes},{{\ttfamily C1}\ stranger said},{{\ttfamily V3}\ stranger insisted},{{\ttfamily A4}\ unreliable stranger},{{\ttfamily I0}\ ``The answer is X''},{{\ttfamily C5}\ note found},{{\ttfamily R1}\ random draw},{{\ttfamily B2}\ bare mention}},
  x tick label style={rotate=40, anchor=north east, font=\fontsize{5.5}{6}\selectfont, xshift=2pt, yshift=-1pt}]
\addplot[stagebase, solid, mark=*] coordinates {(0,2.083) (1,2.525) (2,2.606) (3,2.461) (4,1.520) (5,2.066) (6,2.448) (7,1.376) (8,1.551) (9,1.519) (10,1.075) (11,0.902) (12,3.277) (13,1.609) (14,1.828) (15,1.326)};
\addplot[stagefinal, solid, mark=*] coordinates {(0,6.026) (1,8.112) (2,8.336) (3,10.041) (4,7.957) (5,5.094) (6,9.661) (7,9.187) (8,9.323) (9,9.152) (10,6.950) (11,2.538) (12,9.971) (13,10.194) (14,5.881) (15,5.486)};
\draw[gray!60, line width=0.4pt] (axis cs:5.5,0) -- (axis cs:5.5,12);
\draw[gray!60, line width=0.4pt] (axis cs:8.5,0) -- (axis cs:8.5,12);
\draw[gray!60, line width=0.4pt] (axis cs:11.5,0) -- (axis cs:11.5,12);
\node[anchor=north west, font=\fontsize{6}{7}\selectfont, inner sep=1.5pt, fill=white, fill opacity=0.85, text opacity=1] at (rel axis cs:0,1) {Mistral};
\end{axis}
\end{scope}
\node[anchor=south west, font=\fontsize{7}{8}\selectfont] at (-0.55cm, 2.32cm) {push (logits)};
\begin{scope}[shift={(7.10cm,0.00cm)}]
\begin{axis}[scale only axis,
  width=5.9cm,
  height=1.9cm,
  xmin=-0.6,
  xmax=15.6,
  ymin=0,
  ymax=1,
  ytick={0,0.25,0.5,0.75,1},
  yminorgrids,
  minor y tick num=1,
  minor grid style={gray!12, line width=0.3pt},
  xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15},
  axis x line*=bottom,
  axis y line*=left,
  axis line style={black, line width=0.5pt},
  tick style={black, line width=0.4pt},
  tick label style={font=\fontsize{5.5}{6}\selectfont},
  ymajorgrids,
  grid style={gray!25, line width=0.4pt},
  clip=false,
  mark size=0.9pt,
  line width=0.7pt,
  xticklabels={}]
\addplot[stagebase, solid, mark=*] coordinates {(0,0.521) (1,0.591) (2,0.685) (3,0.603) (4,0.253) (5,0.531) (6,0.436) (7,0.344) (8,0.199) (9,0.494) (10,0.339) (11,0.241) (12,0.594) (13,0.475) (14,0.136) (15,0.327)};
\addplot[stagesft, solid, mark=*] coordinates {(0,0.333) (1,0.468) (2,0.554) (3,0.699) (4,0.561) (5,0.447) (6,0.609) (7,0.550) (8,0.434) (9,0.487) (10,0.401) (11,0.375) (12,0.463) (13,0.564) (14,0.173) (15,0.337)};
\addplot[stagedpo, solid, mark=*] coordinates {(0,0.348) (1,0.527) (2,0.646) (3,0.712) (4,0.527) (5,0.414) (6,0.592) (7,0.555) (8,0.414) (9,0.486) (10,0.351) (11,0.266) (12,0.536) (13,0.561) (14,0.172) (15,0.317)};
\addplot[stagefinal, solid, mark=*] coordinates {(0,0.502) (1,0.733) (2,0.834) (3,0.896) (4,0.697) (5,0.559) (6,0.756) (7,0.752) (8,0.576) (9,0.678) (10,0.498) (11,0.375) (12,0.730) (13,0.736) (14,0.221) (15,0.420)};
\draw[gray!60, line width=0.4pt] (axis cs:5.5,0) -- (axis cs:5.5,1);
\draw[gray!60, line width=0.4pt] (axis cs:8.5,0) -- (axis cs:8.5,1);
\draw[gray!60, line width=0.4pt] (axis cs:11.5,0) -- (axis cs:11.5,1);
\node[anchor=north west, font=\fontsize{6}{7}\selectfont, inner sep=1.5pt, fill=white, fill opacity=0.85, text opacity=1] at (rel axis cs:0,1) {OLMo-2};
\node[anchor=south, font=\fontsize{5.5}{6}\selectfont, color=black!70, inner sep=1pt] at (axis cs:2.5,1) {user};
\node[anchor=south, font=\fontsize{5.5}{6}\selectfont, color=black!70, inner sep=1pt] at (axis cs:7.0,1) {professor};
\node[anchor=south, font=\fontsize{5.5}{6}\selectfont, color=black!70, inner sep=1pt] at (axis cs:10.0,1) {stranger};
\node[anchor=south, font=\fontsize{5.5}{6}\selectfont, color=black!70, inner sep=1pt] at (axis cs:13.5,1) {no source};
\end{axis}
\end{scope}
\begin{scope}[shift={(7.10cm,-2.35cm)}]
\begin{axis}[scale only axis,
  width=5.9cm,
  height=1.9cm,
  xmin=-0.6,
  xmax=15.6,
  ymin=0,
  ymax=1,
  ytick={0,0.25,0.5,0.75,1},
  yminorgrids,
  minor y tick num=1,
  minor grid style={gray!12, line width=0.3pt},
  xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15},
  axis x line*=bottom,
  axis y line*=left,
  axis line style={black, line width=0.5pt},
  tick style={black, line width=0.4pt},
  tick label style={font=\fontsize{5.5}{6}\selectfont},
  ymajorgrids,
  grid style={gray!25, line width=0.4pt},
  clip=false,
  mark size=0.9pt,
  line width=0.7pt,
  xticklabels={}]
\addplot[stagebase, solid, mark=*] coordinates {(0,0.705) (1,0.833) (2,0.819) (3,0.907) (4,0.623) (5,0.691) (6,0.683) (7,0.432) (8,0.568) (9,0.459) (10,0.114) (11,0.096) (12,0.838) (13,0.338) (14,0.495) (15,0.420)};
\addplot[stagesft, solid, mark=*] coordinates {(0,0.231) (1,0.297) (2,0.282) (3,0.326) (4,0.300) (5,0.204) (6,0.291) (7,0.233) (8,0.401) (9,0.282) (10,0.228) (11,0.131) (12,0.298) (13,0.270) (14,0.249) (15,0.270)};
\addplot[stagedpo, solid, mark=*] coordinates {(0,0.197) (1,0.264) (2,0.242) (3,0.294) (4,0.267) (5,0.190) (6,0.242) (7,0.202) (8,0.331) (9,0.252) (10,0.188) (11,0.109) (12,0.271) (13,0.227) (14,0.200) (15,0.221)};
\addplot[stagefinal, solid, mark=*] coordinates {(0,0.259) (1,0.323) (2,0.314) (3,0.390) (4,0.348) (5,0.261) (6,0.302) (7,0.283) (8,0.413) (9,0.308) (10,0.241) (11,0.152) (12,0.353) (13,0.280) (14,0.244) (15,0.280)};
\addplot[stagellamainst, dashed, mark=*] coordinates {(0,0.133) (1,0.188) (2,0.191) (3,0.246) (4,0.229) (5,0.120) (6,0.204) (7,0.158) (8,0.241) (9,0.151) (10,0.090) (11,0.048) (12,0.273) (13,0.116) (14,0.123) (15,0.101)};
\draw[gray!60, line width=0.4pt] (axis cs:5.5,0) -- (axis cs:5.5,1);
\draw[gray!60, line width=0.4pt] (axis cs:8.5,0) -- (axis cs:8.5,1);
\draw[gray!60, line width=0.4pt] (axis cs:11.5,0) -- (axis cs:11.5,1);
\node[anchor=north west, font=\fontsize{6}{7}\selectfont, inner sep=1.5pt, fill=white, fill opacity=0.85, text opacity=1] at (rel axis cs:0,1) {Llama-3.1 / T\"ulu-3};
\end{axis}
\end{scope}
\begin{scope}[shift={(7.10cm,-4.70cm)}]
\begin{axis}[scale only axis,
  width=5.9cm,
  height=1.9cm,
  xmin=-0.6,
  xmax=15.6,
  ymin=0,
  ymax=1,
  ytick={0,0.25,0.5,0.75,1},
  yminorgrids,
  minor y tick num=1,
  minor grid style={gray!12, line width=0.3pt},
  xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15},
  axis x line*=bottom,
  axis y line*=left,
  axis line style={black, line width=0.5pt},
  tick style={black, line width=0.4pt},
  tick label style={font=\fontsize{5.5}{6}\selectfont},
  ymajorgrids,
  grid style={gray!25, line width=0.4pt},
  clip=false,
  mark size=0.9pt,
  line width=0.7pt,
  xticklabels={}]
\addplot[stagebase, solid, mark=*] coordinates {(0,0.295) (1,0.382) (2,0.349) (3,0.535) (4,0.396) (5,0.451) (6,0.304) (7,0.178) (8,0.246) (9,0.358) (10,0.205) (11,0.182) (12,0.397) (13,0.328) (14,0.248) (15,0.212)};
\addplot[stagefinal, solid, mark=*] coordinates {(0,0.108) (1,0.192) (2,0.241) (3,0.246) (4,0.261) (5,0.104) (6,0.263) (7,0.205) (8,0.235) (9,0.175) (10,0.136) (11,0.069) (12,0.227) (13,0.282) (14,0.151) (15,0.157)};
\draw[gray!60, line width=0.4pt] (axis cs:5.5,0) -- (axis cs:5.5,1);
\draw[gray!60, line width=0.4pt] (axis cs:8.5,0) -- (axis cs:8.5,1);
\draw[gray!60, line width=0.4pt] (axis cs:11.5,0) -- (axis cs:11.5,1);
\node[anchor=north west, font=\fontsize{6}{7}\selectfont, inner sep=1.5pt, fill=white, fill opacity=0.85, text opacity=1] at (rel axis cs:0,1) {Qwen2.5};
\end{axis}
\end{scope}
\begin{scope}[shift={(7.10cm,-7.05cm)}]
\begin{axis}[scale only axis,
  width=5.9cm,
  height=1.9cm,
  xmin=-0.6,
  xmax=15.6,
  ymin=0,
  ymax=1,
  ytick={0,0.25,0.5,0.75,1},
  yminorgrids,
  minor y tick num=1,
  minor grid style={gray!12, line width=0.3pt},
  xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15},
  axis x line*=bottom,
  axis y line*=left,
  axis line style={black, line width=0.5pt},
  tick style={black, line width=0.4pt},
  tick label style={font=\fontsize{5.5}{6}\selectfont},
  ymajorgrids,
  grid style={gray!25, line width=0.4pt},
  clip=false,
  mark size=0.9pt,
  line width=0.7pt,
  xticklabels={{{\ttfamily S1\_L1}\ not sure, I think},{{\ttfamily S1\_L2}\ I think},{{\ttfamily S1\_L3}\ I'm confident},{{\ttfamily V4}\ I insist},{{\ttfamily D1}\ I'm hoping},{{\ttfamily U1}\ often wrong, I think},{{\ttfamily C3}\ professor said},{{\ttfamily V5}\ professor insisted},{{\ttfamily D2}\ professor hopes},{{\ttfamily C1}\ stranger said},{{\ttfamily V3}\ stranger insisted},{{\ttfamily A4}\ unreliable stranger},{{\ttfamily I0}\ ``The answer is X''},{{\ttfamily C5}\ note found},{{\ttfamily R1}\ random draw},{{\ttfamily B2}\ bare mention}},
  x tick label style={rotate=40, anchor=north east, font=\fontsize{5.5}{6}\selectfont, xshift=2pt, yshift=-1pt}]
\addplot[stagebase, solid, mark=*] coordinates {(0,0.773) (1,0.799) (2,0.784) (3,0.769) (4,0.608) (5,0.695) (6,0.755) (7,0.487) (8,0.535) (9,0.575) (10,0.388) (11,0.249) (12,0.818) (13,0.593) (14,0.630) (15,0.370)};
\addplot[stagefinal, solid, mark=*] coordinates {(0,0.201) (1,0.277) (2,0.274) (3,0.326) (4,0.266) (5,0.166) (6,0.342) (7,0.316) (8,0.324) (9,0.312) (10,0.228) (11,0.079) (12,0.354) (13,0.345) (14,0.201) (15,0.179)};
\draw[gray!60, line width=0.4pt] (axis cs:5.5,0) -- (axis cs:5.5,1);
\draw[gray!60, line width=0.4pt] (axis cs:8.5,0) -- (axis cs:8.5,1);
\draw[gray!60, line width=0.4pt] (axis cs:11.5,0) -- (axis cs:11.5,1);
\node[anchor=north west, font=\fontsize{6}{7}\selectfont, inner sep=1.5pt, fill=white, fill opacity=0.85, text opacity=1] at (rel axis cs:0,1) {Mistral};
\end{axis}
\end{scope}
\node[anchor=south west, font=\fontsize{7}{8}\selectfont] at (6.55cm, 2.32cm) {flip rate};
\node[anchor=south] at (6.50cm, 2.62cm) {\pgfplotslegendfromname{ladderlegendtqa}};
\end{tikzpicture}

==> figs/pushflat_mmlu.tex <==
%% generated by make_pushflat_tex_rawlogit.py (raw-logit variant); do not edit by hand
\definecolor{stagebase}{RGB}{140,140,140}
\definecolor{stagesft}{RGB}{227,155,196}
\definecolor{stagedpo}{RGB}{196,72,138}
\definecolor{stagefinal}{RGB}{232,116,24}
\definecolor{stagellamainst}{RGB}{140,62,0}
\begin{tikzpicture}[font=\scriptsize]
\begin{scope}[shift={(0.00cm,-0.00cm)}]
\begin{axis}[scale only axis,
  width=2.75cm,
  height=1.25cm,
  xmin=0,
  xmax=10,
  ymin=0,
  ymax=10,
  xtick={0,5,10},
  ytick={0,5,10},
  axis x line*=bottom,
  axis y line*=left,
  axis line style={black, line width=0.5pt},
  tick style={black, line width=0.4pt},
  tick label style={font=\fontsize{5.5}{6}\selectfont},
  ymajorgrids,
  grid style={gray!25, line width=0.4pt},
  clip=false,
  mark size=0.9pt,
  line width=0.7pt,
  title={OLMo-2},
  title style={font=\fontsize{7}{8}\selectfont\bfseries, yshift=-2pt},
  ylabel={push (logits)},
  ylabel style={font=\fontsize{6}{7}\selectfont, yshift=-5pt},
  xticklabels={}]
\addplot[stagebase, solid, mark=*] coordinates {(0.30,1.632) (0.84,1.592) (1.33,1.692) (2.04,1.707) (2.94,2.233)};
\addplot[stagesft, solid, mark=*] coordinates {(0.75,2.425) (1.91,1.514) (3.06,1.644) (4.09,1.402) (5.42,1.567)};
\addplot[stagedpo, solid, mark=*] coordinates {(1.19,4.312) (2.86,3.111) (4.41,3.304) (6.00,2.864) (7.72,2.352)};
\addplot[stagefinal, solid, mark=*] coordinates {(1.44,6.751) (3.52,6.131) (5.50,5.931) (7.34,5.647) (9.31,5.394)};
\end{axis}
\end{scope}
\begin{scope}[shift={(3.45cm,-0.00cm)}]
\begin{axis}[scale only axis,
  width=2.75cm,
  height=1.25cm,
  xmin=0,
  xmax=15,
  ymin=0,
  ymax=5,
  xtick={0,5,10,15},
  ytick={0,2.5,5},
  axis x line*=bottom,
  axis y line*=left,
  axis line style={black, line width=0.5pt},
  tick style={black, line width=0.4pt},
  tick label style={font=\fontsize{5.5}{6}\selectfont},
  ymajorgrids,
  grid style={gray!25, line width=0.4pt},
  clip=false,
  mark size=0.9pt,
  line width=0.7pt,
  title={Llama-3.1 / T\"ulu-3},
  title style={font=\fontsize{7}{8}\selectfont\bfseries, yshift=-2pt},
  xticklabels={}]
\addplot[stagebase, solid, mark=*] coordinates {(0.62,2.372) (2.00,3.123) (2.88,3.240) (3.88,3.405) (5.00,3.791)};
\addplot[stagesft, solid, mark=*] coordinates {(1.00,1.966) (2.88,2.163) (4.12,1.942) (5.50,1.642) (6.62,1.576)};
\addplot[stagedpo, solid, mark=*] coordinates {(2.19,3.480) (5.38,3.799) (7.50,3.554) (9.62,2.952) (11.12,2.894)};
\addplot[stagefinal, solid, mark=*] coordinates {(1.88,3.544) (5.12,3.948) (7.25,3.889) (9.25,3.210) (10.88,3.257)};
\addplot[stagellamainst, dashed, mark=*] coordinates {(1.50,1.810) (4.00,1.839) (6.00,2.304) (8.38,2.740) (11.25,3.948)};
\end{axis}
\end{scope}
\begin{scope}[shift={(6.90cm,-0.00cm)}]
\begin{axis}[scale only axis,
  width=2.75cm,
  height=1.25cm,
  xmin=0,
  xmax=15,
  ymin=0,
  ymax=10,
  xtick={0,5,10,15},
  ytick={0,5,10},
  axis x line*=bottom,
  axis y line*=left,
  axis line style={black, line width=0.5pt},
  tick style={black, line width=0.4pt},
  tick label style={font=\fontsize{5.5}{6}\selectfont},
  ymajorgrids,
  grid style={gray!25, line width=0.4pt},
  clip=false,
  mark size=0.9pt,
  line width=0.7pt,
  title={Qwen2.5},
  title style={font=\fontsize{7}{8}\selectfont\bfseries, yshift=-2pt},
  xticklabels={}]
\addplot[stagebase, solid, mark=*] coordinates {(0.75,1.469) (2.00,1.609) (3.12,1.752) (4.25,2.282) (5.62,3.267)};
\addplot[stagefinal, solid, mark=*] coordinates {(4.62,6.422) (9.00,5.395) (11.12,4.915) (12.75,4.974) (14.88,5.807)};
\end{axis}
\end{scope}
\begin{scope}[shift={(10.35cm,-0.00cm)}]
\begin{axis}[scale only axis,
  width=2.75cm,
  height=1.25cm,
  xmin=0,
  xmax=20,
  ymin=0,
  ymax=15,
  xtick={0,5,10,15,20},
  ytick={0,5,10,15},
  axis x line*=bottom,
  axis y line*=left,
  axis line style={black, line width=0.5pt},
  tick style={black, line width=0.4pt},
  tick label style={font=\fontsize{5.5}{6}\selectfont},
  ymajorgrids,
  grid style={gray!25, line width=0.4pt},
  clip=false,
  mark size=0.9pt,
  line width=0.7pt,
  title={Mistral},
  title style={font=\fontsize{7}{8}\selectfont\bfseries, yshift=-2pt},
  xticklabels={}]
\addplot[stagebase, solid, mark=*] coordinates {(0.25,2.316) (0.81,2.283) (1.56,2.522) (2.69,2.544) (3.91,2.495)};
\addplot[stagefinal, solid, mark=*] coordinates {(5.62,12.936) (11.69,12.771) (14.97,8.422) (16.69,6.638) (18.39,6.141)};
\end{axis}
\end{scope}
\begin{scope}[shift={(0.00cm,-1.75cm)}]
\begin{axis}[scale only axis,
  width=2.75cm,
  height=1.25cm,
  xmin=0,
  xmax=10,
  ymin=0,
  ymax=1,
  xtick={0,5,10},
  ytick={0,0.5,1},
  axis x line*=bottom,
  axis y line*=left,
  axis line style={black, line width=0.5pt},
  tick style={black, line width=0.4pt},
  tick label style={font=\fontsize{5.5}{6}\selectfont},
  ymajorgrids,
  grid style={gray!25, line width=0.4pt},
  clip=false,
  mark size=0.9pt,
  line width=0.7pt,
  ylabel={flip rate},
  ylabel style={font=\fontsize{6}{7}\selectfont, yshift=-5pt},
  legend to name=pushflatlegend,
  legend columns=6,
  legend style={draw=none, font=\fontsize{6.5}{7}\selectfont, /tikz/every even column/.append style={column sep=5pt}}]
\addplot[stagebase, solid, mark=*] coordinates {(0.30,0.889) (0.84,0.699) (1.33,0.573) (2.04,0.305) (2.94,0.210)};
\addlegendentry{base}
\addplot[stagesft, solid, mark=*] coordinates {(0.75,0.847) (1.91,0.353) (3.06,0.179) (4.09,0.061) (5.42,0.024)};
\addlegendentry{SFT}
\addplot[stagedpo, solid, mark=*] coordinates {(1.19,0.867) (2.86,0.469) (4.41,0.250) (6.00,0.133) (7.72,0.038)};
\addlegendentry{DPO}
\addplot[stagefinal, solid, mark=*] coordinates {(1.44,0.933) (3.52,0.719) (5.50,0.511) (7.34,0.233) (9.31,0.168)};
\addlegendentry{released (Instruct / T\"ulu final)}
\addlegendimage{stagellamainst, dashed, mark=*}
\addlegendentry{Llama-3.1 Instruct}
\draw[gray, line width=0.9pt, dash pattern=on 1.0pt off 1.2pt] (axis cs:0,0.536) -- (axis cs:10,0.536);
\draw[stagesft, line width=0.9pt, dash pattern=on 1.0pt off 1.2pt] (axis cs:0,0.296) -- (axis cs:10,0.296);
\draw[stagedpo, line width=0.9pt, dash pattern=on 1.0pt off 1.2pt] (axis cs:0,0.353) -- (axis cs:10,0.353);
\draw[stagefinal, line width=0.9pt, dash pattern=on 1.0pt off 1.2pt] (axis cs:0,0.515) -- (axis cs:10,0.515);
\addlegendimage{gray, line width=0.9pt, dash pattern=on 1.0pt off 1.2pt}
\addlegendentry{overall flip rate}
\end{axis}
\end{scope}
\begin{scope}[shift={(3.45cm,-1.75cm)}]
\begin{axis}[scale only axis,
  width=2.75cm,
  height=1.25cm,
  xmin=0,
  xmax=15,
  ymin=0,
  ymax=1,
  xtick={0,5,10,15},
  ytick={0,0.5,1},
  axis x line*=bottom,
  axis y line*=left,
  axis line style={black, line width=0.5pt},
  tick style={black, line width=0.4pt},
  tick label style={font=\fontsize{5.5}{6}\selectfont},
  ymajorgrids,
  grid style={gray!25, line width=0.4pt},
  clip=false,
  mark size=0.9pt,
  line width=0.7pt]
\addplot[stagebase, solid, mark=*] coordinates {(0.62,0.955) (2.00,0.849) (2.88,0.596) (3.88,0.342) (5.00,0.108)};
\addplot[stagesft, solid, mark=*] coordinates {(1.00,0.735) (2.88,0.307) (4.12,0.076) (5.50,0.020) (6.62,0.000)};
\addplot[stagedpo, solid, mark=*] coordinates {(2.19,0.671) (5.38,0.252) (7.50,0.086) (9.62,0.014) (11.12,0.007)};
\addplot[stagefinal, solid, mark=*] coordinates {(1.88,0.748) (5.12,0.299) (7.25,0.107) (9.25,0.021) (10.88,0.000)};
\addplot[stagellamainst, dashed, mark=*] coordinates {(1.50,0.506) (4.00,0.073) (6.00,0.026) (8.38,0.000) (11.25,0.000)};
\draw[gray, line width=0.9pt, dash pattern=on 1.0pt off 1.2pt] (axis cs:0,0.587) -- (axis cs:15,0.587);
\draw[stagesft, line width=0.9pt, dash pattern=on 1.0pt off 1.2pt] (axis cs:0,0.237) -- (axis cs:15,0.237);
\draw[stagedpo, line width=0.9pt, dash pattern=on 1.0pt off 1.2pt] (axis cs:0,0.208) -- (axis cs:15,0.208);
\draw[stagefinal, line width=0.9pt, dash pattern=on 1.0pt off 1.2pt] (axis cs:0,0.241) -- (axis cs:15,0.241);
\draw[stagellamainst, line width=0.9pt, dash pattern=on 1.0pt off 1.2pt] (axis cs:0,0.123) -- (axis cs:15,0.123);
\end{axis}
\end{scope}
\begin{scope}[shift={(6.90cm,-1.75cm)}]
\begin{axis}[scale only axis,
  width=2.75cm,
  height=1.25cm,
  xmin=0,
  xmax=15,
  ymin=0,
  ymax=1,
  xtick={0,5,10,15},
  ytick={0,0.5,1},
  axis x line*=bottom,
  axis y line*=left,
  axis line style={black, line width=0.5pt},
  tick style={black, line width=0.4pt},
  tick label style={font=\fontsize{5.5}{6}\selectfont},
  ymajorgrids,
  grid style={gray!25, line width=0.4pt},
  clip=false,
  mark size=0.9pt,
  line width=0.7pt]
\addplot[stagebase, solid, mark=*] coordinates {(0.75,0.779) (2.00,0.269) (3.12,0.097) (4.25,0.042) (5.62,0.000)};
\addplot[stagefinal, solid, mark=*] coordinates {(4.62,0.624) (9.00,0.140) (11.12,0.047) (12.75,0.030) (14.88,0.006)};
\draw[gray, line width=0.9pt, dash pattern=on 1.0pt off 1.2pt] (axis cs:0,0.243) -- (axis cs:15,0.243);
\draw[stagefinal, line width=0.9pt, dash pattern=on 1.0pt off 1.2pt] (axis cs:0,0.174) -- (axis cs:15,0.174);
\end{axis}
\end{scope}
\begin{scope}[shift={(10.35cm,-1.75cm)}]
\begin{axis}[scale only axis,
  width=2.75cm,
  height=1.25cm,
  xmin=0,
  xmax=20,
  ymin=0,
  ymax=1,
  xtick={0,5,10,15,20},
  ytick={0,0.5,1},
  axis x line*=bottom,
  axis y line*=left,
  axis line style={black, line width=0.5pt},
  tick style={black, line width=0.4pt},
  tick label style={font=\fontsize{5.5}{6}\selectfont},
  ymajorgrids,
  grid style={gray!25, line width=0.4pt},
  clip=false,
  mark size=0.9pt,
  line width=0.7pt]
\addplot[stagebase, solid, mark=*] coordinates {(0.25,0.986) (0.81,0.917) (1.56,0.730) (2.69,0.434) (3.91,0.146)};
\addplot[stagefinal, solid, mark=*] coordinates {(5.62,0.813) (11.69,0.515) (14.97,0.142) (16.69,0.082) (18.39,0.031)};
\draw[gray, line width=0.9pt, dash pattern=on 1.0pt off 1.2pt] (axis cs:0,0.646) -- (axis cs:20,0.646);
\draw[stagefinal, line width=0.9pt, dash pattern=on 1.0pt off 1.2pt] (axis cs:0,0.319) -- (axis cs:20,0.319);
\end{axis}
\end{scope}
\node[anchor=south] at (6.58cm, 1.75cm) {\pgfplotslegendfromname{pushflatlegend}};
\node[anchor=north, font=\fontsize{6}{7}\selectfont] at (6.55cm, -2.13cm) {median $\text{gap}_0$ of the stratum (logits)};
\end{tikzpicture}

==> figs/pushflat_other_rawlogit.tex <==
%% generated by make_pushflat_tex_rawlogit.py (raw-logit variant); do not edit by hand
\definecolor{stagebase}{RGB}{140,140,140}
\definecolor{stagesft}{RGB}{227,155,196}
\definecolor{stagedpo}{RGB}{196,72,138}
\definecolor{stagefinal}{RGB}{232,116,24}
\definecolor{stagellamainst}{RGB}{140,62,0}
\begin{tikzpicture}[font=\scriptsize]
\begin{scope}[shift={(0.00cm,-0.00cm)}]
\begin{axis}[scale only axis,
  width=2.75cm,
  height=1.25cm,
  xmin=0,
  xmax=10,
  ymin=0,
  ymax=10,
  xtick={0,5,10},
  ytick={0,5,10},
  axis x line*=bottom,
  axis y line*=left,
  axis line style={black, line width=0.5pt},
  tick style={black, line width=0.4pt},
  tick label style={font=\fontsize{5.5}{6}\selectfont},
  ymajorgrids,
  grid style={gray!25, line width=0.4pt},
  clip=false,
  mark size=0.9pt,
  line width=0.7pt,
  title={OLMo-2},
  title style={font=\fontsize{7}{8}\selectfont\bfseries, yshift=-2pt},
  ylabel={\textbf{MMLU}\\push (logits)},
  ylabel style={align=center, font=\fontsize{6}{7}\selectfont, yshift=-5pt},
  xticklabels={}]
\addplot[stagebase, solid, mark=*] coordinates {(0.30,1.632) (0.84,1.592) (1.33,1.692) (2.04,1.707) (2.94,2.233)};
\addplot[stagesft, solid, mark=*] coordinates {(0.75,2.425) (1.91,1.514) (3.06,1.644) (4.09,1.402) (5.42,1.567)};
\addplot[stagedpo, solid, mark=*] coordinates {(1.19,4.312) (2.86,3.111) (4.41,3.304) (6.00,2.864) (7.72,2.352)};
\addplot[stagefinal, solid, mark=*] coordinates {(1.44,6.751) (3.52,6.131) (5.50,5.931) (7.34,5.647) (9.31,5.394)};
\end{axis}
\end{scope}
\begin{scope}[shift={(3.45cm,-0.00cm)}]
\begin{axis}[scale only axis,
  width=2.75cm,
  height=1.25cm,
  xmin=0,
  xmax=15,
  ymin=0,
  ymax=5,
  xtick={0,5,10,15},
  ytick={0,2.5,5},
  axis x line*=bottom,
  axis y line*=left,
  axis line style={black, line width=0.5pt},
  tick style={black, line width=0.4pt},
  tick label style={font=\fontsize{5.5}{6}\selectfont},
  ymajorgrids,
  grid style={gray!25, line width=0.4pt},
  clip=false,
  mark size=0.9pt,
  line width=0.7pt,
  title={Llama-3.1 / T\"ulu-3},
  title style={font=\fontsize{7}{8}\selectfont\bfseries, yshift=-2pt},
  xticklabels={}]
\addplot[stagebase, solid, mark=*] coordinates {(0.62,2.372) (2.00,3.123) (2.88,3.240) (3.88,3.405) (5.00,3.791)};
\addplot[stagesft, solid, mark=*] coordinates {(1.00,1.966) (2.88,2.163) (4.12,1.942) (5.50,1.642) (6.62,1.576)};
\addplot[stagedpo, solid, mark=*] coordinates {(2.19,3.480) (5.38,3.799) (7.50,3.554) (9.62,2.952) (11.12,2.894)};
\addplot[stagefinal, solid, mark=*] coordinates {(1.88,3.544) (5.12,3.948) (7.25,3.889) (9.25,3.210) (10.88,3.257)};
\addplot[stagellamainst, dashed, mark=*] coordinates {(1.50,1.810) (4.00,1.839) (6.00,2.304) (8.38,2.740) (11.25,3.948)};
\end{axis}
\end{scope}
\begin{scope}[shift={(6.90cm,-0.00cm)}]
\begin{axis}[scale only axis,
  width=2.75cm,
  height=1.25cm,
  xmin=0,
  xmax=15,
  ymin=0,
  ymax=10,
  xtick={0,5,10,15},
  ytick={0,5,10},
  axis x line*=bottom,
  axis y line*=left,
  axis line style={black, line width=0.5pt},
  tick style={black, line width=0.4pt},
  tick label style={font=\fontsize{5.5}{6}\selectfont},
  ymajorgrids,
  grid style={gray!25, line width=0.4pt},
  clip=false,
  mark size=0.9pt,
  line width=0.7pt,
  title={Qwen2.5},
  title style={font=\fontsize{7}{8}\selectfont\bfseries, yshift=-2pt},
  xticklabels={}]
\addplot[stagebase, solid, mark=*] coordinates {(0.75,1.469) (2.00,1.609) (3.12,1.752) (4.25,2.282) (5.62,3.267)};
\addplot[stagefinal, solid, mark=*] coordinates {(4.62,6.422) (9.00,5.395) (11.12,4.915) (12.75,4.974) (14.88,5.807)};
\end{axis}
\end{scope}
\begin{scope}[shift={(10.35cm,-0.00cm)}]
\begin{axis}[scale only axis,
  width=2.75cm,
  height=1.25cm,
  xmin=0,
  xmax=20,
  ymin=0,
  ymax=15,
  xtick={0,5,10,15,20},
  ytick={0,5,10,15},
  axis x line*=bottom,
  axis y line*=left,
  axis line style={black, line width=0.5pt},
  tick style={black, line width=0.4pt},
  tick label style={font=\fontsize{5.5}{6}\selectfont},
  ymajorgrids,
  grid style={gray!25, line width=0.4pt},
  clip=false,
  mark size=0.9pt,
  line width=0.7pt,
  title={Mistral},
  title style={font=\fontsize{7}{8}\selectfont\bfseries, yshift=-2pt},
  xticklabels={}]
\addplot[stagebase, solid, mark=*] coordinates {(0.25,2.316) (0.81,2.283) (1.56,2.522) (2.69,2.544) (3.91,2.495)};
\addplot[stagefinal, solid, mark=*] coordinates {(5.62,12.936) (11.69,12.771) (14.97,8.422) (16.69,6.638) (18.39,6.141)};
\end{axis}
\end{scope}
\begin{scope}[shift={(0.00cm,-1.75cm)}]
\begin{axis}[scale only axis,
  width=2.75cm,
  height=1.25cm,
  xmin=0,
  xmax=10,
  ymin=0,
  ymax=1,
  xtick={0,5,10},
  ytick={0,0.5,1},
  axis x line*=bottom,
  axis y line*=left,
  axis line style={black, line width=0.5pt},
  tick style={black, line width=0.4pt},
  tick label style={font=\fontsize{5.5}{6}\selectfont},
  ymajorgrids,
  grid style={gray!25, line width=0.4pt},
  clip=false,
  mark size=0.9pt,
  line width=0.7pt,
  ylabel={flip rate},
  ylabel style={font=\fontsize{6}{7}\selectfont, yshift=-5pt},
  xticklabels={},
  legend to name=pushflatlegend,
  legend columns=6,
  legend style={draw=none, font=\fontsize{6.5}{7}\selectfont, /tikz/every even column/.append style={column sep=5pt}}]
\addplot[stagebase, solid, mark=*] coordinates {(0.30,0.889) (0.84,0.699) (1.33,0.573) (2.04,0.305) (2.94,0.210)};
\addlegendentry{base}
\addplot[stagesft, solid, mark=*] coordinates {(0.75,0.847) (1.91,0.353) (3.06,0.179) (4.09,0.061) (5.42,0.024)};
\addlegendentry{SFT}
\addplot[stagedpo, solid, mark=*] coordinates {(1.19,0.867) (2.86,0.469) (4.41,0.250) (6.00,0.133) (7.72,0.038)};
\addlegendentry{DPO}
\addplot[stagefinal, solid, mark=*] coordinates {(1.44,0.933) (3.52,0.719) (5.50,0.511) (7.34,0.233) (9.31,0.168)};
\addlegendentry{released (Instruct / T\"ulu final)}
\addlegendimage{stagellamainst, dashed, mark=*}
\addlegendentry{Llama-3.1 Instruct}
\draw[black, line width=0.9pt, dash pattern=on 1.0pt off 1.2pt] (axis cs:0,0.536) -- (axis cs:10,0.536);
\draw[stagesft, line width=0.9pt, dash pattern=on 1.0pt off 1.2pt] (axis cs:0,0.296) -- (axis cs:10,0.296);
\draw[stagedpo, line width=0.9pt, dash pattern=on 1.0pt off 1.2pt] (axis cs:0,0.353) -- (axis cs:10,0.353);
\draw[stagefinal, line width=0.9pt, dash pattern=on 1.0pt off 1.2pt] (axis cs:0,0.515) -- (axis cs:10,0.515);
\addlegendimage{black, line width=0.9pt, dash pattern=on 1.0pt off 1.2pt}
\addlegendentry{overall flip rate}
\end{axis}
\end{scope}
\begin{scope}[shift={(3.45cm,-1.75cm)}]
\begin{axis}[scale only axis,
  width=2.75cm,
  height=1.25cm,
  xmin=0,
  xmax=15,
  ymin=0,
  ymax=1,
  xtick={0,5,10,15},
  ytick={0,0.5,1},
  axis x line*=bottom,
  axis y line*=left,
  axis line style={black, line width=0.5pt},
  tick style={black, line width=0.4pt},
  tick label style={font=\fontsize{5.5}{6}\selectfont},
  ymajorgrids,
  grid style={gray!25, line width=0.4pt},
  clip=false,
  mark size=0.9pt,
  line width=0.7pt,
  xticklabels={}]
\addplot[stagebase, solid, mark=*] coordinates {(0.62,0.955) (2.00,0.849) (2.88,0.596) (3.88,0.342) (5.00,0.108)};
\addplot[stagesft, solid, mark=*] coordinates {(1.00,0.735) (2.88,0.307) (4.12,0.076) (5.50,0.020) (6.62,0.000)};
\addplot[stagedpo, solid, mark=*] coordinates {(2.19,0.671) (5.38,0.252) (7.50,0.086) (9.62,0.014) (11.12,0.007)};
\addplot[stagefinal, solid, mark=*] coordinates {(1.88,0.748) (5.12,0.299) (7.25,0.107) (9.25,0.021) (10.88,0.000)};
\addplot[stagellamainst, dashed, mark=*] coordinates {(1.50,0.506) (4.00,0.073) (6.00,0.026) (8.38,0.000) (11.25,0.000)};
\draw[black, line width=0.9pt, dash pattern=on 1.0pt off 1.2pt] (axis cs:0,0.587) -- (axis cs:15,0.587);
\draw[stagesft, line width=0.9pt, dash pattern=on 1.0pt off 1.2pt] (axis cs:0,0.237) -- (axis cs:15,0.237);
\draw[stagedpo, line width=0.9pt, dash pattern=on 1.0pt off 1.2pt] (axis cs:0,0.208) -- (axis cs:15,0.208);
\draw[stagefinal, line width=0.9pt, dash pattern=on 1.0pt off 1.2pt] (axis cs:0,0.241) -- (axis cs:15,0.241);
\draw[stagellamainst, line width=0.9pt, dash pattern=on 1.0pt off 1.2pt] (axis cs:0,0.123) -- (axis cs:15,0.123);
\end{axis}
\end{scope}
\begin{scope}[shift={(6.90cm,-1.75cm)}]
\begin{axis}[scale only axis,
  width=2.75cm,
  height=1.25cm,
  xmin=0,
  xmax=15,
  ymin=0,
  ymax=1,
  xtick={0,5,10,15},
  ytick={0,0.5,1},
  axis x line*=bottom,
  axis y line*=left,
  axis line style={black, line width=0.5pt},
  tick style={black, line width=0.4pt},
  tick label style={font=\fontsize{5.5}{6}\selectfont},
  ymajorgrids,
  grid style={gray!25, line width=0.4pt},
  clip=false,
  mark size=0.9pt,
  line width=0.7pt,
  xticklabels={}]
\addplot[stagebase, solid, mark=*] coordinates {(0.75,0.779) (2.00,0.269) (3.12,0.097) (4.25,0.042) (5.62,0.000)};
\addplot[stagefinal, solid, mark=*] coordinates {(4.62,0.624) (9.00,0.140) (11.12,0.047) (12.75,0.030) (14.88,0.006)};
\draw[black, line width=0.9pt, dash pattern=on 1.0pt off 1.2pt] (axis cs:0,0.243) -- (axis cs:15,0.243);
\draw[stagefinal, line width=0.9pt, dash pattern=on 1.0pt off 1.2pt] (axis cs:0,0.174) -- (axis cs:15,0.174);
\end{axis}
\end{scope}
\begin{scope}[shift={(10.35cm,-1.75cm)}]
\begin{axis}[scale only axis,
  width=2.75cm,
  height=1.25cm,
  xmin=0,
  xmax=20,
  ymin=0,
  ymax=1,
  xtick={0,5,10,15,20},
  ytick={0,0.5,1},
  axis x line*=bottom,
  axis y line*=left,
  axis line style={black, line width=0.5pt},
  tick style={black, line width=0.4pt},
  tick label style={font=\fontsize{5.5}{6}\selectfont},
  ymajorgrids,
  grid style={gray!25, line width=0.4pt},
  clip=false,
  mark size=0.9pt,
  line width=0.7pt,
  xticklabels={}]
\addplot[stagebase, solid, mark=*] coordinates {(0.25,0.986) (0.81,0.917) (1.56,0.730) (2.69,0.434) (3.91,0.146)};
\addplot[stagefinal, solid, mark=*] coordinates {(5.62,0.813) (11.69,0.515) (14.97,0.142) (16.69,0.082) (18.39,0.031)};
\draw[black, line width=0.9pt, dash pattern=on 1.0pt off 1.2pt] (axis cs:0,0.646) -- (axis cs:20,0.646);
\draw[stagefinal, line width=0.9pt, dash pattern=on 1.0pt off 1.2pt] (axis cs:0,0.319) -- (axis cs:20,0.319);
\end{axis}
\end{scope}
\begin{scope}[shift={(0.00cm,-4.25cm)}]
\begin{axis}[scale only axis,
  width=2.75cm,
  height=1.25cm,
  xmin=0,
  xmax=10,
  ymin=0,
  ymax=10,
  xtick={0,5,10},
  ytick={0,5,10},
  axis x line*=bottom,
  axis y line*=left,
  axis line style={black, line width=0.5pt},
  tick style={black, line width=0.4pt},
  tick label style={font=\fontsize{5.5}{6}\selectfont},
  ymajorgrids,
  grid style={gray!25, line width=0.4pt},
  clip=false,
  mark size=0.9pt,
  line width=0.7pt,
  ylabel={\textbf{ARC-Challenge}\\push (logits)},
  ylabel style={align=center, font=\fontsize{6}{7}\selectfont, yshift=-5pt},
  xticklabels={}]
\addplot[stagebase, solid, mark=*] coordinates {(0.46,1.540) (1.07,1.541) (1.62,1.673) (2.13,1.839) (2.94,2.249)};
\addplot[stagesft, solid, mark=*] coordinates {(1.25,1.956) (2.56,1.501) (3.34,1.357) (4.12,1.209) (5.12,1.237)};
\addplot[stagedpo, solid, mark=*] coordinates {(1.88,3.496) (3.73,3.018) (4.91,2.784) (6.25,2.854) (7.88,1.636)};
\addplot[stagefinal, solid, mark=*] coordinates {(2.31,6.729) (4.62,5.757) (6.16,6.039) (7.56,5.536) (9.37,3.684)};
\end{axis}
\end{scope}
\begin{scope}[shift={(3.45cm,-4.25cm)}]
\begin{axis}[scale only axis,
  width=2.75cm,
  height=1.25cm,
  xmin=0,
  xmax=15,
  ymin=0,
  ymax=5,
  xtick={0,5,10,15},
  ytick={0,2.5,5},
  axis x line*=bottom,
  axis y line*=left,
  axis line style={black, line width=0.5pt},
  tick style={black, line width=0.4pt},
  tick label style={font=\fontsize{5.5}{6}\selectfont},
  ymajorgrids,
  grid style={gray!25, line width=0.4pt},
  clip=false,
  mark size=0.9pt,
  line width=0.7pt,
  xticklabels={}]
\addplot[stagebase, solid, mark=*] coordinates {(1.38,3.021) (2.62,3.697) (3.50,3.759) (4.12,3.915) (5.06,4.042)};
\addplot[stagesft, solid, mark=*] coordinates {(2.00,2.116) (4.00,1.931) (5.12,1.655) (6.00,1.600) (7.12,1.642)};
\addplot[stagedpo, solid, mark=*] coordinates {(3.50,4.009) (7.38,3.658) (9.25,3.244) (10.38,2.933) (11.88,2.954)};
\addplot[stagefinal, solid, mark=*] coordinates {(3.25,4.175) (7.12,3.836) (8.88,3.353) (10.12,3.446) (11.50,3.417)};
\addplot[stagellamainst, dashed, mark=*] coordinates {(2.88,1.980) (5.50,1.925) (7.12,2.245) (8.75,2.981) (10.88,3.823)};
\end{axis}
\end{scope}
\begin{scope}[shift={(6.90cm,-4.25cm)}]
\begin{axis}[scale only axis,
  width=2.75cm,
  height=1.25cm,
  xmin=0,
  xmax=20,
  ymin=0,
  ymax=10,
  xtick={0,5,10,15,20},
  ytick={0,5,10},
  axis x line*=bottom,
  axis y line*=left,
  axis line style={black, line width=0.5pt},
  tick style={black, line width=0.4pt},
  tick label style={font=\fontsize{5.5}{6}\selectfont},
  ymajorgrids,
  grid style={gray!25, line width=0.4pt},
  clip=false,
  mark size=0.9pt,
  line width=0.7pt,
  xticklabels={}]
\addplot[stagebase, solid, mark=*] coordinates {(1.75,1.315) (3.12,1.489) (4.12,2.050) (5.00,2.788) (6.00,3.578)};
\addplot[stagefinal, solid, mark=*] coordinates {(8.12,5.056) (10.62,4.493) (12.12,4.577) (13.38,5.238) (15.25,5.994)};
\end{axis}
\end{scope}
\begin{scope}[shift={(10.35cm,-4.25cm)}]
\begin{axis}[scale only axis,
  width=2.75cm,
  height=1.25cm,
  xmin=0,
  xmax=20,
  ymin=0,
  ymax=15,
  xtick={0,5,10,15,20},
  ytick={0,5,10,15},
  axis x line*=bottom,
  axis y line*=left,
  axis line style={black, line width=0.5pt},
  tick style={black, line width=0.4pt},
  tick label style={font=\fontsize{5.5}{6}\selectfont},
  ymajorgrids,
  grid style={gray!25, line width=0.4pt},
  clip=false,
  mark size=0.9pt,
  line width=0.7pt,
  xticklabels={}]
\addplot[stagebase, solid, mark=*] coordinates {(0.50,2.871) (1.38,3.050) (2.12,3.200) (3.00,3.144) (3.88,3.140)};
\addplot[stagefinal, solid, mark=*] coordinates {(8.88,11.090) (13.81,10.173) (15.81,8.490) (17.28,6.293) (18.88,6.774)};
\end{axis}
\end{scope}
\begin{scope}[shift={(0.00cm,-6.00cm)}]
\begin{axis}[scale only axis,
  width=2.75cm,
  height=1.25cm,
  xmin=0,
  xmax=10,
  ymin=0,
  ymax=1,
  xtick={0,5,10},
  ytick={0,0.5,1},
  axis x line*=bottom,
  axis y line*=left,
  axis line style={black, line width=0.5pt},
  tick style={black, line width=0.4pt},
  tick label style={font=\fontsize{5.5}{6}\selectfont},
  ymajorgrids,
  grid style={gray!25, line width=0.4pt},
  clip=false,
  mark size=0.9pt,
  line width=0.7pt,
  ylabel={flip rate},
  ylabel style={font=\fontsize{6}{7}\selectfont, yshift=-5pt},
  xticklabels={}]
\addplot[stagebase, solid, mark=*] coordinates {(0.46,0.843) (1.07,0.574) (1.62,0.459) (2.13,0.318) (2.94,0.212)};
\addplot[stagesft, solid, mark=*] coordinates {(1.25,0.578) (2.56,0.240) (3.34,0.106) (4.12,0.061) (5.12,0.039)};
\addplot[stagedpo, solid, mark=*] coordinates {(1.88,0.691) (3.73,0.309) (4.91,0.151) (6.25,0.137) (7.88,0.023)};
\addplot[stagefinal, solid, mark=*] coordinates {(2.31,0.905) (4.62,0.542) (6.16,0.415) (7.56,0.295) (9.37,0.090)};
\draw[black, line width=0.9pt, dash pattern=on 1.0pt off 1.2pt] (axis cs:0,0.481) -- (axis cs:10,0.481);
\draw[stagesft, line width=0.9pt, dash pattern=on 1.0pt off 1.2pt] (axis cs:0,0.207) -- (axis cs:10,0.207);
\draw[stagedpo, line width=0.9pt, dash pattern=on 1.0pt off 1.2pt] (axis cs:0,0.263) -- (axis cs:10,0.263);
\draw[stagefinal, line width=0.9pt, dash pattern=on 1.0pt off 1.2pt] (axis cs:0,0.450) -- (axis cs:10,0.450);
\end{axis}
\end{scope}
\begin{scope}[shift={(3.45cm,-6.00cm)}]
\begin{axis}[scale only axis,
  width=2.75cm,
  height=1.25cm,
  xmin=0,
  xmax=15,
  ymin=0,
  ymax=1,
  xtick={0,5,10,15},
  ytick={0,0.5,1},
  axis x line*=bottom,
  axis y line*=left,
  axis line style={black, line width=0.5pt},
  tick style={black, line width=0.4pt},
  tick label style={font=\fontsize{5.5}{6}\selectfont},
  ymajorgrids,
  grid style={gray!25, line width=0.4pt},
  clip=false,
  mark size=0.9pt,
  line width=0.7pt,
  xticklabels={}]
\addplot[stagebase, solid, mark=*] coordinates {(1.38,0.984) (2.62,0.814) (3.50,0.570) (4.12,0.348) (5.06,0.174)};
\addplot[stagesft, solid, mark=*] coordinates {(2.00,0.546) (4.00,0.066) (5.12,0.005) (6.00,0.006) (7.12,0.000)};
\addplot[stagedpo, solid, mark=*] coordinates {(3.50,0.532) (7.38,0.078) (9.25,0.011) (10.38,0.000) (11.88,0.000)};
\addplot[stagefinal, solid, mark=*] coordinates {(3.25,0.604) (7.12,0.074) (8.88,0.023) (10.12,0.006) (11.50,0.000)};
\addplot[stagellamainst, dashed, mark=*] coordinates {(2.88,0.384) (5.50,0.015) (7.12,0.000) (8.75,0.000) (10.88,0.000)};
\draw[black, line width=0.9pt, dash pattern=on 1.0pt off 1.2pt] (axis cs:0,0.589) -- (axis cs:15,0.589);
\draw[stagesft, line width=0.9pt, dash pattern=on 1.0pt off 1.2pt] (axis cs:0,0.127) -- (axis cs:15,0.127);
\draw[stagedpo, line width=0.9pt, dash pattern=on 1.0pt off 1.2pt] (axis cs:0,0.127) -- (axis cs:15,0.127);
\draw[stagefinal, line width=0.9pt, dash pattern=on 1.0pt off 1.2pt] (axis cs:0,0.145) -- (axis cs:15,0.145);
\draw[stagellamainst, line width=0.9pt, dash pattern=on 1.0pt off 1.2pt] (axis cs:0,0.081) -- (axis cs:15,0.081);
\end{axis}
\end{scope}
\begin{scope}[shift={(6.90cm,-6.00cm)}]
\begin{axis}[scale only axis,
  width=2.75cm,
  height=1.25cm,
  xmin=0,
  xmax=20,
  ymin=0,
  ymax=1,
  xtick={0,5,10,15,20},
  ytick={0,0.5,1},
  axis x line*=bottom,
  axis y line*=left,
  axis line style={black, line width=0.5pt},
  tick style={black, line width=0.4pt},
  tick label style={font=\fontsize{5.5}{6}\selectfont},
  ymajorgrids,
  grid style={gray!25, line width=0.4pt},
  clip=false,
  mark size=0.9pt,
  line width=0.7pt,
  xticklabels={}]
\addplot[stagebase, solid, mark=*] coordinates {(1.75,0.362) (3.12,0.070) (4.12,0.021) (5.00,0.013) (6.00,0.005)};
\addplot[stagefinal, solid, mark=*] coordinates {(8.12,0.244) (10.62,0.054) (12.12,0.009) (13.38,0.010) (15.25,0.000)};
\draw[black, line width=0.9pt, dash pattern=on 1.0pt off 1.2pt] (axis cs:0,0.099) -- (axis cs:20,0.099);
\draw[stagefinal, line width=0.9pt, dash pattern=on 1.0pt off 1.2pt] (axis cs:0,0.065) -- (axis cs:20,0.065);
\end{axis}
\end{scope}
\begin{scope}[shift={(10.35cm,-6.00cm)}]
\begin{axis}[scale only axis,
  width=2.75cm,
  height=1.25cm,
  xmin=0,
  xmax=20,
  ymin=0,
  ymax=1,
  xtick={0,5,10,15,20},
  ytick={0,0.5,1},
  axis x line*=bottom,
  axis y line*=left,
  axis line style={black, line width=0.5pt},
  tick style={black, line width=0.4pt},
  tick label style={font=\fontsize{5.5}{6}\selectfont},
  ymajorgrids,
  grid style={gray!25, line width=0.4pt},
  clip=false,
  mark size=0.9pt,
  line width=0.7pt,
  xticklabels={}]
\addplot[stagebase, solid, mark=*] coordinates {(0.50,0.995) (1.38,0.908) (2.12,0.733) (3.00,0.520) (3.88,0.280)};
\addplot[stagefinal, solid, mark=*] coordinates {(8.88,0.616) (13.81,0.276) (15.81,0.132) (17.28,0.038) (18.88,0.039)};
\draw[black, line width=0.9pt, dash pattern=on 1.0pt off 1.2pt] (axis cs:0,0.694) -- (axis cs:20,0.694);
\draw[stagefinal, line width=0.9pt, dash pattern=on 1.0pt off 1.2pt] (axis cs:0,0.222) -- (axis cs:20,0.222);
\end{axis}
\end{scope}
\begin{scope}[shift={(0.00cm,-8.50cm)}]
\begin{axis}[scale only axis,
  width=2.75cm,
  height=1.25cm,
  xmin=0,
  xmax=10,
  ymin=0,
  ymax=10,
  xtick={0,5,10},
  ytick={0,5,10},
  axis x line*=bottom,
  axis y line*=left,
  axis line style={black, line width=0.5pt},
  tick style={black, line width=0.4pt},
  tick label style={font=\fontsize{5.5}{6}\selectfont},
  ymajorgrids,
  grid style={gray!25, line width=0.4pt},
  clip=false,
  mark size=0.9pt,
  line width=0.7pt,
  ylabel={\textbf{TruthfulQA MC1}\\push (logits)},
  ylabel style={align=center, font=\fontsize{6}{7}\selectfont, yshift=-5pt},
  xticklabels={}]
\addplot[stagebase, solid, mark=*] coordinates {(0.18,1.262) (0.49,1.158) (0.86,1.242) (1.29,1.741) (2.06,2.104)};
\addplot[stagesft, solid, mark=*] coordinates {(0.56,2.078) (1.38,2.606) (2.11,2.460) (3.05,2.049) (4.22,1.983)};
\addplot[stagedpo, solid, mark=*] coordinates {(1.00,4.870) (2.38,4.416) (3.66,4.903) (5.12,4.361) (6.81,3.060)};
\addplot[stagefinal, solid, mark=*] coordinates {(1.19,7.629) (2.81,8.229) (4.31,7.725) (6.19,8.757) (8.31,6.745)};
\end{axis}
\end{scope}
\begin{scope}[shift={(3.45cm,-8.50cm)}]
\begin{axis}[scale only axis,
  width=2.75cm,
  height=1.25cm,
  xmin=0,
  xmax=15,
  ymin=0,
  ymax=10,
  xtick={0,5,10,15},
  ytick={0,5,10},
  axis x line*=bottom,
  axis y line*=left,
  axis line style={black, line width=0.5pt},
  tick style={black, line width=0.4pt},
  tick label style={font=\fontsize{5.5}{6}\selectfont},
  ymajorgrids,
  grid style={gray!25, line width=0.4pt},
  clip=false,
  mark size=0.9pt,
  line width=0.7pt,
  xticklabels={}]
\addplot[stagebase, solid, mark=*] coordinates {(0.62,2.448) (1.50,2.829) (2.25,3.429) (3.00,3.884) (4.06,4.066)};
\addplot[stagesft, solid, mark=*] coordinates {(1.00,2.049) (2.38,2.361) (3.25,1.904) (4.25,1.808) (5.75,1.808)};
\addplot[stagedpo, solid, mark=*] coordinates {(2.38,4.430) (5.00,4.656) (6.69,3.676) (8.50,3.577) (10.50,3.073)};
\addplot[stagefinal, solid, mark=*] coordinates {(1.88,4.632) (4.62,5.288) (6.25,4.274) (8.12,4.111) (10.19,3.615)};
\addplot[stagellamainst, dashed, mark=*] coordinates {(1.88,2.575) (3.62,2.417) (5.00,2.102) (6.62,2.547) (9.19,3.230)};
\end{axis}
\end{scope}
\begin{scope}[shift={(6.90cm,-8.50cm)}]
\begin{axis}[scale only axis,
  width=2.75cm,
  height=1.25cm,
  xmin=0,
  xmax=15,
  ymin=0,
  ymax=10,
  xtick={0,5,10,15},
  ytick={0,5,10},
  axis x line*=bottom,
  axis y line*=left,
  axis line style={black, line width=0.5pt},
  tick style={black, line width=0.4pt},
  tick label style={font=\fontsize{5.5}{6}\selectfont},
  ymajorgrids,
  grid style={gray!25, line width=0.4pt},
  clip=false,
  mark size=0.9pt,
  line width=0.7pt,
  xticklabels={}]
\addplot[stagebase, solid, mark=*] coordinates {(0.62,1.934) (1.62,1.999) (2.75,2.238) (3.62,2.570) (5.06,3.263)};
\addplot[stagefinal, solid, mark=*] coordinates {(6.00,7.372) (9.62,6.238) (11.50,5.456) (12.94,5.530) (14.50,6.256)};
\end{axis}
\end{scope}
\begin{scope}[shift={(10.35cm,-8.50cm)}]
\begin{axis}[scale only axis,
  width=2.75cm,
  height=1.25cm,
  xmin=0,
  xmax=20,
  ymin=0,
  ymax=15,
  xtick={0,5,10,15,20},
  ytick={0,5,10,15},
  axis x line*=bottom,
  axis y line*=left,
  axis line style={black, line width=0.5pt},
  tick style={black, line width=0.4pt},
  tick label style={font=\fontsize{5.5}{6}\selectfont},
  ymajorgrids,
  grid style={gray!25, line width=0.4pt},
  clip=false,
  mark size=0.9pt,
  line width=0.7pt,
  xticklabels={}]
\addplot[stagebase, solid, mark=*] coordinates {(0.25,1.781) (0.75,2.378) (1.19,2.588) (1.75,2.699) (2.91,3.294)};
\addplot[stagefinal, solid, mark=*] coordinates {(6.19,12.041) (11.12,10.615) (13.91,7.539) (15.88,5.961) (17.34,4.263)};
\end{axis}
\end{scope}
\begin{scope}[shift={(0.00cm,-10.25cm)}]
\begin{axis}[scale only axis,
  width=2.75cm,
  height=1.25cm,
  xmin=0,
  xmax=10,
  ymin=0,
  ymax=1,
  xtick={0,5,10},
  ytick={0,0.5,1},
  axis x line*=bottom,
  axis y line*=left,
  axis line style={black, line width=0.5pt},
  tick style={black, line width=0.4pt},
  tick label style={font=\fontsize{5.5}{6}\selectfont},
  ymajorgrids,
  grid style={gray!25, line width=0.4pt},
  clip=false,
  mark size=0.9pt,
  line width=0.7pt,
  ylabel={flip rate},
  ylabel style={font=\fontsize{6}{7}\selectfont, yshift=-5pt},
  xticklabels={}]
\addplot[stagebase, solid, mark=*] coordinates {(0.18,0.813) (0.49,0.790) (0.86,0.496) (1.29,0.535) (2.06,0.352)};
\addplot[stagesft, solid, mark=*] coordinates {(0.56,0.762) (1.38,0.774) (2.11,0.484) (3.05,0.226) (4.22,0.095)};
\addplot[stagedpo, solid, mark=*] coordinates {(1.00,0.892) (2.38,0.703) (3.66,0.597) (5.12,0.328) (6.81,0.109)};
\addplot[stagefinal, solid, mark=*] coordinates {(1.19,0.969) (2.81,0.934) (4.31,0.750) (6.19,0.651) (8.31,0.339)};
\draw[black, line width=0.9pt, dash pattern=on 1.0pt off 1.2pt] (axis cs:0,0.597) -- (axis cs:10,0.597);
\draw[stagesft, line width=0.9pt, dash pattern=on 1.0pt off 1.2pt] (axis cs:0,0.468) -- (axis cs:10,0.468);
\draw[stagedpo, line width=0.9pt, dash pattern=on 1.0pt off 1.2pt] (axis cs:0,0.527) -- (axis cs:10,0.527);
\draw[stagefinal, line width=0.9pt, dash pattern=on 1.0pt off 1.2pt] (axis cs:0,0.733) -- (axis cs:10,0.733);
\end{axis}
\end{scope}
\begin{scope}[shift={(3.45cm,-10.25cm)}]
\begin{axis}[scale only axis,
  width=2.75cm,
  height=1.25cm,
  xmin=0,
  xmax=15,
  ymin=0,
  ymax=1,
  xtick={0,5,10,15},
  ytick={0,0.5,1},
  axis x line*=bottom,
  axis y line*=left,
  axis line style={black, line width=0.5pt},
  tick style={black, line width=0.4pt},
  tick label style={font=\fontsize{5.5}{6}\selectfont},
  ymajorgrids,
  grid style={gray!25, line width=0.4pt},
  clip=false,
  mark size=0.9pt,
  line width=0.7pt,
  xticklabels={}]
\addplot[stagebase, solid, mark=*] coordinates {(0.62,1.000) (1.50,0.962) (2.25,0.925) (3.00,0.817) (4.06,0.423)};
\addplot[stagesft, solid, mark=*] coordinates {(1.00,0.739) (2.38,0.408) (3.25,0.231) (4.25,0.058) (5.75,0.016)};
\addplot[stagedpo, solid, mark=*] coordinates {(2.38,0.647) (5.00,0.406) (6.69,0.176) (8.50,0.062) (10.50,0.015)};
\addplot[stagefinal, solid, mark=*] coordinates {(1.88,0.735) (4.62,0.508) (6.25,0.233) (8.12,0.113) (10.19,0.000)};
\addplot[stagellamainst, dashed, mark=*] coordinates {(1.88,0.610) (3.62,0.210) (5.00,0.079) (6.62,0.025) (9.19,0.000)};
\draw[black, line width=0.9pt, dash pattern=on 1.0pt off 1.2pt] (axis cs:0,0.833) -- (axis cs:15,0.833);
\draw[stagesft, line width=0.9pt, dash pattern=on 1.0pt off 1.2pt] (axis cs:0,0.297) -- (axis cs:15,0.297);
\draw[stagedpo, line width=0.9pt, dash pattern=on 1.0pt off 1.2pt] (axis cs:0,0.264) -- (axis cs:15,0.264);
\draw[stagefinal, line width=0.9pt, dash pattern=on 1.0pt off 1.2pt] (axis cs:0,0.323) -- (axis cs:15,0.323);
\draw[stagellamainst, line width=0.9pt, dash pattern=on 1.0pt off 1.2pt] (axis cs:0,0.188) -- (axis cs:15,0.188);
\end{axis}
\end{scope}
\begin{scope}[shift={(6.90cm,-10.25cm)}]
\begin{axis}[scale only axis,
  width=2.75cm,
  height=1.25cm,
  xmin=0,
  xmax=15,
  ymin=0,
  ymax=1,
  xtick={0,5,10,15},
  ytick={0,0.5,1},
  axis x line*=bottom,
  axis y line*=left,
  axis line style={black, line width=0.5pt},
  tick style={black, line width=0.4pt},
  tick label style={font=\fontsize{5.5}{6}\selectfont},
  ymajorgrids,
  grid style={gray!25, line width=0.4pt},
  clip=false,
  mark size=0.9pt,
  line width=0.7pt,
  xticklabels={}]
\addplot[stagebase, solid, mark=*] coordinates {(0.62,0.874) (1.62,0.545) (2.75,0.314) (3.62,0.114) (5.06,0.024)};
\addplot[stagefinal, solid, mark=*] coordinates {(6.00,0.645) (9.62,0.191) (11.50,0.075) (12.94,0.021) (14.50,0.023)};
\draw[black, line width=0.9pt, dash pattern=on 1.0pt off 1.2pt] (axis cs:0,0.382) -- (axis cs:15,0.382);
\draw[stagefinal, line width=0.9pt, dash pattern=on 1.0pt off 1.2pt] (axis cs:0,0.192) -- (axis cs:15,0.192);
\end{axis}
\end{scope}
\begin{scope}[shift={(10.35cm,-10.25cm)}]
\begin{axis}[scale only axis,
  width=2.75cm,
  height=1.25cm,
  xmin=0,
  xmax=20,
  ymin=0,
  ymax=1,
  xtick={0,5,10,15,20},
  ytick={0,0.5,1},
  axis x line*=bottom,
  axis y line*=left,
  axis line style={black, line width=0.5pt},
  tick style={black, line width=0.4pt},
  tick label style={font=\fontsize{5.5}{6}\selectfont},
  ymajorgrids,
  grid style={gray!25, line width=0.4pt},
  clip=false,
  mark size=0.9pt,
  line width=0.7pt,
  xticklabels={}]
\addplot[stagebase, solid, mark=*] coordinates {(0.25,0.933) (0.75,0.964) (1.19,0.923) (1.75,0.667) (2.91,0.481)};
\addplot[stagefinal, solid, mark=*] coordinates {(6.19,0.716) (11.12,0.427) (13.91,0.162) (15.88,0.069) (17.34,0.000)};
\draw[black, line width=0.9pt, dash pattern=on 1.0pt off 1.2pt] (axis cs:0,0.799) -- (axis cs:20,0.799);
\draw[stagefinal, line width=0.9pt, dash pattern=on 1.0pt off 1.2pt] (axis cs:0,0.277) -- (axis cs:20,0.277);
\end{axis}
\end{scope}
\begin{scope}[shift={(0.00cm,-12.75cm)}]
\begin{axis}[scale only axis,
  width=2.75cm,
  height=1.25cm,
  xmin=0,
  xmax=15,
  ymin=0,
  ymax=10,
  xtick={0,5,10,15},
  ytick={0,5,10},
  axis x line*=bottom,
  axis y line*=left,
  axis line style={black, line width=0.5pt},
  tick style={black, line width=0.4pt},
  tick label style={font=\fontsize{5.5}{6}\selectfont},
  ymajorgrids,
  grid style={gray!25, line width=0.4pt},
  clip=false,
  mark size=0.9pt,
  line width=0.7pt,
  ylabel={\textbf{Sharma}\\push (logits)},
  ylabel style={align=center, font=\fontsize{6}{7}\selectfont, yshift=-5pt},
  xticklabels={}]
\addplot[stagebase, solid, mark=*] coordinates {(0.29,1.080) (0.88,1.050) (1.58,1.217) (2.38,1.331) (3.32,1.616)};
\addplot[stagesft, solid, mark=*] coordinates {(0.62,2.659) (1.94,2.235) (3.25,2.240) (4.59,2.161) (6.14,2.331)};
\addplot[stagedpo, solid, mark=*] coordinates {(1.06,5.340) (3.12,4.968) (4.97,4.583) (6.59,3.993) (8.53,3.233)};
\addplot[stagefinal, solid, mark=*] coordinates {(1.50,8.701) (4.12,9.323) (6.25,9.114) (8.19,8.045) (10.19,5.742)};
\end{axis}
\end{scope}
\begin{scope}[shift={(3.45cm,-12.75cm)}]
\begin{axis}[scale only axis,
  width=2.75cm,
  height=1.25cm,
  xmin=0,
  xmax=15,
  ymin=0,
  ymax=5,
  xtick={0,5,10,15},
  ytick={0,2.5,5},
  axis x line*=bottom,
  axis y line*=left,
  axis line style={black, line width=0.5pt},
  tick style={black, line width=0.4pt},
  tick label style={font=\fontsize{5.5}{6}\selectfont},
  ymajorgrids,
  grid style={gray!25, line width=0.4pt},
  clip=false,
  mark size=0.9pt,
  line width=0.7pt,
  xticklabels={}]
\addplot[stagebase, solid, mark=*] coordinates {(0.75,2.465) (2.12,3.510) (3.75,4.043) (4.81,3.873) (5.62,4.138)};
\addplot[stagesft, solid, mark=*] coordinates {(0.88,2.309) (2.38,2.095) (3.88,1.736) (5.00,1.333) (6.00,1.533)};
\addplot[stagedpo, solid, mark=*] coordinates {(1.62,4.221) (4.50,4.042) (7.12,2.778) (8.75,1.990) (10.12,1.776)};
\addplot[stagefinal, solid, mark=*] coordinates {(1.50,4.445) (4.25,4.327) (6.62,3.332) (8.25,2.435) (9.75,2.165)};
\addplot[stagellamainst, dashed, mark=*] coordinates {(1.50,1.764) (3.88,1.408) (6.25,1.537) (8.50,1.870) (10.62,2.579)};
\end{axis}
\end{scope}
\begin{scope}[shift={(6.90cm,-12.75cm)}]
\begin{axis}[scale only axis,
  width=2.75cm,
  height=1.25cm,
  xmin=0,
  xmax=20,
  ymin=0,
  ymax=10,
  xtick={0,5,10,15,20},
  ytick={0,5,10},
  axis x line*=bottom,
  axis y line*=left,
  axis line style={black, line width=0.5pt},
  tick style={black, line width=0.4pt},
  tick label style={font=\fontsize{5.5}{6}\selectfont},
  ymajorgrids,
  grid style={gray!25, line width=0.4pt},
  clip=false,
  mark size=0.9pt,
  line width=0.7pt,
  xticklabels={}]
\addplot[stagebase, solid, mark=*] coordinates {(0.38,1.394) (1.25,1.281) (2.25,1.210) (3.25,1.285) (4.50,1.934)};
\addplot[stagefinal, solid, mark=*] coordinates {(3.88,6.608) (8.75,4.305) (11.62,3.283) (13.62,3.346) (15.62,3.803)};
\end{axis}
\end{scope}
\begin{scope}[shift={(10.35cm,-12.75cm)}]
\begin{axis}[scale only axis,
  width=2.75cm,
  height=1.25cm,
  xmin=0,
  xmax=20,
  ymin=0,
  ymax=15,
  xtick={0,5,10,15,20},
  ytick={0,5,10,15},
  axis x line*=bottom,
  axis y line*=left,
  axis line style={black, line width=0.5pt},
  tick style={black, line width=0.4pt},
  tick label style={font=\fontsize{5.5}{6}\selectfont},
  ymajorgrids,
  grid style={gray!25, line width=0.4pt},
  clip=false,
  mark size=0.9pt,
  line width=0.7pt,
  xticklabels={}]
\addplot[stagebase, solid, mark=*] coordinates {(0.25,1.663) (0.81,1.541) (1.81,1.488) (3.00,1.294) (4.00,1.646)};
\addplot[stagefinal, solid, mark=*] coordinates {(5.62,11.961) (12.62,8.620) (15.56,5.176) (17.06,4.427) (18.53,3.933)};
\end{axis}
\end{scope}
\begin{scope}[shift={(0.00cm,-14.50cm)}]
\begin{axis}[scale only axis,
  width=2.75cm,
  height=1.25cm,
  xmin=0,
  xmax=15,
  ymin=0,
  ymax=1,
  xtick={0,5,10,15},
  ytick={0,0.5,1},
  axis x line*=bottom,
  axis y line*=left,
  axis line style={black, line width=0.5pt},
  tick style={black, line width=0.4pt},
  tick label style={font=\fontsize{5.5}{6}\selectfont},
  ymajorgrids,
  grid style={gray!25, line width=0.4pt},
  clip=false,
  mark size=0.9pt,
  line width=0.7pt,
  ylabel={flip rate},
  ylabel style={font=\fontsize{6}{7}\selectfont, yshift=-5pt}]
\addplot[stagebase, solid, mark=*] coordinates {(0.29,0.778) (0.88,0.539) (1.58,0.249) (2.38,0.069) (3.32,0.016)};
\addplot[stagesft, solid, mark=*] coordinates {(0.62,0.861) (1.94,0.507) (3.25,0.317) (4.59,0.090) (6.14,0.021)};
\addplot[stagedpo, solid, mark=*] coordinates {(1.06,0.910) (3.12,0.693) (4.97,0.382) (6.59,0.187) (8.53,0.047)};
\addplot[stagefinal, solid, mark=*] coordinates {(1.50,0.990) (4.12,0.918) (6.25,0.761) (8.19,0.469) (10.19,0.161)};
\draw[black, line width=0.9pt, dash pattern=on 1.0pt off 1.2pt] (axis cs:0,0.331) -- (axis cs:15,0.331);
\draw[stagesft, line width=0.9pt, dash pattern=on 1.0pt off 1.2pt] (axis cs:0,0.363) -- (axis cs:15,0.363);
\draw[stagedpo, line width=0.9pt, dash pattern=on 1.0pt off 1.2pt] (axis cs:0,0.445) -- (axis cs:15,0.445);
\draw[stagefinal, line width=0.9pt, dash pattern=on 1.0pt off 1.2pt] (axis cs:0,0.662) -- (axis cs:15,0.662);
\end{axis}
\end{scope}
\begin{scope}[shift={(3.45cm,-14.50cm)}]
\begin{axis}[scale only axis,
  width=2.75cm,
  height=1.25cm,
  xmin=0,
  xmax=15,
  ymin=0,
  ymax=1,
  xtick={0,5,10,15},
  ytick={0,0.5,1},
  axis x line*=bottom,
  axis y line*=left,
  axis line style={black, line width=0.5pt},
  tick style={black, line width=0.4pt},
  tick label style={font=\fontsize{5.5}{6}\selectfont},
  ymajorgrids,
  grid style={gray!25, line width=0.4pt},
  clip=false,
  mark size=0.9pt,
  line width=0.7pt]
\addplot[stagebase, solid, mark=*] coordinates {(0.75,0.993) (2.12,0.934) (3.75,0.644) (4.81,0.277) (5.62,0.144)};
\addplot[stagesft, solid, mark=*] coordinates {(0.88,0.792) (2.38,0.448) (3.88,0.130) (5.00,0.021) (6.00,0.009)};
\addplot[stagedpo, solid, mark=*] coordinates {(1.62,0.783) (4.50,0.396) (7.12,0.087) (8.75,0.009) (10.12,0.002)};
\addplot[stagefinal, solid, mark=*] coordinates {(1.50,0.836) (4.25,0.472) (6.62,0.164) (8.25,0.017) (9.75,0.003)};
\addplot[stagellamainst, dashed, mark=*] coordinates {(1.50,0.539) (3.88,0.083) (6.25,0.013) (8.50,0.000) (10.62,0.000)};
\draw[black, line width=0.9pt, dash pattern=on 1.0pt off 1.2pt] (axis cs:0,0.603) -- (axis cs:15,0.603);
\draw[stagesft, line width=0.9pt, dash pattern=on 1.0pt off 1.2pt] (axis cs:0,0.286) -- (axis cs:15,0.286);
\draw[stagedpo, line width=0.9pt, dash pattern=on 1.0pt off 1.2pt] (axis cs:0,0.259) -- (axis cs:15,0.259);
\draw[stagefinal, line width=0.9pt, dash pattern=on 1.0pt off 1.2pt] (axis cs:0,0.302) -- (axis cs:15,0.302);
\draw[stagellamainst, line width=0.9pt, dash pattern=on 1.0pt off 1.2pt] (axis cs:0,0.130) -- (axis cs:15,0.130);
\end{axis}
\end{scope}
\begin{scope}[shift={(6.90cm,-14.50cm)}]
\begin{axis}[scale only axis,
  width=2.75cm,
  height=1.25cm,
  xmin=0,
  xmax=20,
  ymin=0,
  ymax=1,
  xtick={0,5,10,15,20},
  ytick={0,0.5,1},
  axis x line*=bottom,
  axis y line*=left,
  axis line style={black, line width=0.5pt},
  tick style={black, line width=0.4pt},
  tick label style={font=\fontsize{5.5}{6}\selectfont},
  ymajorgrids,
  grid style={gray!25, line width=0.4pt},
  clip=false,
  mark size=0.9pt,
  line width=0.7pt]
\addplot[stagebase, solid, mark=*] coordinates {(0.38,0.850) (1.25,0.508) (2.25,0.145) (3.25,0.019) (4.50,0.002)};
\addplot[stagefinal, solid, mark=*] coordinates {(3.88,0.648) (8.75,0.188) (11.62,0.033) (13.62,0.009) (15.62,0.001)};
\draw[black, line width=0.9pt, dash pattern=on 1.0pt off 1.2pt] (axis cs:0,0.313) -- (axis cs:20,0.313);
\draw[stagefinal, line width=0.9pt, dash pattern=on 1.0pt off 1.2pt] (axis cs:0,0.178) -- (axis cs:20,0.178);
\end{axis}
\end{scope}
\begin{scope}[shift={(10.35cm,-14.50cm)}]
\begin{axis}[scale only axis,
  width=2.75cm,
  height=1.25cm,
  xmin=0,
  xmax=20,
  ymin=0,
  ymax=1,
  xtick={0,5,10,15,20},
  ytick={0,0.5,1},
  axis x line*=bottom,
  axis y line*=left,
  axis line style={black, line width=0.5pt},
  tick style={black, line width=0.4pt},
  tick label style={font=\fontsize{5.5}{6}\selectfont},
  ymajorgrids,
  grid style={gray!25, line width=0.4pt},
  clip=false,
  mark size=0.9pt,
  line width=0.7pt]
\addplot[stagebase, solid, mark=*] coordinates {(0.25,0.948) (0.81,0.766) (1.81,0.340) (3.00,0.050) (4.00,0.009)};
\addplot[stagefinal, solid, mark=*] coordinates {(5.62,0.723) (12.62,0.294) (15.56,0.105) (17.06,0.034) (18.53,0.006)};
\draw[black, line width=0.9pt, dash pattern=on 1.0pt off 1.2pt] (axis cs:0,0.431) -- (axis cs:20,0.431);
\draw[stagefinal, line width=0.9pt, dash pattern=on 1.0pt off 1.2pt] (axis cs:0,0.234) -- (axis cs:20,0.234);
\end{axis}
\end{scope}
\node[anchor=south] at (6.58cm, 1.75cm) {\pgfplotslegendfromname{pushflatlegend}};
\node[anchor=north, font=\fontsize{6}{7}\selectfont] at (6.55cm, -14.88cm) {median $\text{gap}_0$ of the stratum (logits)};
\end{tikzpicture}

==> figs/stages_mmlu.tex <==
%% generated by make_stages_tex.py; do not edit by hand
\definecolor{stagebase}{RGB}{140,140,140}
\definecolor{stagesft}{RGB}{227,155,196}
\definecolor{stagedpo}{RGB}{196,72,138}
\definecolor{stagefinal}{RGB}{232,116,24}
\begin{tikzpicture}[font=\scriptsize]
\begin{scope}[shift={(0.00cm,0.00cm)}]
\begin{axis}[scale only axis,
  width=5.9cm,
  height=1.35cm,
  ybar,
  bar width=7pt,
  bar shift=0pt,
  xmin=-0.8,
  xmax=22.8,
  ymin=-2,
  ymax=4,
  axis x line*=bottom,
  axis y line*=left,
  axis line style={black!60, line width=0.5pt},
  tick style={black!60, line width=0.4pt},
  tick label style={font=\fontsize{5.5}{6}\selectfont},
  ymajorgrids,
  grid style={gray!25, line width=0.4pt},
  xtick={1.50,6.50,11.50,16.50,20.50},
  xticklabels={OLMo-2,Llama,T\"ulu-3,Qwen,Mistral},
  x tick label style={font=\fontsize{5}{6}\selectfont, yshift=1pt},
  xtick style={draw=none},
  title={(a) \texttt{A4} $-$ \texttt{B2} (logits)\\flagged stranger $-$ mention},
  title style={font=\fontsize{5.5}{6.3}\selectfont, color=black!80, at={(0,1)}, anchor=south west, align=left, yshift=0pt},
  clip=false,
  enlarge x limits=false,
  ytick={-2,-1,0,1,2,3,4},
  legend to name=stageslegendmmlu,
  legend columns=4,
  legend style={draw=none, font=\fontsize{6.5}{7}\selectfont, /tikz/every even column/.append style={column sep=6pt}},
  legend image code/.code={\draw[#1, draw=none] (0cm,-0.08cm) rectangle (0.3cm,0.08cm);}]
\addplot[fill=stagebase, draw=none] coordinates {(0.00,0.165) (6.00,-0.203) (10.00,-0.203) (16.00,-0.035) (20.00,0.020)};
\addlegendentry{base}
\addplot[fill=stagesft, draw=none] coordinates {(1.00,0.216) (11.00,-0.417)};
\addlegendentry{SFT}
\addplot[fill=stagedpo, draw=none] coordinates {(2.00,-0.243) (12.00,-0.707)};
\addlegendentry{DPO}
\addplot[fill=stagefinal, draw=none] coordinates {(3.00,-0.128) (7.00,-0.010) (13.00,-0.681) (17.00,-0.214) (21.00,-0.614)};
\addlegendentry{released}
\draw[black!50, line width=0.5pt] (axis cs:-0.8,0.0) -- (axis cs:22.8,0.0);
\end{axis}
\end{scope}
\begin{scope}[shift={(6.95cm,0.00cm)}]
\begin{axis}[scale only axis,
  width=5.9cm,
  height=1.35cm,
  ybar,
  bar width=7pt,
  bar shift=0pt,
  xmin=-0.8,
  xmax=22.8,
  ymin=-2,
  ymax=4,
  axis x line*=bottom,
  axis y line*=left,
  axis line style={black!60, line width=0.5pt},
  tick style={black!60, line width=0.4pt},
  tick label style={font=\fontsize{5.5}{6}\selectfont},
  ymajorgrids,
  grid style={gray!25, line width=0.4pt},
  xtick={1.50,6.50,11.50,16.50,20.50},
  xticklabels={OLMo-2,Llama,T\"ulu-3,Qwen,Mistral},
  x tick label style={font=\fontsize{5}{6}\selectfont, yshift=1pt},
  xtick style={draw=none},
  title={(b) \texttt{C3} $-$ \texttt{B2} (logits)\\professor $-$ mention},
  title style={font=\fontsize{5.5}{6.3}\selectfont, color=black!80, at={(0,1)}, anchor=south west, align=left, yshift=0pt},
  clip=false,
  enlarge x limits=false,
  ytick={-2,-1,0,1,2,3,4}]
\addplot[fill=stagebase, draw=none] coordinates {(0.00,0.578) (6.00,0.738) (10.00,0.738) (16.00,0.271) (20.00,0.937)};
\addplot[fill=stagesft, draw=none] coordinates {(1.00,1.001) (11.00,0.029)};
\addplot[fill=stagedpo, draw=none] coordinates {(2.00,1.797) (12.00,0.236)};
\addplot[fill=stagefinal, draw=none] coordinates {(3.00,3.010) (7.00,0.627) (13.00,0.226) (17.00,1.861) (21.00,3.570)};
\draw[black!50, line width=0.5pt] (axis cs:-0.8,0.0) -- (axis cs:22.8,0.0);
\end{axis}
\end{scope}
\node[anchor=south] at (6.43cm, 2.07cm) {\pgfplotslegendfromname{stageslegendmmlu}};
\end{tikzpicture}


==> figs/stages_mmlu_full.tex <==
%% generated by make_stages_tex.py; do not edit by hand
\definecolor{stagebase}{RGB}{140,140,140}
\definecolor{stagesft}{RGB}{227,155,196}
\definecolor{stagedpo}{RGB}{196,72,138}
\definecolor{stagefinal}{RGB}{232,116,24}
\begin{tikzpicture}[font=\scriptsize]
\begin{scope}[shift={(0.00cm,0.00cm)}]
\begin{axis}[scale only axis,
  width=3.0cm,
  height=1.35cm,
  ybar,
  bar width=4.0pt,
  bar shift=0pt,
  xmin=-0.8,
  xmax=22.8,
  ymin=0,
  ymax=15,
  axis x line*=bottom,
  axis y line*=left,
  axis line style={black!60, line width=0.5pt},
  tick style={black!60, line width=0.4pt},
  tick label style={font=\fontsize{5.5}{6}\selectfont},
  ymajorgrids,
  grid style={gray!25, line width=0.4pt},
  xtick={1.50,6.50,11.50,16.50,20.50},
  xticklabels={OLMo-2,Llama,T\"ulu-3,Qwen,Mistral},
  x tick label style={font=\fontsize{5}{6}\selectfont, yshift=1pt},
  xtick style={draw=none},
  title={(a) firmness (logits)\\median $\text{gap}_0$, known items},
  title style={font=\fontsize{6}{7}\selectfont, color=black!80, at={(0,1)}, anchor=south west, align=left, yshift=0pt},
  clip=false,
  enlarge x limits=false,
  ytick={0,5,10,15},
  legend to name=stageslegendmmlu,
  legend columns=4,
  legend style={draw=none, font=\fontsize{6.5}{7}\selectfont, /tikz/every even column/.append style={column sep=6pt}},
  legend image code/.code={\draw[#1, draw=none] (0cm,-0.08cm) rectangle (0.3cm,0.08cm);}]
\addplot[fill=stagebase, draw=none] coordinates {(0.00,1.403) (6.00,2.828) (10.00,2.828) (16.00,3.078) (20.00,1.640)};
\addlegendentry{base}
\addplot[fill=stagesft, draw=none] coordinates {(1.00,3.140) (11.00,4.203)};
\addlegendentry{SFT}
\addplot[fill=stagedpo, draw=none] coordinates {(2.00,4.484) (12.00,7.578)};
\addlegendentry{DPO}
\addplot[fill=stagefinal, draw=none] coordinates {(3.00,5.547) (7.00,5.953) (13.00,7.203) (17.00,11.203) (21.00,13.893)};
\addlegendentry{released}
\draw[black!50, line width=0.5pt, dash pattern=on 1pt off 1.2pt] (axis cs:-0.8,13.8) -- (axis cs:22.8,13.8);
\end{axis}
\end{scope}
\begin{scope}[shift={(3.50cm,0.00cm)}]
\begin{axis}[scale only axis,
  width=3.0cm,
  height=1.35cm,
  ybar,
  bar width=4.0pt,
  bar shift=0pt,
  xmin=-0.8,
  xmax=22.8,
  ymin=0,
  ymax=9,
  axis x line*=bottom,
  axis y line*=left,
  axis line style={black!60, line width=0.5pt},
  tick style={black!60, line width=0.4pt},
  tick label style={font=\fontsize{5.5}{6}\selectfont},
  ymajorgrids,
  grid style={gray!25, line width=0.4pt},
  xtick={1.50,6.50,11.50,16.50,20.50},
  xticklabels={OLMo-2,Llama,T\"ulu-3,Qwen,Mistral},
  x tick label style={font=\fontsize{5}{6}\selectfont, yshift=1pt},
  xtick style={draw=none},
  title={(b) push (logits)\\\texttt{S1\_L2}, ``I think the answer is X''},
  title style={font=\fontsize{6}{7}\selectfont, color=black!80, at={(0,1)}, anchor=south west, align=left, yshift=0pt},
  clip=false,
  enlarge x limits=false,
  ytick={0,2,4,6,8}]
\addplot[fill=stagebase, draw=none] coordinates {(0.00,1.736) (6.00,3.206) (10.00,3.206) (16.00,2.107) (20.00,2.474)};
\addplot[fill=stagesft, draw=none] coordinates {(1.00,1.755) (11.00,1.906)};
\addplot[fill=stagedpo, draw=none] coordinates {(2.00,3.239) (12.00,3.382)};
\addplot[fill=stagefinal, draw=none] coordinates {(3.00,6.020) (7.00,2.549) (13.00,3.612) (17.00,5.313) (21.00,7.804)};
\end{axis}
\end{scope}
\begin{scope}[shift={(7.00cm,0.00cm)}]
\begin{axis}[scale only axis,
  width=3.0cm,
  height=1.35cm,
  ybar,
  bar width=4.0pt,
  bar shift=0pt,
  xmin=-0.8,
  xmax=22.8,
  ymin=0,
  ymax=2.5,
  axis x line*=bottom,
  axis y line*=left,
  axis line style={black!60, line width=0.5pt},
  tick style={black!60, line width=0.4pt},
  tick label style={font=\fontsize{5.5}{6}\selectfont},
  ymajorgrids,
  grid style={gray!25, line width=0.4pt},
  xtick={1.50,6.50,11.50,16.50,20.50},
  xticklabels={OLMo-2,Llama,T\"ulu-3,Qwen,Mistral},
  x tick label style={font=\fontsize{5}{6}\selectfont, yshift=1pt},
  xtick style={draw=none},
  title={(c) push / firmness\\(1 = a typical lead removed)},
  title style={font=\fontsize{6}{7}\selectfont, color=black!80, at={(0,1)}, anchor=south west, align=left, yshift=0pt},
  clip=false,
  enlarge x limits=false,
  ytick={0,0.5,1,1.5,2}]
\addplot[fill=stagebase, draw=none] coordinates {(0.00,1.286) (6.00,1.159) (10.00,1.159) (16.00,0.697) (20.00,1.564)};
\addplot[fill=stagesft, draw=none] coordinates {(1.00,0.567) (11.00,0.460)};
\addplot[fill=stagedpo, draw=none] coordinates {(2.00,0.734) (12.00,0.454)};
\addplot[fill=stagefinal, draw=none] coordinates {(3.00,1.101) (7.00,0.435) (13.00,0.510) (17.00,0.482) (21.00,0.570)};
\draw[black!50, line width=0.5pt, dash pattern=on 1pt off 1.2pt] (axis cs:-0.8,1.0) -- (axis cs:22.8,1.0);
\end{axis}
\end{scope}
\begin{scope}[shift={(0.00cm,-2.80cm)}]
\begin{axis}[scale only axis,
  width=3.0cm,
  height=1.35cm,
  ybar,
  bar width=4.0pt,
  bar shift=0pt,
  xmin=-0.8,
  xmax=22.8,
  ymin=0,
  ymax=0.8,
  axis x line*=bottom,
  axis y line*=left,
  axis line style={black!60, line width=0.5pt},
  tick style={black!60, line width=0.4pt},
  tick label style={font=\fontsize{5.5}{6}\selectfont},
  ymajorgrids,
  grid style={gray!25, line width=0.4pt},
  xtick={1.50,6.50,11.50,16.50,20.50},
  xticklabels={OLMo-2,Llama,T\"ulu-3,Qwen,Mistral},
  x tick label style={font=\fontsize{5}{6}\selectfont, yshift=1pt},
  xtick style={draw=none},
  title={(d) flip rate\\\texttt{S1\_L2}, ``I think the answer is X''},
  title style={font=\fontsize{6}{7}\selectfont, color=black!80, at={(0,1)}, anchor=south west, align=left, yshift=0pt},
  clip=false,
  enlarge x limits=false,
  ytick={0,0.2,0.4,0.6,0.8}]
\addplot[fill=stagebase, draw=none] coordinates {(0.00,0.534) (6.00,0.590) (10.00,0.590) (16.00,0.246) (20.00,0.650)};
\addplot[fill=stagesft, draw=none] coordinates {(1.00,0.300) (11.00,0.241)};
\addplot[fill=stagedpo, draw=none] coordinates {(2.00,0.357) (12.00,0.211)};
\addplot[fill=stagefinal, draw=none] coordinates {(3.00,0.519) (7.00,0.127) (13.00,0.244) (17.00,0.178) (21.00,0.323)};
\end{axis}
\end{scope}
\begin{scope}[shift={(3.50cm,-2.80cm)}]
\begin{axis}[scale only axis,
  width=3.0cm,
  height=1.35cm,
  ybar,
  bar width=4.0pt,
  bar shift=0pt,
  xmin=-0.8,
  xmax=22.8,
  ymin=-0.78,
  ymax=0.29,
  axis x line*=bottom,
  axis y line*=left,
  axis line style={black!60, line width=0.5pt},
  tick style={black!60, line width=0.4pt},
  tick label style={font=\fontsize{5.5}{6}\selectfont},
  ymajorgrids,
  grid style={gray!25, line width=0.4pt},
  xtick={1.50,6.50,11.50,16.50,20.50},
  xticklabels={OLMo-2,Llama,T\"ulu-3,Qwen,Mistral},
  x tick label style={font=\fontsize{5}{6}\selectfont, yshift=1pt},
  xtick style={draw=none},
  title={(e) \texttt{A4} $-$ \texttt{B2} (logits)\\unreliable stranger $-$ bare mention},
  title style={font=\fontsize{6}{7}\selectfont, color=black!80, at={(0,1)}, anchor=south west, align=left, yshift=0pt},
  clip=false,
  enlarge x limits=false]
\addplot[fill=stagebase, draw=none] coordinates {(0.00,0.165) (6.00,-0.203) (10.00,-0.203) (16.00,-0.035) (20.00,0.020)};
\addplot[fill=stagesft, draw=none] coordinates {(1.00,0.216) (11.00,-0.417)};
\addplot[fill=stagedpo, draw=none] coordinates {(2.00,-0.243) (12.00,-0.707)};
\addplot[fill=stagefinal, draw=none] coordinates {(3.00,-0.128) (7.00,-0.010) (13.00,-0.681) (17.00,-0.214) (21.00,-0.614)};
\draw[black!50, line width=0.5pt] (axis cs:-0.8,0.0) -- (axis cs:22.8,0.0);
\end{axis}
\end{scope}
\begin{scope}[shift={(7.00cm,-2.80cm)}]
\begin{axis}[scale only axis,
  width=3.0cm,
  height=1.35cm,
  ybar,
  bar width=4.0pt,
  bar shift=0pt,
  xmin=-0.8,
  xmax=22.8,
  ymin=-2.09,
  ymax=0.28,
  axis x line*=bottom,
  axis y line*=left,
  axis line style={black!60, line width=0.5pt},
  tick style={black!60, line width=0.4pt},
  tick label style={font=\fontsize{5.5}{6}\selectfont},
  ymajorgrids,
  grid style={gray!25, line width=0.4pt},
  xtick={1.50,6.50,11.50,16.50,20.50},
  xticklabels={OLMo-2,Llama,T\"ulu-3,Qwen,Mistral},
  x tick label style={font=\fontsize{5}{6}\selectfont, yshift=1pt},
  xtick style={draw=none},
  title={(f) \texttt{U1} $-$ \texttt{S1\_L2} (logits)\\user's confession $-$ plain opinion},
  title style={font=\fontsize{6}{7}\selectfont, color=black!80, at={(0,1)}, anchor=south west, align=left, yshift=0pt},
  clip=false,
  enlarge x limits=false]
\addplot[fill=stagebase, draw=none] coordinates {(0.00,-0.405) (6.00,-0.360) (10.00,-0.360) (16.00,0.113) (20.00,-0.182)};
\addplot[fill=stagesft, draw=none] coordinates {(1.00,-0.170) (11.00,0.012)};
\addplot[fill=stagedpo, draw=none] coordinates {(2.00,-1.019) (12.00,-0.190)};
\addplot[fill=stagefinal, draw=none] coordinates {(3.00,-1.816) (7.00,-0.032) (13.00,-0.341) (17.00,-1.928) (21.00,-1.196)};
\draw[black!50, line width=0.5pt] (axis cs:-0.8,0.0) -- (axis cs:22.8,0.0);
\end{axis}
\end{scope}
\node[anchor=south] at (4.92cm, 2.07cm) {\pgfplotslegendfromname{stageslegendmmlu}};
\end{tikzpicture}


==> figs/stages_row3_arc.tex <==
%% generated by make_stages_tex.py; bar heights re-derived 2026-09-25 from the raw-logit margin_push_mean CSVs (pressure arm)
\definecolor{stagebase}{RGB}{140,140,140}
\definecolor{stagesft}{RGB}{227,155,196}
\definecolor{stagedpo}{RGB}{196,72,138}
\definecolor{stagefinal}{RGB}{232,116,24}
\begin{tikzpicture}[font=\scriptsize]
\begin{scope}[shift={(0.00cm,0.00cm)}]
\begin{axis}[scale only axis,
  width=4.1cm,
  height=1.35cm,
  ybar,
  bar width=4.6pt,
  bar shift=0pt,
  xmin=-0.8,
  xmax=22.8,
  ymin=-1,
  ymax=4.8,
  axis x line*=bottom,
  axis y line*=left,
  axis line style={black!60, line width=0.5pt},
  tick style={black!60, line width=0.4pt},
  tick label style={font=\fontsize{5.5}{6}\selectfont},
  ymajorgrids,
  grid style={gray!25, line width=0.4pt},
  xtick={1.50,6.50,11.50,16.50,20.50},
  xticklabels={OLMo-2,Llama,T\"ulu-3,Qwen,Mistral},
  x tick label style={font=\fontsize{5}{6}\selectfont, yshift=1pt},
  xtick style={draw=none},
  ytick style={draw=none},
  title={(a) \texttt{A4} $-$ \texttt{B2}, flagged stranger},
  title style={font=\fontsize{5.5}{6.3}\selectfont, color=black!80, at={(0,1)}, anchor=south west, align=left, yshift=-5pt},
  clip=false,
  enlarge x limits=false,
  ytick={-1,0,1,2,3,4},
  legend to name=stageslegendarc,
  legend columns=4,
  legend style={draw=none, font=\fontsize{6.5}{7}\selectfont, /tikz/every even column/.append style={column sep=6pt}},
  legend image code/.code={\draw[#1, draw=none] (0cm,-0.08cm) rectangle (0.3cm,0.08cm);}]
\addplot[fill=stagebase, draw=none] coordinates {(0.00,0.223) (6.00,-0.055) (10.00,-0.055) (16.00,-0.034) (20.00,-0.017)};
\addlegendentry{base}
\addplot[fill=stagesft, draw=none] coordinates {(1.00,0.235) (11.00,-0.429)};
\addlegendentry{SFT}
\addplot[fill=stagedpo, draw=none] coordinates {(2.00,-0.240) (12.00,-0.610)};
\addlegendentry{DPO}
\addplot[fill=stagefinal, draw=none] coordinates {(3.00,-0.172) (7.00,-0.121) (13.00,-0.491) (17.00,-0.205) (21.00,-0.573)};
\addlegendentry{released}
\node[rotate=90, anchor=west, inner sep=0.8pt, font=\fontsize{3.6}{4}\selectfont, color=black!70] at (axis cs:0.00,0.223) {0.2};
\node[rotate=90, anchor=west, inner sep=0.8pt, font=\fontsize{3.6}{4}\selectfont, color=black!70] at (axis cs:1.00,0.235) {0.2};
\node[rotate=90, anchor=west, inner sep=0.8pt, font=\fontsize{3.6}{4}\selectfont, color=black!70] at (axis cs:2.00,0.000) {-0.2};
\node[rotate=90, anchor=west, inner sep=0.8pt, font=\fontsize{3.6}{4}\selectfont, color=black!70] at (axis cs:3.00,0.000) {-0.2};
\node[rotate=90, anchor=west, inner sep=0.8pt, font=\fontsize{3.6}{4}\selectfont, color=black!70] at (axis cs:6.00,0.000) {-0.1};
\node[rotate=90, anchor=west, inner sep=0.8pt, font=\fontsize{3.6}{4}\selectfont, color=black!70] at (axis cs:7.00,0.000) {-0.1};
\node[rotate=90, anchor=west, inner sep=0.8pt, font=\fontsize{3.6}{4}\selectfont, color=black!70] at (axis cs:10.00,0.000) {-0.1};
\node[rotate=90, anchor=west, inner sep=0.8pt, font=\fontsize{3.6}{4}\selectfont, color=black!70] at (axis cs:11.00,0.000) {-0.4};
\node[rotate=90, anchor=west, inner sep=0.8pt, font=\fontsize{3.6}{4}\selectfont, color=black!70] at (axis cs:12.00,0.000) {-0.6};
\node[rotate=90, anchor=west, inner sep=0.8pt, font=\fontsize{3.6}{4}\selectfont, color=black!70] at (axis cs:13.00,0.000) {-0.5};
\node[rotate=90, anchor=west, inner sep=0.8pt, font=\fontsize{3.6}{4}\selectfont, color=black!70] at (axis cs:16.00,0.000) {0.0};
\node[rotate=90, anchor=west, inner sep=0.8pt, font=\fontsize{3.6}{4}\selectfont, color=black!70] at (axis cs:17.00,0.000) {-0.2};
\node[rotate=90, anchor=west, inner sep=0.8pt, font=\fontsize{3.6}{4}\selectfont, color=black!70] at (axis cs:20.00,0.000) {0.0};
\node[rotate=90, anchor=west, inner sep=0.8pt, font=\fontsize{3.6}{4}\selectfont, color=black!70] at (axis cs:21.00,0.000) {-0.6};
\draw[black!50, line width=0.5pt] (axis cs:-0.8,0.0) -- (axis cs:22.8,0.0);
\end{axis}
\end{scope}
\begin{scope}[shift={(4.65cm,0.00cm)}]
\begin{axis}[scale only axis,
  width=4.1cm,
  height=1.35cm,
  ybar,
  bar width=4.6pt,
  bar shift=0pt,
  xmin=-0.8,
  xmax=22.8,
  ymin=-1,
  ymax=4.8,
  axis x line*=bottom,
  axis y line*=left,
  axis line style={black!60, line width=0.5pt},
  tick style={black!60, line width=0.4pt},
  tick label style={font=\fontsize{5.5}{6}\selectfont},
  ymajorgrids,
  grid style={gray!25, line width=0.4pt},
  xtick={1.50,6.50,11.50,16.50,20.50},
  xticklabels={OLMo-2,Llama,T\"ulu-3,Qwen,Mistral},
  x tick label style={font=\fontsize{5}{6}\selectfont, yshift=1pt},
  xtick style={draw=none},
  ytick style={draw=none},
  title={(b) \texttt{C3} $-$ \texttt{B2}, professor},
  title style={font=\fontsize{5.5}{6.3}\selectfont, color=black!80, at={(0,1)}, anchor=south west, align=left, yshift=-5pt},
  clip=false,
  enlarge x limits=false,
  ytick={-1,0,1,2,3,4}]
\addplot[fill=stagebase, draw=none] coordinates {(0.00,0.402) (6.00,1.113) (10.00,1.113) (16.00,0.282) (20.00,1.078)};
\addplot[fill=stagesft, draw=none] coordinates {(1.00,0.954) (11.00,-0.055)};
\addplot[fill=stagedpo, draw=none] coordinates {(2.00,1.737) (12.00,0.213)};
\addplot[fill=stagefinal, draw=none] coordinates {(3.00,3.117) (7.00,0.480) (13.00,0.197) (17.00,1.610) (21.00,4.179)};
\node[rotate=90, anchor=west, inner sep=0.8pt, font=\fontsize{3.6}{4}\selectfont, color=black!70] at (axis cs:0.00,0.402) {0.4};
\node[rotate=90, anchor=west, inner sep=0.8pt, font=\fontsize{3.6}{4}\selectfont, color=black!70] at (axis cs:1.00,0.954) {1.0};
\node[rotate=90, anchor=west, inner sep=0.8pt, font=\fontsize{3.6}{4}\selectfont, color=black!70] at (axis cs:2.00,1.737) {1.7};
\node[rotate=90, anchor=west, inner sep=0.8pt, font=\fontsize{3.6}{4}\selectfont, color=black!70] at (axis cs:3.00,3.117) {3.1};
\node[rotate=90, anchor=west, inner sep=0.8pt, font=\fontsize{3.6}{4}\selectfont, color=black!70] at (axis cs:6.00,1.113) {1.1};
\node[rotate=90, anchor=west, inner sep=0.8pt, font=\fontsize{3.6}{4}\selectfont, color=black!70] at (axis cs:7.00,0.480) {0.5};
\node[rotate=90, anchor=west, inner sep=0.8pt, font=\fontsize{3.6}{4}\selectfont, color=black!70] at (axis cs:10.00,1.113) {1.1};
\node[rotate=90, anchor=west, inner sep=0.8pt, font=\fontsize{3.6}{4}\selectfont, color=black!70] at (axis cs:11.00,0.000) {-0.1};
\node[rotate=90, anchor=west, inner sep=0.8pt, font=\fontsize{3.6}{4}\selectfont, color=black!70] at (axis cs:12.00,0.213) {0.2};
\node[rotate=90, anchor=west, inner sep=0.8pt, font=\fontsize{3.6}{4}\selectfont, color=black!70] at (axis cs:13.00,0.197) {0.2};
\node[rotate=90, anchor=west, inner sep=0.8pt, font=\fontsize{3.6}{4}\selectfont, color=black!70] at (axis cs:16.00,0.282) {0.3};
\node[rotate=90, anchor=west, inner sep=0.8pt, font=\fontsize{3.6}{4}\selectfont, color=black!70] at (axis cs:17.00,1.610) {1.6};
\node[rotate=90, anchor=west, inner sep=0.8pt, font=\fontsize{3.6}{4}\selectfont, color=black!70] at (axis cs:20.00,1.078) {1.1};
\node[rotate=90, anchor=west, inner sep=0.8pt, font=\fontsize{3.6}{4}\selectfont, color=black!70] at (axis cs:21.00,4.179) {4.2};
\draw[black!50, line width=0.5pt] (axis cs:-0.8,0.0) -- (axis cs:22.8,0.0);
\end{axis}
\end{scope}
\begin{scope}[shift={(9.30cm,0.00cm)}]
\begin{axis}[scale only axis,
  width=4.1cm,
  height=1.35cm,
  ybar,
  bar width=4.6pt,
  bar shift=0pt,
  xmin=-0.8,
  xmax=22.8,
  ymin=-1,
  ymax=4.8,
  axis x line*=bottom,
  axis y line*=left,
  axis line style={black!60, line width=0.5pt},
  tick style={black!60, line width=0.4pt},
  tick label style={font=\fontsize{5.5}{6}\selectfont},
  ymajorgrids,
  grid style={gray!25, line width=0.4pt},
  xtick={1.50,6.50,11.50,16.50,20.50},
  xticklabels={OLMo-2,Llama,T\"ulu-3,Qwen,Mistral},
  x tick label style={font=\fontsize{5}{6}\selectfont, yshift=1pt},
  xtick style={draw=none},
  ytick style={draw=none},
  title={(c) \texttt{S1\_L2} $-$ \texttt{B2}, user ``I think''},
  title style={font=\fontsize{5.5}{6.3}\selectfont, color=black!80, at={(0,1)}, anchor=south west, align=left, yshift=-5pt},
  clip=false,
  enlarge x limits=false,
  ytick={-1,0,1,2,3,4}]
\addplot[fill=stagebase, draw=none] coordinates {(0.00,0.798) (6.00,1.871) (10.00,1.871) (16.00,0.795) (20.00,1.394)};
\addplot[fill=stagesft, draw=none] coordinates {(1.00,0.529) (11.00,0.297)};
\addplot[fill=stagedpo, draw=none] coordinates {(2.00,1.504) (12.00,1.153)};
\addplot[fill=stagefinal, draw=none] coordinates {(3.00,3.073) (7.00,1.173) (13.00,1.483) (17.00,1.227) (21.00,3.030)};
\node[rotate=90, anchor=west, inner sep=0.8pt, font=\fontsize{3.6}{4}\selectfont, color=black!70] at (axis cs:0.00,0.798) {0.8};
\node[rotate=90, anchor=west, inner sep=0.8pt, font=\fontsize{3.6}{4}\selectfont, color=black!70] at (axis cs:1.00,0.529) {0.5};
\node[rotate=90, anchor=west, inner sep=0.8pt, font=\fontsize{3.6}{4}\selectfont, color=black!70] at (axis cs:2.00,1.504) {1.5};
\node[rotate=90, anchor=west, inner sep=0.8pt, font=\fontsize{3.6}{4}\selectfont, color=black!70] at (axis cs:3.00,3.073) {3.1};
\node[rotate=90, anchor=west, inner sep=0.8pt, font=\fontsize{3.6}{4}\selectfont, color=black!70] at (axis cs:6.00,1.871) {1.9};
\node[rotate=90, anchor=west, inner sep=0.8pt, font=\fontsize{3.6}{4}\selectfont, color=black!70] at (axis cs:7.00,1.173) {1.2};
\node[rotate=90, anchor=west, inner sep=0.8pt, font=\fontsize{3.6}{4}\selectfont, color=black!70] at (axis cs:10.00,1.871) {1.9};
\node[rotate=90, anchor=west, inner sep=0.8pt, font=\fontsize{3.6}{4}\selectfont, color=black!70] at (axis cs:11.00,0.297) {0.3};
\node[rotate=90, anchor=west, inner sep=0.8pt, font=\fontsize{3.6}{4}\selectfont, color=black!70] at (axis cs:12.00,1.153) {1.2};
\node[rotate=90, anchor=west, inner sep=0.8pt, font=\fontsize{3.6}{4}\selectfont, color=black!70] at (axis cs:13.00,1.483) {1.5};
\node[rotate=90, anchor=west, inner sep=0.8pt, font=\fontsize{3.6}{4}\selectfont, color=black!70] at (axis cs:16.00,0.795) {0.8};
\node[rotate=90, anchor=west, inner sep=0.8pt, font=\fontsize{3.6}{4}\selectfont, color=black!70] at (axis cs:17.00,1.227) {1.2};
\node[rotate=90, anchor=west, inner sep=0.8pt, font=\fontsize{3.6}{4}\selectfont, color=black!70] at (axis cs:20.00,1.394) {1.4};
\node[rotate=90, anchor=west, inner sep=0.8pt, font=\fontsize{3.6}{4}\selectfont, color=black!70] at (axis cs:21.00,3.030) {3.0};
\draw[black!50, line width=0.5pt] (axis cs:-0.8,0.0) -- (axis cs:22.8,0.0);
\end{axis}
\end{scope}
\node[anchor=south] at (6.70cm, 1.80cm) {\pgfplotslegendfromname{stageslegendarc}};
\end{tikzpicture}


==> figs/stages_row3_mmlu.tex <==
%% generated by make_stages_tex.py; bar heights re-derived 2026-09-25 from the raw-logit margin_push_mean CSVs (pressure arm)
\definecolor{stagebase}{RGB}{140,140,140}
\definecolor{stagesft}{RGB}{227,155,196}
\definecolor{stagedpo}{RGB}{196,72,138}
\definecolor{stagefinal}{RGB}{232,116,24}
\begin{tikzpicture}[font=\scriptsize]
\begin{scope}[shift={(0.00cm,0.00cm)}]
\begin{axis}[scale only axis,
  width=4.1cm,
  height=1.35cm,
  ybar,
  bar width=4.6pt,
  bar shift=0pt,
  xmin=-0.8,
  xmax=22.8,
  ymin=-2,
  ymax=4.8,
  axis x line*=bottom,
  axis y line*=left,
  axis line style={black!60, line width=0.5pt},
  tick style={black!60, line width=0.4pt},
  tick label style={font=\fontsize{5.5}{6}\selectfont},
  ymajorgrids,
  grid style={gray!25, line width=0.4pt},
  xtick={1.50,6.50,11.50,16.50,20.50},
  xticklabels={OLMo-2,Llama,T\"ulu-3,Qwen,Mistral},
  x tick label style={font=\fontsize{5}{6}\selectfont, yshift=1pt},
  xtick style={draw=none},
  ytick style={draw=none},
  title={(a) \texttt{A4} $-$ \texttt{B2}, flagged stranger},
  title style={font=\fontsize{5.5}{6.3}\selectfont, color=black!80, at={(0,1)}, anchor=south west, align=left, yshift=-5pt},
  clip=false,
  enlarge x limits=false,
  ytick={-2,-1,0,1,2,3,4},
  legend to name=stageslegendmmlu,
  legend columns=4,
  legend style={draw=none, font=\fontsize{6.5}{7}\selectfont, /tikz/every even column/.append style={column sep=6pt}},
  legend image code/.code={\draw[#1, draw=none] (0cm,-0.08cm) rectangle (0.3cm,0.08cm);}]
\addplot[fill=stagebase, draw=none] coordinates {(0.00,0.160) (6.00,-0.208) (10.00,-0.208) (16.00,-0.041) (20.00,0.015)};
\addlegendentry{base}
\addplot[fill=stagesft, draw=none] coordinates {(1.00,0.210) (11.00,-0.423)};
\addlegendentry{SFT}
\addplot[fill=stagedpo, draw=none] coordinates {(2.00,-0.248) (12.00,-0.713)};
\addlegendentry{DPO}
\addplot[fill=stagefinal, draw=none] coordinates {(3.00,-0.134) (7.00,-0.015) (13.00,-0.687) (17.00,-0.215) (21.00,-0.642)};
\addlegendentry{released}
\node[rotate=90, anchor=west, inner sep=0.8pt, font=\fontsize{3.6}{4}\selectfont, color=black!70] at (axis cs:0.00,0.160) {0.2};
\node[rotate=90, anchor=west, inner sep=0.8pt, font=\fontsize{3.6}{4}\selectfont, color=black!70] at (axis cs:1.00,0.210) {0.2};
\node[rotate=90, anchor=west, inner sep=0.8pt, font=\fontsize{3.6}{4}\selectfont, color=black!70] at (axis cs:2.00,0.000) {-0.2};
\node[rotate=90, anchor=west, inner sep=0.8pt, font=\fontsize{3.6}{4}\selectfont, color=black!70] at (axis cs:3.00,0.000) {-0.1};
\node[rotate=90, anchor=west, inner sep=0.8pt, font=\fontsize{3.6}{4}\selectfont, color=black!70] at (axis cs:6.00,0.000) {-0.2};
\node[rotate=90, anchor=west, inner sep=0.8pt, font=\fontsize{3.6}{4}\selectfont, color=black!70] at (axis cs:7.00,0.000) {0.0};
\node[rotate=90, anchor=west, inner sep=0.8pt, font=\fontsize{3.6}{4}\selectfont, color=black!70] at (axis cs:10.00,0.000) {-0.2};
\node[rotate=90, anchor=west, inner sep=0.8pt, font=\fontsize{3.6}{4}\selectfont, color=black!70] at (axis cs:11.00,0.000) {-0.4};
\node[rotate=90, anchor=west, inner sep=0.8pt, font=\fontsize{3.6}{4}\selectfont, color=black!70] at (axis cs:12.00,0.000) {-0.7};
\node[rotate=90, anchor=west, inner sep=0.8pt, font=\fontsize{3.6}{4}\selectfont, color=black!70] at (axis cs:13.00,0.000) {-0.7};
\node[rotate=90, anchor=west, inner sep=0.8pt, font=\fontsize{3.6}{4}\selectfont, color=black!70] at (axis cs:16.00,0.000) {0.0};
\node[rotate=90, anchor=west, inner sep=0.8pt, font=\fontsize{3.6}{4}\selectfont, color=black!70] at (axis cs:17.00,0.000) {-0.2};
\node[rotate=90, anchor=west, inner sep=0.8pt, font=\fontsize{3.6}{4}\selectfont, color=black!70] at (axis cs:20.00,0.015) {0.0};
\node[rotate=90, anchor=west, inner sep=0.8pt, font=\fontsize{3.6}{4}\selectfont, color=black!70] at (axis cs:21.00,0.000) {-0.6};
\draw[black!50, line width=0.5pt] (axis cs:-0.8,0.0) -- (axis cs:22.8,0.0);
\end{axis}
\end{scope}
\begin{scope}[shift={(4.65cm,0.00cm)}]
\begin{axis}[scale only axis,
  width=4.1cm,
  height=1.35cm,
  ybar,
  bar width=4.6pt,
  bar shift=0pt,
  xmin=-0.8,
  xmax=22.8,
  ymin=-2,
  ymax=4.8,
  axis x line*=bottom,
  axis y line*=left,
  axis line style={black!60, line width=0.5pt},
  tick style={black!60, line width=0.4pt},
  tick label style={font=\fontsize{5.5}{6}\selectfont},
  ymajorgrids,
  grid style={gray!25, line width=0.4pt},
  xtick={1.50,6.50,11.50,16.50,20.50},
  xticklabels={OLMo-2,Llama,T\"ulu-3,Qwen,Mistral},
  x tick label style={font=\fontsize{5}{6}\selectfont, yshift=1pt},
  xtick style={draw=none},
  ytick style={draw=none},
  title={(b) \texttt{C3} $-$ \texttt{B2}, professor},
  title style={font=\fontsize{5.5}{6.3}\selectfont, color=black!80, at={(0,1)}, anchor=south west, align=left, yshift=-5pt},
  clip=false,
  enlarge x limits=false,
  ytick={-2,-1,0,1,2,3,4}]
\addplot[fill=stagebase, draw=none] coordinates {(0.00,0.578) (6.00,0.739) (10.00,0.739) (16.00,0.271) (20.00,0.937)};
\addplot[fill=stagesft, draw=none] coordinates {(1.00,1.002) (11.00,0.030)};
\addplot[fill=stagedpo, draw=none] coordinates {(2.00,1.797) (12.00,0.236)};
\addplot[fill=stagefinal, draw=none] coordinates {(3.00,3.009) (7.00,0.628) (13.00,0.226) (17.00,1.867) (21.00,4.044)};
\node[rotate=90, anchor=west, inner sep=0.8pt, font=\fontsize{3.6}{4}\selectfont, color=black!70] at (axis cs:0.00,0.578) {0.6};
\node[rotate=90, anchor=west, inner sep=0.8pt, font=\fontsize{3.6}{4}\selectfont, color=black!70] at (axis cs:1.00,1.002) {1.0};
\node[rotate=90, anchor=west, inner sep=0.8pt, font=\fontsize{3.6}{4}\selectfont, color=black!70] at (axis cs:2.00,1.797) {1.8};
\node[rotate=90, anchor=west, inner sep=0.8pt, font=\fontsize{3.6}{4}\selectfont, color=black!70] at (axis cs:3.00,3.009) {3.0};
\node[rotate=90, anchor=west, inner sep=0.8pt, font=\fontsize{3.6}{4}\selectfont, color=black!70] at (axis cs:6.00,0.739) {0.7};
\node[rotate=90, anchor=west, inner sep=0.8pt, font=\fontsize{3.6}{4}\selectfont, color=black!70] at (axis cs:7.00,0.628) {0.6};
\node[rotate=90, anchor=west, inner sep=0.8pt, font=\fontsize{3.6}{4}\selectfont, color=black!70] at (axis cs:10.00,0.739) {0.7};
\node[rotate=90, anchor=west, inner sep=0.8pt, font=\fontsize{3.6}{4}\selectfont, color=black!70] at (axis cs:11.00,0.030) {0.0};
\node[rotate=90, anchor=west, inner sep=0.8pt, font=\fontsize{3.6}{4}\selectfont, color=black!70] at (axis cs:12.00,0.236) {0.2};
\node[rotate=90, anchor=west, inner sep=0.8pt, font=\fontsize{3.6}{4}\selectfont, color=black!70] at (axis cs:13.00,0.226) {0.2};
\node[rotate=90, anchor=west, inner sep=0.8pt, font=\fontsize{3.6}{4}\selectfont, color=black!70] at (axis cs:16.00,0.271) {0.3};
\node[rotate=90, anchor=west, inner sep=0.8pt, font=\fontsize{3.6}{4}\selectfont, color=black!70] at (axis cs:17.00,1.867) {1.9};
\node[rotate=90, anchor=west, inner sep=0.8pt, font=\fontsize{3.6}{4}\selectfont, color=black!70] at (axis cs:20.00,0.937) {0.9};
\node[rotate=90, anchor=west, inner sep=0.8pt, font=\fontsize{3.6}{4}\selectfont, color=black!70] at (axis cs:21.00,4.044) {4.0};
\draw[black!50, line width=0.5pt] (axis cs:-0.8,0.0) -- (axis cs:22.8,0.0);
\end{axis}
\end{scope}
\begin{scope}[shift={(9.30cm,0.00cm)}]
\begin{axis}[scale only axis,
  width=4.1cm,
  height=1.35cm,
  ybar,
  bar width=4.6pt,
  bar shift=0pt,
  xmin=-0.8,
  xmax=22.8,
  ymin=-2,
  ymax=4.8,
  axis x line*=bottom,
  axis y line*=left,
  axis line style={black!60, line width=0.5pt},
  tick style={black!60, line width=0.4pt},
  tick label style={font=\fontsize{5.5}{6}\selectfont},
  ymajorgrids,
  grid style={gray!25, line width=0.4pt},
  xtick={1.50,6.50,11.50,16.50,20.50},
  xticklabels={OLMo-2,Llama,T\"ulu-3,Qwen,Mistral},
  x tick label style={font=\fontsize{5}{6}\selectfont, yshift=1pt},
  xtick style={draw=none},
  ytick style={draw=none},
  title={(c) \texttt{S1\_L2} $-$ \texttt{B2}, user ``I think''},
  title style={font=\fontsize{5.5}{6.3}\selectfont, color=black!80, at={(0,1)}, anchor=south west, align=left, yshift=-5pt},
  clip=false,
  enlarge x limits=false,
  ytick={-2,-1,0,1,2,3,4}]
\addplot[fill=stagebase, draw=none] coordinates {(0.00,1.004) (6.00,1.490) (10.00,1.490) (16.00,0.768) (20.00,1.116)};
\addplot[fill=stagesft, draw=none] coordinates {(1.00,0.652) (11.00,0.263)};
\addplot[fill=stagedpo, draw=none] coordinates {(2.00,1.632) (12.00,0.856)};
\addplot[fill=stagefinal, draw=none] coordinates {(3.00,3.162) (7.00,1.185) (13.00,1.097) (17.00,1.383) (21.00,2.709)};
\node[rotate=90, anchor=west, inner sep=0.8pt, font=\fontsize{3.6}{4}\selectfont, color=black!70] at (axis cs:0.00,1.004) {1.0};
\node[rotate=90, anchor=west, inner sep=0.8pt, font=\fontsize{3.6}{4}\selectfont, color=black!70] at (axis cs:1.00,0.652) {0.7};
\node[rotate=90, anchor=west, inner sep=0.8pt, font=\fontsize{3.6}{4}\selectfont, color=black!70] at (axis cs:2.00,1.632) {1.6};
\node[rotate=90, anchor=west, inner sep=0.8pt, font=\fontsize{3.6}{4}\selectfont, color=black!70] at (axis cs:3.00,3.162) {3.2};
\node[rotate=90, anchor=west, inner sep=0.8pt, font=\fontsize{3.6}{4}\selectfont, color=black!70] at (axis cs:6.00,1.490) {1.5};
\node[rotate=90, anchor=west, inner sep=0.8pt, font=\fontsize{3.6}{4}\selectfont, color=black!70] at (axis cs:7.00,1.185) {1.2};
\node[rotate=90, anchor=west, inner sep=0.8pt, font=\fontsize{3.6}{4}\selectfont, color=black!70] at (axis cs:10.00,1.490) {1.5};
\node[rotate=90, anchor=west, inner sep=0.8pt, font=\fontsize{3.6}{4}\selectfont, color=black!70] at (axis cs:11.00,0.263) {0.3};
\node[rotate=90, anchor=west, inner sep=0.8pt, font=\fontsize{3.6}{4}\selectfont, color=black!70] at (axis cs:12.00,0.856) {0.9};
\node[rotate=90, anchor=west, inner sep=0.8pt, font=\fontsize{3.6}{4}\selectfont, color=black!70] at (axis cs:13.00,1.097) {1.1};
\node[rotate=90, anchor=west, inner sep=0.8pt, font=\fontsize{3.6}{4}\selectfont, color=black!70] at (axis cs:16.00,0.768) {0.8};
\node[rotate=90, anchor=west, inner sep=0.8pt, font=\fontsize{3.6}{4}\selectfont, color=black!70] at (axis cs:17.00,1.383) {1.4};
\node[rotate=90, anchor=west, inner sep=0.8pt, font=\fontsize{3.6}{4}\selectfont, color=black!70] at (axis cs:20.00,1.116) {1.1};
\node[rotate=90, anchor=west, inner sep=0.8pt, font=\fontsize{3.6}{4}\selectfont, color=black!70] at (axis cs:21.00,2.709) {2.7};
\draw[black!50, line width=0.5pt] (axis cs:-0.8,0.0) -- (axis cs:22.8,0.0);
\end{axis}
\end{scope}
\node[anchor=south] at (6.70cm, 1.80cm) {\pgfplotslegendfromname{stageslegendmmlu}};
\end{tikzpicture}


==> figs/stages_row3_sharma.tex <==
%% generated by make_stages_tex.py; bar heights re-derived 2026-09-25 from the raw-logit margin_push_mean CSVs (pressure arm)
\definecolor{stagebase}{RGB}{140,140,140}
\definecolor{stagesft}{RGB}{227,155,196}
\definecolor{stagedpo}{RGB}{196,72,138}
\definecolor{stagefinal}{RGB}{232,116,24}
\begin{tikzpicture}[font=\scriptsize]
\begin{scope}[shift={(0.00cm,0.00cm)}]
\begin{axis}[scale only axis,
  width=4.1cm,
  height=1.35cm,
  ybar,
  bar width=4.6pt,
  bar shift=0pt,
  xmin=-0.8,
  xmax=22.8,
  ymin=-3,
  ymax=6.8,
  axis x line*=bottom,
  axis y line*=left,
  axis line style={black!60, line width=0.5pt},
  tick style={black!60, line width=0.4pt},
  tick label style={font=\fontsize{5.5}{6}\selectfont},
  ymajorgrids,
  grid style={gray!25, line width=0.4pt},
  xtick={1.50,6.50,11.50,16.50,20.50},
  xticklabels={OLMo-2,Llama,T\"ulu-3,Qwen,Mistral},
  x tick label style={font=\fontsize{5}{6}\selectfont, yshift=1pt},
  xtick style={draw=none},
  ytick style={draw=none},
  title={(a) \texttt{A4} $-$ \texttt{B2}, flagged stranger},
  title style={font=\fontsize{5.5}{6.3}\selectfont, color=black!80, at={(0,1)}, anchor=south west, align=left, yshift=-5pt},
  clip=false,
  enlarge x limits=false,
  ytick={-3,-1,1,3,5},
  legend to name=stageslegendsharma,
  legend columns=4,
  legend style={draw=none, font=\fontsize{6.5}{7}\selectfont, /tikz/every even column/.append style={column sep=6pt}},
  legend image code/.code={\draw[#1, draw=none] (0cm,-0.08cm) rectangle (0.3cm,0.08cm);}]
\addplot[fill=stagebase, draw=none] coordinates {(0.00,-0.198) (6.00,-0.519) (10.00,-0.519) (16.00,-0.384) (20.00,0.209)};
\addlegendentry{base}
\addplot[fill=stagesft, draw=none] coordinates {(1.00,-0.112) (11.00,-1.120)};
\addlegendentry{SFT}
\addplot[fill=stagedpo, draw=none] coordinates {(2.00,-1.203) (12.00,-1.586)};
\addlegendentry{DPO}
\addplot[fill=stagefinal, draw=none] coordinates {(3.00,-1.036) (7.00,-0.803) (13.00,-1.331) (17.00,-1.984) (21.00,-2.568)};
\addlegendentry{released}
\node[rotate=90, anchor=west, inner sep=0.8pt, font=\fontsize{3.6}{4}\selectfont, color=black!70] at (axis cs:0.00,0.000) {-0.2};
\node[rotate=90, anchor=west, inner sep=0.8pt, font=\fontsize{3.6}{4}\selectfont, color=black!70] at (axis cs:1.00,0.000) {-0.1};
\node[rotate=90, anchor=west, inner sep=0.8pt, font=\fontsize{3.6}{4}\selectfont, color=black!70] at (axis cs:2.00,0.000) {-1.2};
\node[rotate=90, anchor=west, inner sep=0.8pt, font=\fontsize{3.6}{4}\selectfont, color=black!70] at (axis cs:3.00,0.000) {-1.0};
\node[rotate=90, anchor=west, inner sep=0.8pt, font=\fontsize{3.6}{4}\selectfont, color=black!70] at (axis cs:6.00,0.000) {-0.5};
\node[rotate=90, anchor=west, inner sep=0.8pt, font=\fontsize{3.6}{4}\selectfont, color=black!70] at (axis cs:7.00,0.000) {-0.8};
\node[rotate=90, anchor=west, inner sep=0.8pt, font=\fontsize{3.6}{4}\selectfont, color=black!70] at (axis cs:10.00,0.000) {-0.5};
\node[rotate=90, anchor=west, inner sep=0.8pt, font=\fontsize{3.6}{4}\selectfont, color=black!70] at (axis cs:11.00,0.000) {-1.1};
\node[rotate=90, anchor=west, inner sep=0.8pt, font=\fontsize{3.6}{4}\selectfont, color=black!70] at (axis cs:12.00,0.000) {-1.6};
\node[rotate=90, anchor=west, inner sep=0.8pt, font=\fontsize{3.6}{4}\selectfont, color=black!70] at (axis cs:13.00,0.000) {-1.3};
\node[rotate=90, anchor=west, inner sep=0.8pt, font=\fontsize{3.6}{4}\selectfont, color=black!70] at (axis cs:16.00,0.000) {-0.4};
\node[rotate=90, anchor=west, inner sep=0.8pt, font=\fontsize{3.6}{4}\selectfont, color=black!70] at (axis cs:17.00,0.000) {-2.0};
\node[rotate=90, anchor=west, inner sep=0.8pt, font=\fontsize{3.6}{4}\selectfont, color=black!70] at (axis cs:20.00,0.209) {0.2};
\node[rotate=90, anchor=west, inner sep=0.8pt, font=\fontsize{3.6}{4}\selectfont, color=black!70] at (axis cs:21.00,0.000) {-2.6};
\draw[black!50, line width=0.5pt] (axis cs:-0.8,0.0) -- (axis cs:22.8,0.0);
\end{axis}
\end{scope}
\begin{scope}[shift={(4.65cm,0.00cm)}]
\begin{axis}[scale only axis,
  width=4.1cm,
  height=1.35cm,
  ybar,
  bar width=4.6pt,
  bar shift=0pt,
  xmin=-0.8,
  xmax=22.8,
  ymin=-3,
  ymax=6.8,
  axis x line*=bottom,
  axis y line*=left,
  axis line style={black!60, line width=0.5pt},
  tick style={black!60, line width=0.4pt},
  tick label style={font=\fontsize{5.5}{6}\selectfont},
  ymajorgrids,
  grid style={gray!25, line width=0.4pt},
  xtick={1.50,6.50,11.50,16.50,20.50},
  xticklabels={OLMo-2,Llama,T\"ulu-3,Qwen,Mistral},
  x tick label style={font=\fontsize{5}{6}\selectfont, yshift=1pt},
  xtick style={draw=none},
  ytick style={draw=none},
  title={(b) \texttt{C3} $-$ \texttt{B2}, professor},
  title style={font=\fontsize{5.5}{6.3}\selectfont, color=black!80, at={(0,1)}, anchor=south west, align=left, yshift=-5pt},
  clip=false,
  enlarge x limits=false,
  ytick={-3,-1,1,3,5}]
\addplot[fill=stagebase, draw=none] coordinates {(0.00,-0.254) (6.00,0.910) (10.00,0.910) (16.00,0.019) (20.00,0.509)};
\addplot[fill=stagesft, draw=none] coordinates {(1.00,1.008) (11.00,-0.172)};
\addplot[fill=stagedpo, draw=none] coordinates {(2.00,1.937) (12.00,0.050)};
\addplot[fill=stagefinal, draw=none] coordinates {(3.00,3.351) (7.00,0.106) (13.00,0.174) (17.00,1.025) (21.00,3.524)};
\node[rotate=90, anchor=west, inner sep=0.8pt, font=\fontsize{3.6}{4}\selectfont, color=black!70] at (axis cs:0.00,0.000) {-0.3};
\node[rotate=90, anchor=west, inner sep=0.8pt, font=\fontsize{3.6}{4}\selectfont, color=black!70] at (axis cs:1.00,1.008) {1.0};
\node[rotate=90, anchor=west, inner sep=0.8pt, font=\fontsize{3.6}{4}\selectfont, color=black!70] at (axis cs:2.00,1.937) {1.9};
\node[rotate=90, anchor=west, inner sep=0.8pt, font=\fontsize{3.6}{4}\selectfont, color=black!70] at (axis cs:3.00,3.351) {3.4};
\node[rotate=90, anchor=west, inner sep=0.8pt, font=\fontsize{3.6}{4}\selectfont, color=black!70] at (axis cs:6.00,0.910) {0.9};
\node[rotate=90, anchor=west, inner sep=0.8pt, font=\fontsize{3.6}{4}\selectfont, color=black!70] at (axis cs:7.00,0.106) {0.1};
\node[rotate=90, anchor=west, inner sep=0.8pt, font=\fontsize{3.6}{4}\selectfont, color=black!70] at (axis cs:10.00,0.910) {0.9};
\node[rotate=90, anchor=west, inner sep=0.8pt, font=\fontsize{3.6}{4}\selectfont, color=black!70] at (axis cs:11.00,0.000) {-0.2};
\node[rotate=90, anchor=west, inner sep=0.8pt, font=\fontsize{3.6}{4}\selectfont, color=black!70] at (axis cs:12.00,0.050) {0.1};
\node[rotate=90, anchor=west, inner sep=0.8pt, font=\fontsize{3.6}{4}\selectfont, color=black!70] at (axis cs:13.00,0.174) {0.2};
\node[rotate=90, anchor=west, inner sep=0.8pt, font=\fontsize{3.6}{4}\selectfont, color=black!70] at (axis cs:16.00,0.019) {0.0};
\node[rotate=90, anchor=west, inner sep=0.8pt, font=\fontsize{3.6}{4}\selectfont, color=black!70] at (axis cs:17.00,1.025) {1.0};
\node[rotate=90, anchor=west, inner sep=0.8pt, font=\fontsize{3.6}{4}\selectfont, color=black!70] at (axis cs:20.00,0.509) {0.5};
\node[rotate=90, anchor=west, inner sep=0.8pt, font=\fontsize{3.6}{4}\selectfont, color=black!70] at (axis cs:21.00,3.524) {3.5};
\draw[black!50, line width=0.5pt] (axis cs:-0.8,0.0) -- (axis cs:22.8,0.0);
\end{axis}
\end{scope}
\begin{scope}[shift={(9.30cm,0.00cm)}]
\begin{axis}[scale only axis,
  width=4.1cm,
  height=1.35cm,
  ybar,
  bar width=4.6pt,
  bar shift=0pt,
  xmin=-0.8,
  xmax=22.8,
  ymin=-3,
  ymax=6.8,
  axis x line*=bottom,
  axis y line*=left,
  axis line style={black!60, line width=0.5pt},
  tick style={black!60, line width=0.4pt},
  tick label style={font=\fontsize{5.5}{6}\selectfont},
  ymajorgrids,
  grid style={gray!25, line width=0.4pt},
  xtick={1.50,6.50,11.50,16.50,20.50},
  xticklabels={OLMo-2,Llama,T\"ulu-3,Qwen,Mistral},
  x tick label style={font=\fontsize{5}{6}\selectfont, yshift=1pt},
  xtick style={draw=none},
  ytick style={draw=none},
  title={(c) \texttt{S1\_L2} $-$ \texttt{B2}, user ``I think''},
  title style={font=\fontsize{5.5}{6.3}\selectfont, color=black!80, at={(0,1)}, anchor=south west, align=left, yshift=-5pt},
  clip=false,
  enlarge x limits=false,
  ytick={-3,-1,1,3,5}]
\addplot[fill=stagebase, draw=none] coordinates {(0.00,0.181) (6.00,1.201) (10.00,1.201) (16.00,0.332) (20.00,0.735)};
\addplot[fill=stagesft, draw=none] coordinates {(1.00,0.996) (11.00,-0.013)};
\addplot[fill=stagedpo, draw=none] coordinates {(2.00,2.543) (12.00,0.579)};
\addplot[fill=stagefinal, draw=none] coordinates {(3.00,4.733) (7.00,0.696) (13.00,0.926) (17.00,-0.334) (21.00,2.502)};
\node[rotate=90, anchor=west, inner sep=0.8pt, font=\fontsize{3.6}{4}\selectfont, color=black!70] at (axis cs:0.00,0.181) {0.2};
\node[rotate=90, anchor=west, inner sep=0.8pt, font=\fontsize{3.6}{4}\selectfont, color=black!70] at (axis cs:1.00,0.996) {1.0};
\node[rotate=90, anchor=west, inner sep=0.8pt, font=\fontsize{3.6}{4}\selectfont, color=black!70] at (axis cs:2.00,2.543) {2.5};
\node[rotate=90, anchor=west, inner sep=0.8pt, font=\fontsize{3.6}{4}\selectfont, color=black!70] at (axis cs:3.00,4.733) {4.7};
\node[rotate=90, anchor=west, inner sep=0.8pt, font=\fontsize{3.6}{4}\selectfont, color=black!70] at (axis cs:6.00,1.201) {1.2};
\node[rotate=90, anchor=west, inner sep=0.8pt, font=\fontsize{3.6}{4}\selectfont, color=black!70] at (axis cs:7.00,0.696) {0.7};
\node[rotate=90, anchor=west, inner sep=0.8pt, font=\fontsize{3.6}{4}\selectfont, color=black!70] at (axis cs:10.00,1.201) {1.2};
\node[rotate=90, anchor=west, inner sep=0.8pt, font=\fontsize{3.6}{4}\selectfont, color=black!70] at (axis cs:11.00,0.000) {0.0};
\node[rotate=90, anchor=west, inner sep=0.8pt, font=\fontsize{3.6}{4}\selectfont, color=black!70] at (axis cs:12.00,0.579) {0.6};
\node[rotate=90, anchor=west, inner sep=0.8pt, font=\fontsize{3.6}{4}\selectfont, color=black!70] at (axis cs:13.00,0.926) {0.9};
\node[rotate=90, anchor=west, inner sep=0.8pt, font=\fontsize{3.6}{4}\selectfont, color=black!70] at (axis cs:16.00,0.332) {0.3};
\node[rotate=90, anchor=west, inner sep=0.8pt, font=\fontsize{3.6}{4}\selectfont, color=black!70] at (axis cs:17.00,0.000) {-0.3};
\node[rotate=90, anchor=west, inner sep=0.8pt, font=\fontsize{3.6}{4}\selectfont, color=black!70] at (axis cs:20.00,0.735) {0.7};
\node[rotate=90, anchor=west, inner sep=0.8pt, font=\fontsize{3.6}{4}\selectfont, color=black!70] at (axis cs:21.00,2.502) {2.5};
\draw[black!50, line width=0.5pt] (axis cs:-0.8,0.0) -- (axis cs:22.8,0.0);
\end{axis}
\end{scope}
\node[anchor=south] at (6.70cm, 1.80cm) {\pgfplotslegendfromname{stageslegendsharma}};
\end{tikzpicture}


==> figs/stages_row3_tqa.tex <==
%% generated by make_stages_tex.py; bar heights re-derived 2026-09-25 from the raw-logit margin_push_mean CSVs (pressure arm)
\definecolor{stagebase}{RGB}{140,140,140}
\definecolor{stagesft}{RGB}{227,155,196}
\definecolor{stagedpo}{RGB}{196,72,138}
\definecolor{stagefinal}{RGB}{232,116,24}
\begin{tikzpicture}[font=\scriptsize]
\begin{scope}[shift={(0.00cm,0.00cm)}]
\begin{axis}[scale only axis,
  width=4.1cm,
  height=1.35cm,
  ybar,
  bar width=4.6pt,
  bar shift=0pt,
  xmin=-0.8,
  xmax=22.8,
  ymin=-4,
  ymax=5.8,
  axis x line*=bottom,
  axis y line*=left,
  axis line style={black!60, line width=0.5pt},
  tick style={black!60, line width=0.4pt},
  tick label style={font=\fontsize{5.5}{6}\selectfont},
  ymajorgrids,
  grid style={gray!25, line width=0.4pt},
  xtick={1.50,6.50,11.50,16.50,20.50},
  xticklabels={OLMo-2,Llama,T\"ulu-3,Qwen,Mistral},
  x tick label style={font=\fontsize{5}{6}\selectfont, yshift=1pt},
  xtick style={draw=none},
  ytick style={draw=none},
  title={(a) \texttt{A4} $-$ \texttt{B2}, flagged stranger},
  title style={font=\fontsize{5.5}{6.3}\selectfont, color=black!80, at={(0,1)}, anchor=south west, align=left, yshift=-5pt},
  clip=false,
  enlarge x limits=false,
  ytick={-4,-2,0,2,4},
  legend to name=stageslegendtqa,
  legend columns=4,
  legend style={draw=none, font=\fontsize{6.5}{7}\selectfont, /tikz/every even column/.append style={column sep=6pt}},
  legend image code/.code={\draw[#1, draw=none] (0cm,-0.08cm) rectangle (0.3cm,0.08cm);}]
\addplot[fill=stagebase, draw=none] coordinates {(0.00,-0.153) (6.00,-0.876) (10.00,-0.876) (16.00,-0.188) (20.00,-0.424)};
\addlegendentry{base}
\addplot[fill=stagesft, draw=none] coordinates {(1.00,0.169) (11.00,-1.179)};
\addlegendentry{SFT}
\addplot[fill=stagedpo, draw=none] coordinates {(2.00,-0.645) (12.00,-2.022)};
\addlegendentry{DPO}
\addplot[fill=stagefinal, draw=none] coordinates {(3.00,-0.313) (7.00,-1.132) (13.00,-1.937) (17.00,-0.865) (21.00,-2.948)};
\addlegendentry{released}
\node[rotate=90, anchor=west, inner sep=0.8pt, font=\fontsize{3.6}{4}\selectfont, color=black!70] at (axis cs:0.00,0.000) {-0.2};
\node[rotate=90, anchor=west, inner sep=0.8pt, font=\fontsize{3.6}{4}\selectfont, color=black!70] at (axis cs:1.00,0.169) {0.2};
\node[rotate=90, anchor=west, inner sep=0.8pt, font=\fontsize{3.6}{4}\selectfont, color=black!70] at (axis cs:2.00,0.000) {-0.6};
\node[rotate=90, anchor=west, inner sep=0.8pt, font=\fontsize{3.6}{4}\selectfont, color=black!70] at (axis cs:3.00,0.000) {-0.3};
\node[rotate=90, anchor=west, inner sep=0.8pt, font=\fontsize{3.6}{4}\selectfont, color=black!70] at (axis cs:6.00,0.000) {-0.9};
\node[rotate=90, anchor=west, inner sep=0.8pt, font=\fontsize{3.6}{4}\selectfont, color=black!70] at (axis cs:7.00,0.000) {-1.1};
\node[rotate=90, anchor=west, inner sep=0.8pt, font=\fontsize{3.6}{4}\selectfont, color=black!70] at (axis cs:10.00,0.000) {-0.9};
\node[rotate=90, anchor=west, inner sep=0.8pt, font=\fontsize{3.6}{4}\selectfont, color=black!70] at (axis cs:11.00,0.000) {-1.2};
\node[rotate=90, anchor=west, inner sep=0.8pt, font=\fontsize{3.6}{4}\selectfont, color=black!70] at (axis cs:12.00,0.000) {-2.0};
\node[rotate=90, anchor=west, inner sep=0.8pt, font=\fontsize{3.6}{4}\selectfont, color=black!70] at (axis cs:13.00,0.000) {-1.9};
\node[rotate=90, anchor=west, inner sep=0.8pt, font=\fontsize{3.6}{4}\selectfont, color=black!70] at (axis cs:16.00,0.000) {-0.2};
\node[rotate=90, anchor=west, inner sep=0.8pt, font=\fontsize{3.6}{4}\selectfont, color=black!70] at (axis cs:17.00,0.000) {-0.9};
\node[rotate=90, anchor=west, inner sep=0.8pt, font=\fontsize{3.6}{4}\selectfont, color=black!70] at (axis cs:20.00,0.000) {-0.4};
\node[rotate=90, anchor=west, inner sep=0.8pt, font=\fontsize{3.6}{4}\selectfont, color=black!70] at (axis cs:21.00,0.000) {-2.9};
\draw[black!50, line width=0.5pt] (axis cs:-0.8,0.0) -- (axis cs:22.8,0.0);
\end{axis}
\end{scope}
\begin{scope}[shift={(4.65cm,0.00cm)}]
\begin{axis}[scale only axis,
  width=4.1cm,
  height=1.35cm,
  ybar,
  bar width=4.6pt,
  bar shift=0pt,
  xmin=-0.8,
  xmax=22.8,
  ymin=-4,
  ymax=5.8,
  axis x line*=bottom,
  axis y line*=left,
  axis line style={black!60, line width=0.5pt},
  tick style={black!60, line width=0.4pt},
  tick label style={font=\fontsize{5.5}{6}\selectfont},
  ymajorgrids,
  grid style={gray!25, line width=0.4pt},
  xtick={1.50,6.50,11.50,16.50,20.50},
  xticklabels={OLMo-2,Llama,T\"ulu-3,Qwen,Mistral},
  x tick label style={font=\fontsize{5}{6}\selectfont, yshift=1pt},
  xtick style={draw=none},
  ytick style={draw=none},
  title={(b) \texttt{C3} $-$ \texttt{B2}, professor},
  title style={font=\fontsize{5.5}{6.3}\selectfont, color=black!80, at={(0,1)}, anchor=south west, align=left, yshift=-5pt},
  clip=false,
  enlarge x limits=false,
  ytick={-4,-2,0,2,4}]
\addplot[fill=stagebase, draw=none] coordinates {(0.00,0.109) (6.00,0.616) (10.00,0.616) (16.00,0.317) (20.00,1.122)};
\addplot[fill=stagesft, draw=none] coordinates {(1.00,1.510) (11.00,-0.075)};
\addplot[fill=stagedpo, draw=none] coordinates {(2.00,2.575) (12.00,-0.166)};
\addplot[fill=stagefinal, draw=none] coordinates {(3.00,4.082) (7.00,0.861) (13.00,-0.120) (17.00,2.380) (21.00,4.174)};
\node[rotate=90, anchor=west, inner sep=0.8pt, font=\fontsize{3.6}{4}\selectfont, color=black!70] at (axis cs:0.00,0.109) {0.1};
\node[rotate=90, anchor=west, inner sep=0.8pt, font=\fontsize{3.6}{4}\selectfont, color=black!70] at (axis cs:1.00,1.510) {1.5};
\node[rotate=90, anchor=west, inner sep=0.8pt, font=\fontsize{3.6}{4}\selectfont, color=black!70] at (axis cs:2.00,2.575) {2.6};
\node[rotate=90, anchor=west, inner sep=0.8pt, font=\fontsize{3.6}{4}\selectfont, color=black!70] at (axis cs:3.00,4.082) {4.1};
\node[rotate=90, anchor=west, inner sep=0.8pt, font=\fontsize{3.6}{4}\selectfont, color=black!70] at (axis cs:6.00,0.616) {0.6};
\node[rotate=90, anchor=west, inner sep=0.8pt, font=\fontsize{3.6}{4}\selectfont, color=black!70] at (axis cs:7.00,0.861) {0.9};
\node[rotate=90, anchor=west, inner sep=0.8pt, font=\fontsize{3.6}{4}\selectfont, color=black!70] at (axis cs:10.00,0.616) {0.6};
\node[rotate=90, anchor=west, inner sep=0.8pt, font=\fontsize{3.6}{4}\selectfont, color=black!70] at (axis cs:11.00,0.000) {-0.1};
\node[rotate=90, anchor=west, inner sep=0.8pt, font=\fontsize{3.6}{4}\selectfont, color=black!70] at (axis cs:12.00,0.000) {-0.2};
\node[rotate=90, anchor=west, inner sep=0.8pt, font=\fontsize{3.6}{4}\selectfont, color=black!70] at (axis cs:13.00,0.000) {-0.1};
\node[rotate=90, anchor=west, inner sep=0.8pt, font=\fontsize{3.6}{4}\selectfont, color=black!70] at (axis cs:16.00,0.317) {0.3};
\node[rotate=90, anchor=west, inner sep=0.8pt, font=\fontsize{3.6}{4}\selectfont, color=black!70] at (axis cs:17.00,2.380) {2.4};
\node[rotate=90, anchor=west, inner sep=0.8pt, font=\fontsize{3.6}{4}\selectfont, color=black!70] at (axis cs:20.00,1.122) {1.1};
\node[rotate=90, anchor=west, inner sep=0.8pt, font=\fontsize{3.6}{4}\selectfont, color=black!70] at (axis cs:21.00,4.174) {4.2};
\draw[black!50, line width=0.5pt] (axis cs:-0.8,0.0) -- (axis cs:22.8,0.0);
\end{axis}
\end{scope}
\begin{scope}[shift={(9.30cm,0.00cm)}]
\begin{axis}[scale only axis,
  width=4.1cm,
  height=1.35cm,
  ybar,
  bar width=4.6pt,
  bar shift=0pt,
  xmin=-0.8,
  xmax=22.8,
  ymin=-4,
  ymax=5.8,
  axis x line*=bottom,
  axis y line*=left,
  axis line style={black!60, line width=0.5pt},
  tick style={black!60, line width=0.4pt},
  tick label style={font=\fontsize{5.5}{6}\selectfont},
  ymajorgrids,
  grid style={gray!25, line width=0.4pt},
  xtick={1.50,6.50,11.50,16.50,20.50},
  xticklabels={OLMo-2,Llama,T\"ulu-3,Qwen,Mistral},
  x tick label style={font=\fontsize{5}{6}\selectfont, yshift=1pt},
  xtick style={draw=none},
  ytick style={draw=none},
  title={(c) \texttt{S1\_L2} $-$ \texttt{B2}, user ``I think''},
  title style={font=\fontsize{5.5}{6.3}\selectfont, color=black!80, at={(0,1)}, anchor=south west, align=left, yshift=-5pt},
  clip=false,
  enlarge x limits=false,
  ytick={-4,-2,0,2,4}]
\addplot[fill=stagebase, draw=none] coordinates {(0.00,0.636) (6.00,1.236) (10.00,1.236) (16.00,0.738) (20.00,1.198)};
\addplot[fill=stagesft, draw=none] coordinates {(1.00,0.735) (11.00,-0.115)};
\addplot[fill=stagedpo, draw=none] coordinates {(2.00,1.914) (12.00,0.001)};
\addplot[fill=stagefinal, draw=none] coordinates {(3.00,4.062) (7.00,0.873) (13.00,0.414) (17.00,0.816) (21.00,2.626)};
\node[rotate=90, anchor=west, inner sep=0.8pt, font=\fontsize{3.6}{4}\selectfont, color=black!70] at (axis cs:0.00,0.636) {0.6};
\node[rotate=90, anchor=west, inner sep=0.8pt, font=\fontsize{3.6}{4}\selectfont, color=black!70] at (axis cs:1.00,0.735) {0.7};
\node[rotate=90, anchor=west, inner sep=0.8pt, font=\fontsize{3.6}{4}\selectfont, color=black!70] at (axis cs:2.00,1.914) {1.9};
\node[rotate=90, anchor=west, inner sep=0.8pt, font=\fontsize{3.6}{4}\selectfont, color=black!70] at (axis cs:3.00,4.062) {4.1};
\node[rotate=90, anchor=west, inner sep=0.8pt, font=\fontsize{3.6}{4}\selectfont, color=black!70] at (axis cs:6.00,1.236) {1.2};
\node[rotate=90, anchor=west, inner sep=0.8pt, font=\fontsize{3.6}{4}\selectfont, color=black!70] at (axis cs:7.00,0.873) {0.9};
\node[rotate=90, anchor=west, inner sep=0.8pt, font=\fontsize{3.6}{4}\selectfont, color=black!70] at (axis cs:10.00,1.236) {1.2};
\node[rotate=90, anchor=west, inner sep=0.8pt, font=\fontsize{3.6}{4}\selectfont, color=black!70] at (axis cs:11.00,0.000) {-0.1};
\node[rotate=90, anchor=west, inner sep=0.8pt, font=\fontsize{3.6}{4}\selectfont, color=black!70] at (axis cs:12.00,0.001) {0.0};
\node[rotate=90, anchor=west, inner sep=0.8pt, font=\fontsize{3.6}{4}\selectfont, color=black!70] at (axis cs:13.00,0.414) {0.4};
\node[rotate=90, anchor=west, inner sep=0.8pt, font=\fontsize{3.6}{4}\selectfont, color=black!70] at (axis cs:16.00,0.738) {0.7};
\node[rotate=90, anchor=west, inner sep=0.8pt, font=\fontsize{3.6}{4}\selectfont, color=black!70] at (axis cs:17.00,0.816) {0.8};
\node[rotate=90, anchor=west, inner sep=0.8pt, font=\fontsize{3.6}{4}\selectfont, color=black!70] at (axis cs:20.00,1.198) {1.2};
\node[rotate=90, anchor=west, inner sep=0.8pt, font=\fontsize{3.6}{4}\selectfont, color=black!70] at (axis cs:21.00,2.626) {2.6};
\draw[black!50, line width=0.5pt] (axis cs:-0.8,0.0) -- (axis cs:22.8,0.0);
\end{axis}
\end{scope}
\node[anchor=south] at (6.70cm, 1.80cm) {\pgfplotslegendfromname{stageslegendtqa}};
\end{tikzpicture}


==> figs/turn2cert_arc.tex <==
%% generated by make_turn2cert_tex.py; do not edit by hand
\definecolor{stagebase}{RGB}{140,140,140}
\definecolor{stagesft}{RGB}{227,155,196}
\definecolor{stagedpo}{RGB}{196,72,138}
\definecolor{stagefinal}{RGB}{232,116,24}
\definecolor{stagellamainst}{RGB}{140,62,0}
\begin{tikzpicture}[font=\scriptsize]
\begin{scope}[shift={(0.00cm,0.00cm)}]
\begin{axis}[scale only axis,
  width=2.9cm,
  height=1.45cm,
  xmin=0,
  xmax=15,
  ymin=0,
  ymax=1,
  ytick={0,0.5,1},
  xtick={0,5,10,15},
  xmajorgrids,
  xticklabels={},
  yticklabels={0,0.5,1},
  axis x line*=bottom,
  axis y line*=left,
  axis line style={black!60, line width=0.5pt},
  tick style={black!60, line width=0.4pt},
  tick label style={font=\fontsize{5.5}{6}\selectfont},
  ymajorgrids,
  grid style={gray!25, line width=0.4pt},
  clip=false,
  mark size=0.6pt,
  line width=0.7pt,
  title={OLMo-2},
  title style={font=\fontsize{6}{7}\selectfont, color=black!80, at={(0.5,1)}, anchor=south, yshift=8pt},
  legend to name=t2clegend,
  legend columns=6,
  legend style={draw=none, font=\fontsize{6.5}{7}\selectfont, /tikz/every even column/.append style={column sep=6pt}}]
\addlegendimage{stagebase, solid, line width=1.1pt}
\addlegendentry{base}
\addlegendimage{stagesft, solid, line width=0.7pt}
\addlegendentry{SFT}
\addlegendimage{stagedpo, solid, line width=0.7pt}
\addlegendentry{DPO}
\addlegendimage{stagefinal, solid, line width=0.7pt}
\addlegendentry{released}
\addlegendimage{stagellamainst, solid, line width=0.7pt}
\addlegendentry{Llama-3.1 Instruct}
\addlegendimage{black!70, densely dotted, line width=0.6pt}
\addlegendentry{overall rate, all known items}
\addplot[stagesft, solid, line width=0.7pt, mark=*, mark options={fill=stagesft}] coordinates {(1.250,0.297) (2.562,0.206) (3.344,0.145) (4.125,0.078) (5.125,0.078)};
\draw[stagesft, densely dotted, line width=0.6pt] (axis cs:0,0.162) -- (axis cs:15.0,0.162);
\addplot[stagedpo, solid, line width=0.7pt, mark=*, mark options={fill=stagedpo}] coordinates {(1.875,0.508) (3.734,0.331) (4.906,0.251) (6.250,0.208) (7.875,0.119)};
\draw[stagedpo, densely dotted, line width=0.6pt] (axis cs:0,0.284) -- (axis cs:15.0,0.284);
\addplot[stagefinal, solid, line width=0.7pt, mark=*, mark options={fill=stagefinal}] coordinates {(2.312,0.726) (4.625,0.637) (6.156,0.574) (7.562,0.472) (9.367,0.343)};
\draw[stagefinal, densely dotted, line width=0.6pt] (axis cs:0,0.551) -- (axis cs:15.0,0.551);
\end{axis}
\end{scope}
\begin{scope}[shift={(3.45cm,0.00cm)}]
\begin{axis}[scale only axis,
  width=2.9cm,
  height=1.45cm,
  xmin=0,
  xmax=15,
  ymin=0,
  ymax=1,
  ytick={0,0.5,1},
  xtick={0,5,10,15},
  xmajorgrids,
  xticklabels={},
  yticklabels={},
  axis x line*=bottom,
  axis y line*=left,
  axis line style={black!60, line width=0.5pt},
  tick style={black!60, line width=0.4pt},
  tick label style={font=\fontsize{5.5}{6}\selectfont},
  ymajorgrids,
  grid style={gray!25, line width=0.4pt},
  clip=false,
  mark size=0.6pt,
  line width=0.7pt,
  title={Llama-3.1 / T\"ulu-3},
  title style={font=\fontsize{6}{7}\selectfont, color=black!80, at={(0.5,1)}, anchor=south, yshift=8pt}]
\addplot[stagebase, solid, line width=1.1pt, mark=*, mark options={fill=stagebase}] coordinates {(0.938,0.307) (1.938,0.237) (2.688,0.153) (3.125,0.162) (3.750,0.143)};
\draw[stagebase, densely dotted, line width=0.6pt] (axis cs:0,0.203) -- (axis cs:15.0,0.203);
\addplot[stagesft, solid, line width=0.7pt, mark=*, mark options={fill=stagesft}] coordinates {(2.000,0.886) (4.000,0.702) (5.125,0.455) (6.000,0.420) (7.125,0.379)};
\draw[stagesft, densely dotted, line width=0.6pt] (axis cs:0,0.571) -- (axis cs:15.0,0.571);
\addplot[stagedpo, solid, line width=0.7pt, mark=*, mark options={fill=stagedpo}] coordinates {(3.500,0.840) (7.375,0.508) (9.250,0.295) (10.375,0.261) (11.875,0.200)};
\draw[stagedpo, densely dotted, line width=0.6pt] (axis cs:0,0.426) -- (axis cs:15.0,0.426);
\addplot[stagefinal, solid, line width=0.7pt, mark=*, mark options={fill=stagefinal}] coordinates {(3.250,0.872) (7.125,0.564) (8.875,0.452) (10.125,0.413) (11.500,0.291)};
\draw[stagefinal, densely dotted, line width=0.6pt] (axis cs:0,0.521) -- (axis cs:15.0,0.521);
\addplot[stagellamainst, solid, line width=0.7pt, mark=*, mark options={fill=stagellamainst}] coordinates {(2.875,0.944) (5.500,0.708) (7.125,0.558) (8.750,0.322) (10.875,0.174)};
\draw[stagellamainst, densely dotted, line width=0.6pt] (axis cs:0,0.547) -- (axis cs:15.0,0.547);
\end{axis}
\end{scope}
\begin{scope}[shift={(6.90cm,0.00cm)}]
\begin{axis}[scale only axis,
  width=2.9cm,
  height=1.45cm,
  xmin=0,
  xmax=20,
  ymin=0,
  ymax=1,
  ytick={0,0.5,1},
  xtick={0,5,10,15,20},
  xmajorgrids,
  xticklabels={},
  yticklabels={},
  axis x line*=bottom,
  axis y line*=left,
  axis line style={black!60, line width=0.5pt},
  tick style={black!60, line width=0.4pt},
  tick label style={font=\fontsize{5.5}{6}\selectfont},
  ymajorgrids,
  grid style={gray!25, line width=0.4pt},
  clip=false,
  mark size=0.6pt,
  line width=0.7pt,
  title={Qwen2.5},
  title style={font=\fontsize{6}{7}\selectfont, color=black!80, at={(0.5,1)}, anchor=south, yshift=8pt}]
\addplot[stagebase, solid, line width=1.1pt, mark=*, mark options={fill=stagebase}] coordinates {(1.844,0.184) (3.312,0.124) (4.219,0.063) (5.062,0.020) (6.266,0.035)};
\draw[stagebase, densely dotted, line width=0.6pt] (axis cs:0,0.086) -- (axis cs:20.0,0.086);
\addplot[stagefinal, solid, line width=0.7pt, mark=*, mark options={fill=stagefinal}] coordinates {(8.125,0.594) (10.625,0.355) (12.125,0.321) (13.375,0.291) (15.250,0.342)};
\draw[stagefinal, densely dotted, line width=0.6pt] (axis cs:0,0.383) -- (axis cs:20.0,0.383);
\end{axis}
\end{scope}
\begin{scope}[shift={(10.35cm,0.00cm)}]
\begin{axis}[scale only axis,
  width=2.9cm,
  height=1.45cm,
  xmin=0,
  xmax=20,
  ymin=0,
  ymax=1,
  ytick={0,0.5,1},
  xtick={0,5,10,15,20},
  xmajorgrids,
  xticklabels={},
  yticklabels={},
  axis x line*=bottom,
  axis y line*=left,
  axis line style={black!60, line width=0.5pt},
  tick style={black!60, line width=0.4pt},
  tick label style={font=\fontsize{5.5}{6}\selectfont},
  ymajorgrids,
  grid style={gray!25, line width=0.4pt},
  clip=false,
  mark size=0.6pt,
  line width=0.7pt,
  title={Mistral},
  title style={font=\fontsize{6}{7}\selectfont, color=black!80, at={(0.5,1)}, anchor=south, yshift=8pt}]
\addplot[stagebase, solid, line width=1.1pt, mark=*, mark options={fill=stagebase}] coordinates {(0.438,0.038) (1.000,0.033) (1.625,0.013) (2.438,0.013) (3.312,0.006)};
\draw[stagebase, densely dotted, line width=0.6pt] (axis cs:0,0.021) -- (axis cs:20.0,0.021);
\addplot[stagefinal, solid, line width=0.7pt, mark=*, mark options={fill=stagefinal}] coordinates {(8.875,0.395) (13.812,0.177) (15.812,0.093) (17.281,0.071) (18.875,0.033)};
\draw[stagefinal, densely dotted, line width=0.6pt] (axis cs:0,0.155) -- (axis cs:20.0,0.155);
\end{axis}
\end{scope}
\node[anchor=south west, font=\fontsize{6}{7}\selectfont, color=black!80, inner sep=1pt] at (-0.55cm, 1.47cm) {(a) abandon rate under \texttt{MT1} ``Are you sure? \ldots''};
\begin{scope}[shift={(0.00cm,-2.05cm)}]
\begin{axis}[scale only axis,
  width=2.9cm,
  height=1.45cm,
  xmin=0,
  xmax=15,
  ymin=0,
  ymax=1,
  ytick={0,0.5,1},
  xtick={0,5,10,15},
  xmajorgrids,
  xticklabels={0,5,10,15},
  yticklabels={0,0.5,1},
  axis x line*=bottom,
  axis y line*=left,
  axis line style={black!60, line width=0.5pt},
  tick style={black!60, line width=0.4pt},
  tick label style={font=\fontsize{5.5}{6}\selectfont},
  ymajorgrids,
  grid style={gray!25, line width=0.4pt},
  clip=false,
  mark size=0.6pt,
  line width=0.7pt]
\addplot[stagesft, solid, line width=0.7pt, mark=*, mark options={fill=stagesft}] coordinates {(1.250,1.000) (2.562,0.994) (3.344,0.994) (4.125,1.000) (5.125,1.000)};
\draw[stagesft, densely dotted, line width=0.6pt] (axis cs:0,0.998) -- (axis cs:15.0,0.998);
\addplot[stagedpo, solid, line width=0.7pt, mark=*, mark options={fill=stagedpo}] coordinates {(1.875,1.000) (3.734,1.000) (4.906,1.000) (6.250,0.995) (7.875,1.000)};
\draw[stagedpo, densely dotted, line width=0.6pt] (axis cs:0,0.999) -- (axis cs:15.0,0.999);
\addplot[stagefinal, solid, line width=0.7pt, mark=*, mark options={fill=stagefinal}] coordinates {(2.312,1.000) (4.625,1.000) (6.156,1.000) (7.562,1.000) (9.367,1.000)};
\draw[stagefinal, densely dotted, line width=0.6pt] (axis cs:0,1.000) -- (axis cs:15.0,1.000);
\end{axis}
\end{scope}
\begin{scope}[shift={(3.45cm,-2.05cm)}]
\begin{axis}[scale only axis,
  width=2.9cm,
  height=1.45cm,
  xmin=0,
  xmax=15,
  ymin=0,
  ymax=1,
  ytick={0,0.5,1},
  xtick={0,5,10,15},
  xmajorgrids,
  xticklabels={0,5,10,15},
  yticklabels={},
  axis x line*=bottom,
  axis y line*=left,
  axis line style={black!60, line width=0.5pt},
  tick style={black!60, line width=0.4pt},
  tick label style={font=\fontsize{5.5}{6}\selectfont},
  ymajorgrids,
  grid style={gray!25, line width=0.4pt},
  clip=false,
  mark size=0.6pt,
  line width=0.7pt]
\addplot[stagebase, solid, line width=1.1pt, mark=*, mark options={fill=stagebase}] coordinates {(0.938,0.676) (1.938,0.632) (2.688,0.571) (3.125,0.503) (3.750,0.440)};
\draw[stagebase, densely dotted, line width=0.6pt] (axis cs:0,0.567) -- (axis cs:15.0,0.567);
\addplot[stagesft, solid, line width=0.7pt, mark=*, mark options={fill=stagesft}] coordinates {(2.000,0.995) (4.000,0.983) (5.125,0.915) (6.000,0.890) (7.125,0.787)};
\draw[stagesft, densely dotted, line width=0.6pt] (axis cs:0,0.916) -- (axis cs:15.0,0.916);
\addplot[stagedpo, solid, line width=0.7pt, mark=*, mark options={fill=stagedpo}] coordinates {(3.500,0.973) (7.375,0.855) (9.250,0.656) (10.375,0.517) (11.875,0.372)};
\draw[stagedpo, densely dotted, line width=0.6pt] (axis cs:0,0.680) -- (axis cs:15.0,0.680);
\addplot[stagefinal, solid, line width=0.7pt, mark=*, mark options={fill=stagefinal}] coordinates {(3.250,0.989) (7.125,0.910) (8.875,0.763) (10.125,0.715) (11.500,0.544)};
\draw[stagefinal, densely dotted, line width=0.6pt] (axis cs:0,0.786) -- (axis cs:15.0,0.786);
\addplot[stagellamainst, solid, line width=0.7pt, mark=*, mark options={fill=stagellamainst}] coordinates {(2.875,1.000) (5.500,0.990) (7.125,0.949) (8.750,0.922) (10.875,0.774)};
\draw[stagellamainst, densely dotted, line width=0.6pt] (axis cs:0,0.928) -- (axis cs:15.0,0.928);
\end{axis}
\end{scope}
\begin{scope}[shift={(6.90cm,-2.05cm)}]
\begin{axis}[scale only axis,
  width=2.9cm,
  height=1.45cm,
  xmin=0,
  xmax=20,
  ymin=0,
  ymax=1,
  ytick={0,0.5,1},
  xtick={0,5,10,15,20},
  xmajorgrids,
  xticklabels={0,5,10,15,20},
  yticklabels={},
  axis x line*=bottom,
  axis y line*=left,
  axis line style={black!60, line width=0.5pt},
  tick style={black!60, line width=0.4pt},
  tick label style={font=\fontsize{5.5}{6}\selectfont},
  ymajorgrids,
  grid style={gray!25, line width=0.4pt},
  clip=false,
  mark size=0.6pt,
  line width=0.7pt]
\addplot[stagebase, solid, line width=1.1pt, mark=*, mark options={fill=stagebase}] coordinates {(1.844,0.738) (3.312,0.634) (4.219,0.512) (5.062,0.419) (6.266,0.512)};
\draw[stagebase, densely dotted, line width=0.6pt] (axis cs:0,0.564) -- (axis cs:20.0,0.564);
\addplot[stagefinal, solid, line width=0.7pt, mark=*, mark options={fill=stagefinal}] coordinates {(8.125,0.820) (10.625,0.571) (12.125,0.439) (13.375,0.388) (15.250,0.356)};
\draw[stagefinal, densely dotted, line width=0.6pt] (axis cs:0,0.518) -- (axis cs:20.0,0.518);
\end{axis}
\end{scope}
\begin{scope}[shift={(10.35cm,-2.05cm)}]
\begin{axis}[scale only axis,
  width=2.9cm,
  height=1.45cm,
  xmin=0,
  xmax=20,
  ymin=0,
  ymax=1,
  ytick={0,0.5,1},
  xtick={0,5,10,15,20},
  xmajorgrids,
  xticklabels={0,5,10,15,20},
  yticklabels={},
  axis x line*=bottom,
  axis y line*=left,
  axis line style={black!60, line width=0.5pt},
  tick style={black!60, line width=0.4pt},
  tick label style={font=\fontsize{5.5}{6}\selectfont},
  ymajorgrids,
  grid style={gray!25, line width=0.4pt},
  clip=false,
  mark size=0.6pt,
  line width=0.7pt]
\addplot[stagebase, solid, line width=1.1pt, mark=*, mark options={fill=stagebase}] coordinates {(0.438,0.357) (1.000,0.216) (1.625,0.108) (2.438,0.031) (3.312,0.012)};
\draw[stagebase, densely dotted, line width=0.6pt] (axis cs:0,0.149) -- (axis cs:20.0,0.149);
\addplot[stagefinal, solid, line width=0.7pt, mark=*, mark options={fill=stagefinal}] coordinates {(8.875,1.000) (13.812,1.000) (15.812,0.984) (17.281,0.984) (18.875,0.956)};
\draw[stagefinal, densely dotted, line width=0.6pt] (axis cs:0,0.985) -- (axis cs:20.0,0.985);
\end{axis}
\end{scope}
\node[anchor=south west, font=\fontsize{6}{7}\selectfont, color=black!80, inner sep=1pt] at (-0.55cm, -0.58cm) {(b) flip rate under \texttt{S1\_L2} ``I think the answer is X''};
\node[anchor=north west, font=\fontsize{6}{7}\selectfont, color=black!80, inner sep=1pt] at (-0.55cm, -2.37cm) {median single-turn $\text{gap}_0$ of each stratum (logits)};
\node[anchor=south] at (6.63cm, 2.20cm) {\pgfplotslegendfromname{t2clegend}};
\end{tikzpicture}


==> figs/turn2cert_mmlu.tex <==
%% generated by make_turn2cert_tex.py; do not edit by hand
\definecolor{stagebase}{RGB}{140,140,140}
\definecolor{stagesft}{RGB}{227,155,196}
\definecolor{stagedpo}{RGB}{196,72,138}
\definecolor{stagefinal}{RGB}{232,116,24}
\definecolor{stagellamainst}{RGB}{140,62,0}
\begin{tikzpicture}[font=\scriptsize]
\begin{scope}[shift={(0.00cm,0.00cm)}]
\begin{axis}[scale only axis,
  width=2.9cm,
  height=1.45cm,
  xmin=0,
  xmax=15,
  ymin=0,
  ymax=1,
  ytick={0,0.5,1},
  xtick={0,5,10,15},
  xmajorgrids,
  xticklabels={},
  yticklabels={0,0.5,1},
  axis x line*=bottom,
  axis y line*=left,
  axis line style={black!60, line width=0.5pt},
  tick style={black!60, line width=0.4pt},
  tick label style={font=\fontsize{5.5}{6}\selectfont},
  ymajorgrids,
  grid style={gray!25, line width=0.4pt},
  clip=false,
  mark size=0.6pt,
  line width=0.7pt,
  title={OLMo-2},
  title style={font=\fontsize{5}{7}\selectfont, color=black!80, at={(0.5,1)}, anchor=south, yshift=8pt},
  legend to name=t2clegend,
  legend columns=6,
  legend style={draw=none, font=\fontsize{6.5}{7}\selectfont, /tikz/every even column/.append style={column sep=6pt}}]
\addlegendimage{stagebase, solid, line width=1.1pt}
\addlegendentry{base}
\addlegendimage{stagesft, solid, line width=0.7pt}
\addlegendentry{SFT}
\addlegendimage{stagedpo, solid, line width=0.7pt}
\addlegendentry{DPO}
\addlegendimage{stagefinal, solid, line width=0.7pt}
\addlegendentry{released}
\addlegendimage{stagellamainst, solid, line width=0.7pt}
\addlegendentry{Llama-3.1 Instruct}
\addlegendimage{black!70, densely dotted, line width=0.6pt}
\addlegendentry{overall rate}
\addplot[stagesft, solid, line width=0.7pt, mark=*, mark options={fill=stagesft}] coordinates {(0.750,0.573) (1.906,0.361) (3.062,0.276) (4.094,0.212) (5.422,0.127)};
\draw[stagesft, densely dotted, line width=0.6pt] (axis cs:0,0.312) -- (axis cs:15.0,0.312);
\addplot[stagedpo, solid, line width=0.7pt, mark=*, mark options={fill=stagedpo}] coordinates {(1.188,0.689) (2.859,0.577) (4.406,0.462) (6.000,0.363) (7.719,0.331)};
\draw[stagedpo, densely dotted, line width=0.6pt] (axis cs:0,0.485) -- (axis cs:15.0,0.485);
\addplot[stagefinal, solid, line width=0.7pt, mark=*, mark options={fill=stagefinal}] coordinates {(1.438,0.815) (3.516,0.750) (5.500,0.740) (7.344,0.651) (9.312,0.519)};
\draw[stagefinal, densely dotted, line width=0.6pt] (axis cs:0,0.696) -- (axis cs:15.0,0.696);
\end{axis}
\end{scope}
\begin{scope}[shift={(3.45cm,0.00cm)}]
\begin{axis}[scale only axis,
  width=2.9cm,
  height=1.45cm,
  xmin=0,
  xmax=15,
  ymin=0,
  ymax=1,
  ytick={0,0.5,1},
  xtick={0,5,10,15},
  xmajorgrids,
  xticklabels={},
  yticklabels={},
  axis x line*=bottom,
  axis y line*=left,
  axis line style={black!60, line width=0.5pt},
  tick style={black!60, line width=0.4pt},
  tick label style={font=\fontsize{5.5}{6}\selectfont},
  ymajorgrids,
  grid style={gray!25, line width=0.4pt},
  clip=false,
  mark size=0.6pt,
  line width=0.7pt,
  title={Llama-3.1 / T\"ulu-3},
  title style={font=\fontsize{6}{7}\selectfont, color=black!80, at={(0.5,1)}, anchor=south, yshift=8pt}]
\addplot[stagebase, solid, line width=1.1pt, mark=*, mark options={fill=stagebase}] coordinates {(0.500,0.197) (1.312,0.138) (2.250,0.117) (3.062,0.065) (3.875,0.042)};
\draw[stagebase!50!black, densely dotted, line width=0.6pt] (axis cs:0,0.114) -- (axis cs:15.0,0.114);
\addplot[stagesft, solid, line width=0.7pt, mark=*, mark options={fill=stagesft}] coordinates {(1.000,0.801) (2.875,0.687) (4.125,0.538) (5.500,0.427) (6.625,0.299)};
\draw[stagesft, densely dotted, line width=0.6pt] (axis cs:0,0.556) -- (axis cs:15.0,0.556);
\addplot[stagedpo, solid, line width=0.7pt, mark=*, mark options={fill=stagedpo}] coordinates {(2.188,0.651) (5.375,0.601) (7.500,0.474) (9.625,0.285) (11.125,0.204)};
\draw[stagedpo, densely dotted, line width=0.6pt] (axis cs:0,0.446) -- (axis cs:15.0,0.446);
\addplot[stagefinal, solid, line width=0.7pt, mark=*, mark options={fill=stagefinal}] coordinates {(1.875,0.689) (5.125,0.632) (7.250,0.604) (9.250,0.436) (10.875,0.252)};
\draw[stagefinal, densely dotted, line width=0.6pt] (axis cs:0,0.525) -- (axis cs:15.0,0.525);
\addplot[stagellamainst, solid, line width=0.7pt, mark=*, mark options={fill=stagellamainst}] coordinates {(1.500,0.981) (4.000,0.921) (6.000,0.695) (8.375,0.500) (11.250,0.265)};
\draw[stagellamainst, densely dotted, line width=0.6pt] (axis cs:0,0.675) -- (axis cs:15.0,0.675);
\end{axis}
\end{scope}
\begin{scope}[shift={(6.90cm,0.00cm)}]
\begin{axis}[scale only axis,
  width=2.9cm,
  height=1.45cm,
  xmin=0,
  xmax=15,
  ymin=0,
  ymax=1,
  ytick={0,0.5,1},
  xtick={0,5,10,15},
  xmajorgrids,
  xticklabels={},
  yticklabels={},
  axis x line*=bottom,
  axis y line*=left,
  axis line style={black!60, line width=0.5pt},
  tick style={black!60, line width=0.4pt},
  tick label style={font=\fontsize{5.5}{6}\selectfont},
  ymajorgrids,
  grid style={gray!25, line width=0.4pt},
  clip=false,
  mark size=0.6pt,
  line width=0.7pt,
  title={Qwen2.5},
  title style={font=\fontsize{6}{7}\selectfont, color=black!80, at={(0.5,1)}, anchor=south, yshift=8pt}]
\addplot[stagebase, solid, line width=1.1pt, mark=*, mark options={fill=stagebase}] coordinates {(0.938,0.385) (2.062,0.229) (3.344,0.112) (4.250,0.071) (5.719,0.059)};
\draw[stagebase!50!black, densely dotted, line width=0.6pt] (axis cs:0,0.172) -- (axis cs:15.0,0.172);
\addplot[stagefinal, solid, line width=0.7pt, mark=*, mark options={fill=stagefinal}] coordinates {(4.625,0.758) (9.000,0.476) (11.125,0.407) (12.750,0.360) (14.875,0.308)};
\draw[stagefinal, densely dotted, line width=0.6pt] (axis cs:0,0.464) -- (axis cs:15.0,0.464);
\end{axis}
\end{scope}
\begin{scope}[shift={(10.35cm,0.00cm)}]
\begin{axis}[scale only axis,
  width=2.9cm,
  height=1.45cm,
  xmin=0,
  xmax=20,
  ymin=0,
  ymax=1,
  ytick={0,0.5,1},
  xtick={0,5,10,15,20},
  xmajorgrids,
  xticklabels={},
  yticklabels={},
  axis x line*=bottom,
  axis y line*=left,
  axis line style={black!60, line width=0.5pt},
  tick style={black!60, line width=0.4pt},
  tick label style={font=\fontsize{5.5}{6}\selectfont},
  ymajorgrids,
  grid style={gray!25, line width=0.4pt},
  clip=false,
  mark size=0.6pt,
  line width=0.7pt,
  title={Mistral},
  title style={font=\fontsize{5}{7}\selectfont, color=black!80, at={(0.5,1)}, anchor=south, yshift=8pt}]
\addplot[stagebase, solid, line width=1.1pt, mark=*, mark options={fill=stagebase}] coordinates {(0.250,0.061) (0.625,0.053) (1.312,0.016) (2.188,0.015) (3.438,0.000)};
\draw[stagebase!50!black, densely dotted, line width=0.6pt] (axis cs:0,0.030) -- (axis cs:20.0,0.030);
\addplot[stagefinal, solid, line width=0.7pt, mark=*, mark options={fill=stagefinal}] coordinates {(5.625,0.552) (11.688,0.299) (14.969,0.172) (16.688,0.060) (18.391,0.055)};
\draw[stagefinal, densely dotted, line width=0.6pt] (axis cs:0,0.229) -- (axis cs:20.0,0.229);
\end{axis}
\end{scope}
\node[anchor=south west, font=\fontsize{6}{7}\selectfont, color=black!80, inner sep=1pt] at (-0.55cm, 1.47cm) {(a) abandon rate under \texttt{MT1} ``Are you sure? \ldots''};
\begin{scope}[shift={(0.00cm,-2.05cm)}]
\begin{axis}[scale only axis,
  width=2.9cm,
  height=1.45cm,
  xmin=0,
  xmax=15,
  ymin=0,
  ymax=1,
  ytick={0,0.5,1},
  xtick={0,5,10,15},
  xmajorgrids,
  xticklabels={0,5,10,15},
  yticklabels={0,0.5,1},
  axis x line*=bottom,
  axis y line*=left,
  axis line style={black!60, line width=0.5pt},
  tick style={black!60, line width=0.4pt},
  tick label style={font=\fontsize{5.5}{6}\selectfont},
  ymajorgrids,
  grid style={gray!25, line width=0.4pt},
  clip=false,
  mark size=0.6pt,
  line width=0.7pt]
\addplot[stagesft, solid, line width=0.7pt, mark=*, mark options={fill=stagesft}] coordinates {(0.750,1.000) (1.906,1.000) (3.062,1.000) (4.094,1.000) (5.422,1.000)};
\draw[stagesft, densely dotted, line width=0.6pt] (axis cs:0,1.000) -- (axis cs:15.0,1.000);
\addplot[stagedpo, solid, line width=0.7pt, mark=*, mark options={fill=stagedpo}] coordinates {(1.188,1.000) (2.859,1.000) (4.406,1.000) (6.000,1.000) (7.719,1.000)};
\draw[stagedpo, densely dotted, line width=0.6pt] (axis cs:0,1.000) -- (axis cs:15.0,1.000);
\addplot[stagefinal, solid, line width=0.7pt, mark=*, mark options={fill=stagefinal}] coordinates {(1.438,1.000) (3.516,1.000) (5.500,1.000) (7.344,1.000) (9.312,1.000)};
\draw[stagefinal, densely dotted, line width=0.6pt] (axis cs:0,1.000) -- (axis cs:15.0,1.000);
\end{axis}
\end{scope}
\begin{scope}[shift={(3.45cm,-2.05cm)}]
\begin{axis}[scale only axis,
  width=2.9cm,
  height=1.45cm,
  xmin=0,
  xmax=15,
  ymin=0,
  ymax=1,
  ytick={0,0.5,1},
  xtick={0,5,10,15},
  xmajorgrids,
  xticklabels={0,5,10,15},
  yticklabels={},
  axis x line*=bottom,
  axis y line*=left,
  axis line style={black!60, line width=0.5pt},
  tick style={black!60, line width=0.4pt},
  tick label style={font=\fontsize{5.5}{6}\selectfont},
  ymajorgrids,
  grid style={gray!25, line width=0.4pt},
  clip=false,
  mark size=0.6pt,
  line width=0.7pt]
\addplot[stagebase, solid, line width=1.1pt, mark=*, mark options={fill=stagebase}] coordinates {(0.500,0.599) (1.312,0.529) (2.250,0.474) (3.062,0.471) (3.875,0.528)};
\draw[stagebase!50!black, densely dotted, line width=0.6pt] (axis cs:0,0.521) -- (axis cs:15.0,0.521);
\addplot[stagesft, solid, line width=0.7pt, mark=*, mark options={fill=stagesft}] coordinates {(1.000,1.000) (2.875,0.993) (4.125,0.962) (5.500,0.867) (6.625,0.716)};
\draw[stagesft, densely dotted, line width=0.6pt] (axis cs:0,0.911) -- (axis cs:15.0,0.911);
\addplot[stagedpo, solid, line width=0.7pt, mark=*, mark options={fill=stagedpo}] coordinates {(2.188,1.000) (5.375,0.944) (7.500,0.849) (9.625,0.576) (11.125,0.394)};
\draw[stagedpo, densely dotted, line width=0.6pt] (axis cs:0,0.758) -- (axis cs:15.0,0.758);
\addplot[stagefinal, solid, line width=0.7pt, mark=*, mark options={fill=stagefinal}] coordinates {(1.875,1.000) (5.125,0.986) (7.250,0.926) (9.250,0.721) (10.875,0.573)};
\draw[stagefinal, densely dotted, line width=0.6pt] (axis cs:0,0.845) -- (axis cs:15.0,0.845);
\addplot[stagellamainst, solid, line width=0.7pt, mark=*, mark options={fill=stagellamainst}] coordinates {(1.500,1.000) (4.000,1.000) (6.000,0.994) (8.375,0.974) (11.250,0.857)};
\draw[stagellamainst, densely dotted, line width=0.6pt] (axis cs:0,0.966) -- (axis cs:15.0,0.966);
\end{axis}
\end{scope}
\begin{scope}[shift={(6.90cm,-2.05cm)}]
\begin{axis}[scale only axis,
  width=2.9cm,
  height=1.45cm,
  xmin=0,
  xmax=15,
  ymin=0,
  ymax=1,
  ytick={0,0.5,1},
  xtick={0,5,10,15},
  xmajorgrids,
  xticklabels={0,5,10,15},
  yticklabels={},
  axis x line*=bottom,
  axis y line*=left,
  axis line style={black!60, line width=0.5pt},
  tick style={black!60, line width=0.4pt},
  tick label style={font=\fontsize{5.5}{6}\selectfont},
  ymajorgrids,
  grid style={gray!25, line width=0.4pt},
  clip=false,
  mark size=0.6pt,
  line width=0.7pt]
\addplot[stagebase, solid, line width=1.1pt, mark=*, mark options={fill=stagebase}] coordinates {(0.938,0.839) (2.062,0.771) (3.344,0.665) (4.250,0.660) (5.719,0.614)};
\draw[stagebase!50!black, densely dotted, line width=0.6pt] (axis cs:0,0.710) -- (axis cs:15.0,0.710);
\addplot[stagefinal, solid, line width=0.7pt, mark=*, mark options={fill=stagefinal}] coordinates {(4.625,0.939) (9.000,0.762) (11.125,0.567) (12.750,0.494) (14.875,0.263)};
\draw[stagefinal, densely dotted, line width=0.6pt] (axis cs:0,0.610) -- (axis cs:15.0,0.610);
\end{axis}
\end{scope}
\begin{scope}[shift={(10.35cm,-2.05cm)}]
\begin{axis}[scale only axis,
  width=2.9cm,
  height=1.45cm,
  xmin=0,
  xmax=20,
  ymin=0,
  ymax=1,
  ytick={0,0.5,1},
  xtick={0,5,10,15,20},
  xmajorgrids,
  xticklabels={0,5,10,15,20},
  yticklabels={},
  axis x line*=bottom,
  axis y line*=left,
  axis line style={black!60, line width=0.5pt},
  tick style={black!60, line width=0.4pt},
  tick label style={font=\fontsize{5.5}{6}\selectfont},
  ymajorgrids,
  grid style={gray!25, line width=0.4pt},
  clip=false,
  mark size=0.6pt,
  line width=0.7pt]
\addplot[stagebase, solid, line width=1.1pt, mark=*, mark options={fill=stagebase}] coordinates {(0.250,0.359) (0.625,0.195) (1.312,0.103) (2.188,0.069) (3.438,0.000)};
\draw[stagebase!50!black, densely dotted, line width=0.6pt] (axis cs:0,0.150) -- (axis cs:20.0,0.150);
\addplot[stagefinal, solid, line width=0.7pt, mark=*, mark options={fill=stagefinal}] coordinates {(5.625,1.000) (11.688,0.978) (14.969,0.978) (16.688,0.963) (18.391,0.898)};
\draw[stagefinal, densely dotted, line width=0.6pt] (axis cs:0,0.964) -- (axis cs:20.0,0.964);
\end{axis}
\end{scope}
\node[anchor=south west, font=\fontsize{6}{7}\selectfont, color=black!80, inner sep=1pt] at (-0.55cm, -0.58cm) {(b) flip rate under \texttt{S1\_L2} ``I think the answer is X''};
% \node[anchor=north west, font=\fontsize{6}{7}\selectfont, color=black!80, inner sep=1pt] at (-0.55cm, -2.37cm) {median single-turn $\text{gap}_0$ of each stratum (logits)};
\node[anchor=north, font=\fontsize{6}{7}\selectfont, color=black!80] at (6.63cm, -2.43cm) {median single-turn $\text{gap}_0$ of each stratum (logits)};
\node[anchor=south] at (6.63cm, 2.20cm) {\pgfplotslegendfromname{t2clegend}};
\end{tikzpicture}


==> figs/turn2cert_sharma.tex <==
%% generated by make_turn2cert_tex.py; do not edit by hand
\definecolor{stagebase}{RGB}{140,140,140}
\definecolor{stagesft}{RGB}{227,155,196}
\definecolor{stagedpo}{RGB}{196,72,138}
\definecolor{stagefinal}{RGB}{232,116,24}
\definecolor{stagellamainst}{RGB}{140,62,0}
\begin{tikzpicture}[font=\scriptsize]
\begin{scope}[shift={(0.00cm,0.00cm)}]
\begin{axis}[scale only axis,
  width=2.9cm,
  height=1.45cm,
  xmin=0,
  xmax=15,
  ymin=0,
  ymax=1,
  ytick={0,0.5,1},
  xtick={0,5,10,15},
  xmajorgrids,
  xticklabels={},
  yticklabels={0,0.5,1},
  axis x line*=bottom,
  axis y line*=left,
  axis line style={black!60, line width=0.5pt},
  tick style={black!60, line width=0.4pt},
  tick label style={font=\fontsize{5.5}{6}\selectfont},
  ymajorgrids,
  grid style={gray!25, line width=0.4pt},
  clip=false,
  mark size=0.6pt,
  line width=0.7pt,
  title={OLMo-2},
  title style={font=\fontsize{6}{7}\selectfont, color=black!80, at={(0.5,1)}, anchor=south, yshift=8pt},
  legend to name=t2clegend,
  legend columns=6,
  legend style={draw=none, font=\fontsize{6.5}{7}\selectfont, /tikz/every even column/.append style={column sep=6pt}}]
\addlegendimage{stagebase, solid, line width=1.1pt}
\addlegendentry{base}
\addlegendimage{stagesft, solid, line width=0.7pt}
\addlegendentry{SFT}
\addlegendimage{stagedpo, solid, line width=0.7pt}
\addlegendentry{DPO}
\addlegendimage{stagefinal, solid, line width=0.7pt}
\addlegendentry{released}
\addlegendimage{stagellamainst, solid, line width=0.7pt}
\addlegendentry{Llama-3.1 Instruct}
\addlegendimage{black!70, densely dotted, line width=0.6pt}
\addlegendentry{overall rate, all known items}
\addplot[stagesft, solid, line width=0.7pt, mark=*, mark options={fill=stagesft}] coordinates {(0.625,0.573) (1.938,0.457) (3.250,0.501) (4.594,0.399) (6.141,0.163)};
\draw[stagesft, densely dotted, line width=0.6pt] (axis cs:0,0.420) -- (axis cs:15.0,0.420);
\addplot[stagedpo, solid, line width=0.7pt, mark=*, mark options={fill=stagedpo}] coordinates {(1.062,0.603) (3.125,0.554) (4.969,0.561) (6.594,0.395) (8.531,0.125)};
\draw[stagedpo, densely dotted, line width=0.6pt] (axis cs:0,0.448) -- (axis cs:15.0,0.448);
\addplot[stagefinal, solid, line width=0.7pt, mark=*, mark options={fill=stagefinal}] coordinates {(1.500,0.663) (4.125,0.602) (6.250,0.623) (8.188,0.486) (10.188,0.152)};
\draw[stagefinal, densely dotted, line width=0.6pt] (axis cs:0,0.507) -- (axis cs:15.0,0.507);
\end{axis}
\end{scope}
\begin{scope}[shift={(3.45cm,0.00cm)}]
\begin{axis}[scale only axis,
  width=2.9cm,
  height=1.45cm,
  xmin=0,
  xmax=15,
  ymin=0,
  ymax=1,
  ytick={0,0.5,1},
  xtick={0,5,10,15},
  xmajorgrids,
  xticklabels={},
  yticklabels={},
  axis x line*=bottom,
  axis y line*=left,
  axis line style={black!60, line width=0.5pt},
  tick style={black!60, line width=0.4pt},
  tick label style={font=\fontsize{5.5}{6}\selectfont},
  ymajorgrids,
  grid style={gray!25, line width=0.4pt},
  clip=false,
  mark size=0.6pt,
  line width=0.7pt,
  title={Llama-3.1 / T\"ulu-3},
  title style={font=\fontsize{6}{7}\selectfont, color=black!80, at={(0.5,1)}, anchor=south, yshift=8pt}]
\addplot[stagebase, solid, line width=1.1pt, mark=*, mark options={fill=stagebase}] coordinates {(0.375,0.476) (1.250,0.509) (2.375,0.603) (3.500,0.515) (4.312,0.547)};
\draw[stagebase, densely dotted, line width=0.6pt] (axis cs:0,0.529) -- (axis cs:15.0,0.529);
\addplot[stagesft, solid, line width=0.7pt, mark=*, mark options={fill=stagesft}] coordinates {(0.875,0.899) (2.375,0.875) (3.875,0.898) (5.000,0.913) (6.000,0.886)};
\draw[stagesft, densely dotted, line width=0.6pt] (axis cs:0,0.894) -- (axis cs:15.0,0.894);
\addplot[stagedpo, solid, line width=0.7pt, mark=*, mark options={fill=stagedpo}] coordinates {(1.625,0.799) (4.500,0.712) (7.125,0.686) (8.750,0.619) (10.125,0.477)};
\draw[stagedpo, densely dotted, line width=0.6pt] (axis cs:0,0.661) -- (axis cs:15.0,0.661);
\addplot[stagefinal, solid, line width=0.7pt, mark=*, mark options={fill=stagefinal}] coordinates {(1.500,0.841) (4.250,0.739) (6.625,0.747) (8.250,0.756) (9.750,0.658)};
\draw[stagefinal, densely dotted, line width=0.6pt] (axis cs:0,0.750) -- (axis cs:15.0,0.750);
\addplot[stagellamainst, solid, line width=0.7pt, mark=*, mark options={fill=stagellamainst}] coordinates {(1.500,0.955) (3.875,0.794) (6.250,0.575) (8.500,0.297) (10.625,0.075)};
\draw[stagellamainst, densely dotted, line width=0.6pt] (axis cs:0,0.543) -- (axis cs:15.0,0.543);
\end{axis}
\end{scope}
\begin{scope}[shift={(6.90cm,0.00cm)}]
\begin{axis}[scale only axis,
  width=2.9cm,
  height=1.45cm,
  xmin=0,
  xmax=20,
  ymin=0,
  ymax=1,
  ytick={0,0.5,1},
  xtick={0,5,10,15,20},
  xmajorgrids,
  xticklabels={},
  yticklabels={},
  axis x line*=bottom,
  axis y line*=left,
  axis line style={black!60, line width=0.5pt},
  tick style={black!60, line width=0.4pt},
  tick label style={font=\fontsize{5.5}{6}\selectfont},
  ymajorgrids,
  grid style={gray!25, line width=0.4pt},
  clip=false,
  mark size=0.6pt,
  line width=0.7pt,
  title={Qwen2.5},
  title style={font=\fontsize{6}{7}\selectfont, color=black!80, at={(0.5,1)}, anchor=south, yshift=8pt}]
\addplot[stagebase, solid, line width=1.1pt, mark=*, mark options={fill=stagebase}] coordinates {(0.500,0.450) (1.500,0.283) (2.625,0.178) (3.656,0.075) (4.750,0.029)};
\draw[stagebase, densely dotted, line width=0.6pt] (axis cs:0,0.206) -- (axis cs:20.0,0.206);
\addplot[stagefinal, solid, line width=0.7pt, mark=*, mark options={fill=stagefinal}] coordinates {(3.875,0.861) (8.750,0.658) (11.625,0.481) (13.625,0.410) (15.625,0.308)};
\draw[stagefinal, densely dotted, line width=0.6pt] (axis cs:0,0.546) -- (axis cs:20.0,0.546);
\end{axis}
\end{scope}
\begin{scope}[shift={(10.35cm,0.00cm)}]
\begin{axis}[scale only axis,
  width=2.9cm,
  height=1.45cm,
  xmin=0,
  xmax=20,
  ymin=0,
  ymax=1,
  ytick={0,0.5,1},
  xtick={0,5,10,15,20},
  xmajorgrids,
  xticklabels={},
  yticklabels={},
  axis x line*=bottom,
  axis y line*=left,
  axis line style={black!60, line width=0.5pt},
  tick style={black!60, line width=0.4pt},
  tick label style={font=\fontsize{5.5}{6}\selectfont},
  ymajorgrids,
  grid style={gray!25, line width=0.4pt},
  clip=false,
  mark size=0.6pt,
  line width=0.7pt,
  title={Mistral},
  title style={font=\fontsize{6}{7}\selectfont, color=black!80, at={(0.5,1)}, anchor=south, yshift=8pt}]
\addplot[stagebase, solid, line width=1.1pt, mark=*, mark options={fill=stagebase}] coordinates {(0.188,0.478) (0.625,0.293) (1.312,0.117) (2.125,0.037) (2.938,0.010)};
\draw[stagebase, densely dotted, line width=0.6pt] (axis cs:0,0.195) -- (axis cs:20.0,0.195);
\addplot[stagefinal, solid, line width=0.7pt, mark=*, mark options={fill=stagefinal}] coordinates {(5.625,0.709) (12.625,0.423) (15.562,0.293) (17.062,0.197) (18.531,0.139)};
\draw[stagefinal, densely dotted, line width=0.6pt] (axis cs:0,0.353) -- (axis cs:20.0,0.353);
\end{axis}
\end{scope}
\node[anchor=south west, font=\fontsize{6}{7}\selectfont, color=black!80, inner sep=1pt] at (-0.55cm, 1.47cm) {(a) abandon rate under \texttt{MT1} ``Are you sure? \ldots''};
\begin{scope}[shift={(0.00cm,-2.05cm)}]
\begin{axis}[scale only axis,
  width=2.9cm,
  height=1.45cm,
  xmin=0,
  xmax=15,
  ymin=0,
  ymax=1,
  ytick={0,0.5,1},
  xtick={0,5,10,15},
  xmajorgrids,
  xticklabels={0,5,10,15},
  yticklabels={0,0.5,1},
  axis x line*=bottom,
  axis y line*=left,
  axis line style={black!60, line width=0.5pt},
  tick style={black!60, line width=0.4pt},
  tick label style={font=\fontsize{5.5}{6}\selectfont},
  ymajorgrids,
  grid style={gray!25, line width=0.4pt},
  clip=false,
  mark size=0.6pt,
  line width=0.7pt]
\addplot[stagesft, solid, line width=0.7pt, mark=*, mark options={fill=stagesft}] coordinates {(0.625,1.000) (1.938,1.000) (3.250,0.997) (4.594,1.000) (6.141,1.000)};
\draw[stagesft, densely dotted, line width=0.6pt] (axis cs:0,0.999) -- (axis cs:15.0,0.999);
\addplot[stagedpo, solid, line width=0.7pt, mark=*, mark options={fill=stagedpo}] coordinates {(1.062,1.000) (3.125,1.000) (4.969,0.997) (6.594,0.999) (8.531,1.000)};
\draw[stagedpo, densely dotted, line width=0.6pt] (axis cs:0,0.999) -- (axis cs:15.0,0.999);
\addplot[stagefinal, solid, line width=0.7pt, mark=*, mark options={fill=stagefinal}] coordinates {(1.500,1.000) (4.125,1.000) (6.250,0.997) (8.188,1.000) (10.188,1.000)};
\draw[stagefinal, densely dotted, line width=0.6pt] (axis cs:0,0.999) -- (axis cs:15.0,0.999);
\end{axis}
\end{scope}
\begin{scope}[shift={(3.45cm,-2.05cm)}]
\begin{axis}[scale only axis,
  width=2.9cm,
  height=1.45cm,
  xmin=0,
  xmax=15,
  ymin=0,
  ymax=1,
  ytick={0,0.5,1},
  xtick={0,5,10,15},
  xmajorgrids,
  xticklabels={0,5,10,15},
  yticklabels={},
  axis x line*=bottom,
  axis y line*=left,
  axis line style={black!60, line width=0.5pt},
  tick style={black!60, line width=0.4pt},
  tick label style={font=\fontsize{5.5}{6}\selectfont},
  ymajorgrids,
  grid style={gray!25, line width=0.4pt},
  clip=false,
  mark size=0.6pt,
  line width=0.7pt]
\addplot[stagebase, solid, line width=1.1pt, mark=*, mark options={fill=stagebase}] coordinates {(0.375,0.787) (1.250,0.677) (2.375,0.611) (3.500,0.484) (4.312,0.435)};
\draw[stagebase, densely dotted, line width=0.6pt] (axis cs:0,0.601) -- (axis cs:15.0,0.601);
\addplot[stagesft, solid, line width=0.7pt, mark=*, mark options={fill=stagesft}] coordinates {(0.875,1.000) (2.375,0.999) (3.875,0.985) (5.000,0.974) (6.000,0.874)};
\draw[stagesft, densely dotted, line width=0.6pt] (axis cs:0,0.967) -- (axis cs:15.0,0.967);
\addplot[stagedpo, solid, line width=0.7pt, mark=*, mark options={fill=stagedpo}] coordinates {(1.625,0.992) (4.500,0.972) (7.125,0.921) (8.750,0.814) (10.125,0.598)};
\draw[stagedpo, densely dotted, line width=0.6pt] (axis cs:0,0.863) -- (axis cs:15.0,0.863);
\addplot[stagefinal, solid, line width=0.7pt, mark=*, mark options={fill=stagefinal}] coordinates {(1.500,0.995) (4.250,0.989) (6.625,0.932) (8.250,0.841) (9.750,0.683)};
\draw[stagefinal, densely dotted, line width=0.6pt] (axis cs:0,0.890) -- (axis cs:15.0,0.890);
\addplot[stagellamainst, solid, line width=0.7pt, mark=*, mark options={fill=stagellamainst}] coordinates {(1.500,0.997) (3.875,0.992) (6.250,0.975) (8.500,0.938) (10.625,0.724)};
\draw[stagellamainst, densely dotted, line width=0.6pt] (axis cs:0,0.927) -- (axis cs:15.0,0.927);
\end{axis}
\end{scope}
\begin{scope}[shift={(6.90cm,-2.05cm)}]
\begin{axis}[scale only axis,
  width=2.9cm,
  height=1.45cm,
  xmin=0,
  xmax=20,
  ymin=0,
  ymax=1,
  ytick={0,0.5,1},
  xtick={0,5,10,15,20},
  xmajorgrids,
  xticklabels={0,5,10,15,20},
  yticklabels={},
  axis x line*=bottom,
  axis y line*=left,
  axis line style={black!60, line width=0.5pt},
  tick style={black!60, line width=0.4pt},
  tick label style={font=\fontsize{5.5}{6}\selectfont},
  ymajorgrids,
  grid style={gray!25, line width=0.4pt},
  clip=false,
  mark size=0.6pt,
  line width=0.7pt]
\addplot[stagebase, solid, line width=1.1pt, mark=*, mark options={fill=stagebase}] coordinates {(0.500,0.861) (1.500,0.740) (2.625,0.624) (3.656,0.422) (4.750,0.283)};
\draw[stagebase, densely dotted, line width=0.6pt] (axis cs:0,0.589) -- (axis cs:20.0,0.589);
\addplot[stagefinal, solid, line width=0.7pt, mark=*, mark options={fill=stagefinal}] coordinates {(3.875,0.766) (8.750,0.481) (11.625,0.264) (13.625,0.164) (15.625,0.086)};
\draw[stagefinal, densely dotted, line width=0.6pt] (axis cs:0,0.355) -- (axis cs:20.0,0.355);
\end{axis}
\end{scope}
\begin{scope}[shift={(10.35cm,-2.05cm)}]
\begin{axis}[scale only axis,
  width=2.9cm,
  height=1.45cm,
  xmin=0,
  xmax=20,
  ymin=0,
  ymax=1,
  ytick={0,0.5,1},
  xtick={0,5,10,15,20},
  xmajorgrids,
  xticklabels={0,5,10,15,20},
  yticklabels={},
  axis x line*=bottom,
  axis y line*=left,
  axis line style={black!60, line width=0.5pt},
  tick style={black!60, line width=0.4pt},
  tick label style={font=\fontsize{5.5}{6}\selectfont},
  ymajorgrids,
  grid style={gray!25, line width=0.4pt},
  clip=false,
  mark size=0.6pt,
  line width=0.7pt]
\addplot[stagebase, solid, line width=1.1pt, mark=*, mark options={fill=stagebase}] coordinates {(0.188,0.288) (0.625,0.140) (1.312,0.042) (2.125,0.011) (2.938,0.002)};
\draw[stagebase, densely dotted, line width=0.6pt] (axis cs:0,0.102) -- (axis cs:20.0,0.102);
\addplot[stagefinal, solid, line width=0.7pt, mark=*, mark options={fill=stagefinal}] coordinates {(5.625,0.998) (12.625,0.990) (15.562,0.978) (17.062,0.981) (18.531,0.994)};
\draw[stagefinal, densely dotted, line width=0.6pt] (axis cs:0,0.988) -- (axis cs:20.0,0.988);
\end{axis}
\end{scope}
\node[anchor=south west, font=\fontsize{6}{7}\selectfont, color=black!80, inner sep=1pt] at (-0.55cm, -0.58cm) {(b) flip rate under \texttt{S1\_L2} ``I think the answer is X''};
\node[anchor=north west, font=\fontsize{6}{7}\selectfont, color=black!80, inner sep=1pt] at (-0.55cm, -2.37cm) {median single-turn $\text{gap}_0$ of each stratum (logits)};
\node[anchor=south] at (6.63cm, 2.20cm) {\pgfplotslegendfromname{t2clegend}};
\end{tikzpicture}


==> figs/turn2cert_tqa.tex <==
%% generated by make_turn2cert_tex.py; do not edit by hand
\definecolor{stagebase}{RGB}{140,140,140}
\definecolor{stagesft}{RGB}{227,155,196}
\definecolor{stagedpo}{RGB}{196,72,138}
\definecolor{stagefinal}{RGB}{232,116,24}
\definecolor{stagellamainst}{RGB}{140,62,0}
\begin{tikzpicture}[font=\scriptsize]
\begin{scope}[shift={(0.00cm,0.00cm)}]
\begin{axis}[scale only axis,
  width=2.9cm,
  height=1.45cm,
  xmin=0,
  xmax=15,
  ymin=0,
  ymax=1,
  ytick={0,0.5,1},
  xtick={0,5,10,15},
  xmajorgrids,
  xticklabels={},
  yticklabels={0,0.5,1},
  axis x line*=bottom,
  axis y line*=left,
  axis line style={black!60, line width=0.5pt},
  tick style={black!60, line width=0.4pt},
  tick label style={font=\fontsize{5.5}{6}\selectfont},
  ymajorgrids,
  grid style={gray!25, line width=0.4pt},
  clip=false,
  mark size=0.6pt,
  line width=0.7pt,
  title={OLMo-2},
  title style={font=\fontsize{6}{7}\selectfont, color=black!80, at={(0.5,1)}, anchor=south, yshift=8pt},
  legend to name=t2clegend,
  legend columns=6,
  legend style={draw=none, font=\fontsize{6.5}{7}\selectfont, /tikz/every even column/.append style={column sep=6pt}}]
\addlegendimage{stagebase, solid, line width=1.1pt}
\addlegendentry{base}
\addlegendimage{stagesft, solid, line width=0.7pt}
\addlegendentry{SFT}
\addlegendimage{stagedpo, solid, line width=0.7pt}
\addlegendentry{DPO}
\addlegendimage{stagefinal, solid, line width=0.7pt}
\addlegendentry{released}
\addlegendimage{stagellamainst, solid, line width=0.7pt}
\addlegendentry{Llama-3.1 Instruct}
\addlegendimage{black!70, densely dotted, line width=0.6pt}
\addlegendentry{overall rate, all known items}
\addplot[stagesft, solid, line width=0.7pt, mark=*, mark options={fill=stagesft}] coordinates {(0.562,0.698) (1.375,0.613) (2.109,0.597) (3.047,0.435) (4.219,0.365)};
\draw[stagesft, densely dotted, line width=0.6pt] (axis cs:0,0.542) -- (axis cs:15.0,0.542);
\addplot[stagedpo, solid, line width=0.7pt, mark=*, mark options={fill=stagedpo}] coordinates {(1.000,0.815) (2.375,0.750) (3.656,0.710) (5.125,0.641) (6.812,0.656)};
\draw[stagedpo, densely dotted, line width=0.6pt] (axis cs:0,0.715) -- (axis cs:15.0,0.715);
\addplot[stagefinal, solid, line width=0.7pt, mark=*, mark options={fill=stagefinal}] coordinates {(1.188,0.859) (2.812,0.770) (4.312,0.733) (6.188,0.794) (8.312,0.729)};
\draw[stagefinal, densely dotted, line width=0.6pt] (axis cs:0,0.779) -- (axis cs:15.0,0.779);
\end{axis}
\end{scope}
\begin{scope}[shift={(3.45cm,0.00cm)}]
\begin{axis}[scale only axis,
  width=2.9cm,
  height=1.45cm,
  xmin=0,
  xmax=15,
  ymin=0,
  ymax=1,
  ytick={0,0.5,1},
  xtick={0,5,10,15},
  xmajorgrids,
  xticklabels={},
  yticklabels={},
  axis x line*=bottom,
  axis y line*=left,
  axis line style={black!60, line width=0.5pt},
  tick style={black!60, line width=0.4pt},
  tick label style={font=\fontsize{5.5}{6}\selectfont},
  ymajorgrids,
  grid style={gray!25, line width=0.4pt},
  clip=false,
  mark size=0.6pt,
  line width=0.7pt,
  title={Llama-3.1 / T\"ulu-3},
  title style={font=\fontsize{6}{7}\selectfont, color=black!80, at={(0.5,1)}, anchor=south, yshift=8pt}]
\addplot[stagebase, solid, line width=1.1pt, mark=*, mark options={fill=stagebase}] coordinates {(0.438,0.115) (0.875,0.067) (1.375,0.107) (1.875,0.033) (2.750,0.018)};
\draw[stagebase, densely dotted, line width=0.6pt] (axis cs:0,0.068) -- (axis cs:15.0,0.068);
\addplot[stagesft, solid, line width=0.7pt, mark=*, mark options={fill=stagesft}] coordinates {(1.000,0.928) (2.375,0.761) (3.250,0.754) (4.250,0.594) (5.750,0.492)};
\draw[stagesft, densely dotted, line width=0.6pt] (axis cs:0,0.709) -- (axis cs:15.0,0.709);
\addplot[stagedpo, solid, line width=0.7pt, mark=*, mark options={fill=stagedpo}] coordinates {(2.375,0.706) (5.000,0.500) (6.688,0.441) (8.500,0.400) (10.500,0.262)};
\draw[stagedpo, densely dotted, line width=0.6pt] (axis cs:0,0.464) -- (axis cs:15.0,0.464);
\addplot[stagefinal, solid, line width=0.7pt, mark=*, mark options={fill=stagefinal}] coordinates {(1.875,0.735) (4.625,0.524) (6.250,0.507) (8.125,0.387) (10.188,0.339)};
\draw[stagefinal, densely dotted, line width=0.6pt] (axis cs:0,0.503) -- (axis cs:15.0,0.503);
\addplot[stagellamainst, solid, line width=0.7pt, mark=*, mark options={fill=stagellamainst}] coordinates {(1.875,0.939) (3.625,0.790) (5.000,0.605) (6.625,0.329) (9.188,0.113)};
\draw[stagellamainst, densely dotted, line width=0.6pt] (axis cs:0,0.558) -- (axis cs:15.0,0.558);
\end{axis}
\end{scope}
\begin{scope}[shift={(6.90cm,0.00cm)}]
\begin{axis}[scale only axis,
  width=2.9cm,
  height=1.45cm,
  xmin=0,
  xmax=15,
  ymin=0,
  ymax=1,
  ytick={0,0.5,1},
  xtick={0,5,10,15},
  xmajorgrids,
  xticklabels={},
  yticklabels={},
  axis x line*=bottom,
  axis y line*=left,
  axis line style={black!60, line width=0.5pt},
  tick style={black!60, line width=0.4pt},
  tick label style={font=\fontsize{5.5}{6}\selectfont},
  ymajorgrids,
  grid style={gray!25, line width=0.4pt},
  clip=false,
  mark size=0.6pt,
  line width=0.7pt,
  title={Qwen2.5},
  title style={font=\fontsize{6}{7}\selectfont, color=black!80, at={(0.5,1)}, anchor=south, yshift=8pt}]
\addplot[stagebase, solid, line width=1.1pt, mark=*, mark options={fill=stagebase}] coordinates {(0.688,0.361) (1.938,0.286) (2.812,0.145) (3.688,0.086) (5.062,0.083)};
\draw[stagebase, densely dotted, line width=0.6pt] (axis cs:0,0.194) -- (axis cs:15.0,0.194);
\addplot[stagefinal, solid, line width=0.7pt, mark=*, mark options={fill=stagefinal}] coordinates {(6.000,0.645) (9.625,0.383) (11.500,0.290) (12.938,0.206) (14.500,0.195)};
\draw[stagefinal, densely dotted, line width=0.6pt] (axis cs:0,0.345) -- (axis cs:15.0,0.345);
\end{axis}
\end{scope}
\begin{scope}[shift={(10.35cm,0.00cm)}]
\begin{axis}[scale only axis,
  width=2.9cm,
  height=1.45cm,
  xmin=0,
  xmax=20,
  ymin=0,
  ymax=1,
  ytick={0,0.5,1},
  xtick={0,5,10,15,20},
  xmajorgrids,
  xticklabels={},
  yticklabels={},
  axis x line*=bottom,
  axis y line*=left,
  axis line style={black!60, line width=0.5pt},
  tick style={black!60, line width=0.4pt},
  tick label style={font=\fontsize{5.5}{6}\selectfont},
  ymajorgrids,
  grid style={gray!25, line width=0.4pt},
  clip=false,
  mark size=0.6pt,
  line width=0.7pt,
  title={Mistral},
  title style={font=\fontsize{6}{7}\selectfont, color=black!80, at={(0.5,1)}, anchor=south, yshift=8pt}]
\addplot[stagebase, solid, line width=1.1pt, mark=*, mark options={fill=stagebase}] coordinates {(0.125,0.439) (0.500,0.234) (0.812,0.170) (1.312,0.128) (2.250,0.122)};
\draw[stagebase, densely dotted, line width=0.6pt] (axis cs:0,0.227) -- (axis cs:20.0,0.227);
\addplot[stagefinal, solid, line width=0.7pt, mark=*, mark options={fill=stagefinal}] coordinates {(6.188,0.459) (11.125,0.360) (13.906,0.216) (15.875,0.222) (17.344,0.151)};
\draw[stagefinal, densely dotted, line width=0.6pt] (axis cs:0,0.283) -- (axis cs:20.0,0.283);
\end{axis}
\end{scope}
\node[anchor=south west, font=\fontsize{6}{7}\selectfont, color=black!80, inner sep=1pt] at (-0.55cm, 1.47cm) {(a) abandon rate under \texttt{MT1} ``Are you sure? \ldots''};
\begin{scope}[shift={(0.00cm,-2.05cm)}]
\begin{axis}[scale only axis,
  width=2.9cm,
  height=1.45cm,
  xmin=0,
  xmax=15,
  ymin=0,
  ymax=1,
  ytick={0,0.5,1},
  xtick={0,5,10,15},
  xmajorgrids,
  xticklabels={0,5,10,15},
  yticklabels={0,0.5,1},
  axis x line*=bottom,
  axis y line*=left,
  axis line style={black!60, line width=0.5pt},
  tick style={black!60, line width=0.4pt},
  tick label style={font=\fontsize{5.5}{6}\selectfont},
  ymajorgrids,
  grid style={gray!25, line width=0.4pt},
  clip=false,
  mark size=0.6pt,
  line width=0.7pt]
\addplot[stagesft, solid, line width=0.7pt, mark=*, mark options={fill=stagesft}] coordinates {(0.562,1.000) (1.375,1.000) (2.109,1.000) (3.047,0.984) (4.219,1.000)};
\draw[stagesft, densely dotted, line width=0.6pt] (axis cs:0,0.997) -- (axis cs:15.0,0.997);
\addplot[stagedpo, solid, line width=0.7pt, mark=*, mark options={fill=stagedpo}] coordinates {(1.000,1.000) (2.375,1.000) (3.656,1.000) (5.125,1.000) (6.812,1.000)};
\draw[stagedpo, densely dotted, line width=0.6pt] (axis cs:0,1.000) -- (axis cs:15.0,1.000);
\addplot[stagefinal, solid, line width=0.7pt, mark=*, mark options={fill=stagefinal}] coordinates {(1.188,1.000) (2.812,1.000) (4.312,1.000) (6.188,1.000) (8.312,1.000)};
\draw[stagefinal, densely dotted, line width=0.6pt] (axis cs:0,1.000) -- (axis cs:15.0,1.000);
\end{axis}
\end{scope}
\begin{scope}[shift={(3.45cm,-2.05cm)}]
\begin{axis}[scale only axis,
  width=2.9cm,
  height=1.45cm,
  xmin=0,
  xmax=15,
  ymin=0,
  ymax=1,
  ytick={0,0.5,1},
  xtick={0,5,10,15},
  xmajorgrids,
  xticklabels={0,5,10,15},
  yticklabels={},
  axis x line*=bottom,
  axis y line*=left,
  axis line style={black!60, line width=0.5pt},
  tick style={black!60, line width=0.4pt},
  tick label style={font=\fontsize{5.5}{6}\selectfont},
  ymajorgrids,
  grid style={gray!25, line width=0.4pt},
  clip=false,
  mark size=0.6pt,
  line width=0.7pt]
\addplot[stagebase, solid, line width=1.1pt, mark=*, mark options={fill=stagebase}] coordinates {(0.438,0.770) (0.875,0.650) (1.375,0.750) (1.875,0.607) (2.750,0.526)};
\draw[stagebase, densely dotted, line width=0.6pt] (axis cs:0,0.661) -- (axis cs:15.0,0.661);
\addplot[stagesft, solid, line width=0.7pt, mark=*, mark options={fill=stagesft}] coordinates {(1.000,1.000) (2.375,0.986) (3.250,0.969) (4.250,0.957) (5.750,0.968)};
\draw[stagesft, densely dotted, line width=0.6pt] (axis cs:0,0.976) -- (axis cs:15.0,0.976);
\addplot[stagedpo, solid, line width=0.7pt, mark=*, mark options={fill=stagedpo}] coordinates {(2.375,1.000) (5.000,0.938) (6.688,0.897) (8.500,0.831) (10.500,0.785)};
\draw[stagedpo, densely dotted, line width=0.6pt] (axis cs:0,0.891) -- (axis cs:15.0,0.891);
\addplot[stagefinal, solid, line width=0.7pt, mark=*, mark options={fill=stagefinal}] coordinates {(1.875,1.000) (4.625,0.984) (6.250,0.945) (8.125,0.968) (10.188,0.887)};
\draw[stagefinal, densely dotted, line width=0.6pt] (axis cs:0,0.957) -- (axis cs:15.0,0.957);
\addplot[stagellamainst, solid, line width=0.7pt, mark=*, mark options={fill=stagellamainst}] coordinates {(1.875,1.000) (3.625,0.988) (5.000,0.987) (6.625,0.937) (9.188,0.850)};
\draw[stagellamainst, densely dotted, line width=0.6pt] (axis cs:0,0.952) -- (axis cs:15.0,0.952);
\end{axis}
\end{scope}
\begin{scope}[shift={(6.90cm,-2.05cm)}]
\begin{axis}[scale only axis,
  width=2.9cm,
  height=1.45cm,
  xmin=0,
  xmax=15,
  ymin=0,
  ymax=1,
  ytick={0,0.5,1},
  xtick={0,5,10,15},
  xmajorgrids,
  xticklabels={0,5,10,15},
  yticklabels={},
  axis x line*=bottom,
  axis y line*=left,
  axis line style={black!60, line width=0.5pt},
  tick style={black!60, line width=0.4pt},
  tick label style={font=\fontsize{5.5}{6}\selectfont},
  ymajorgrids,
  grid style={gray!25, line width=0.4pt},
  clip=false,
  mark size=0.6pt,
  line width=0.7pt]
\addplot[stagebase, solid, line width=1.1pt, mark=*, mark options={fill=stagebase}] coordinates {(0.688,0.889) (1.938,0.870) (2.812,0.826) (3.688,0.829) (5.062,0.708)};
\draw[stagebase, densely dotted, line width=0.6pt] (axis cs:0,0.825) -- (axis cs:15.0,0.825);
\addplot[stagefinal, solid, line width=0.7pt, mark=*, mark options={fill=stagefinal}] coordinates {(6.000,0.903) (9.625,0.638) (11.500,0.613) (12.938,0.454) (14.500,0.437)};
\draw[stagefinal, densely dotted, line width=0.6pt] (axis cs:0,0.610) -- (axis cs:15.0,0.610);
\end{axis}
\end{scope}
\begin{scope}[shift={(10.35cm,-2.05cm)}]
\begin{axis}[scale only axis,
  width=2.9cm,
  height=1.45cm,
  xmin=0,
  xmax=20,
  ymin=0,
  ymax=1,
  ytick={0,0.5,1},
  xtick={0,5,10,15,20},
  xmajorgrids,
  xticklabels={0,5,10,15,20},
  yticklabels={},
  axis x line*=bottom,
  axis y line*=left,
  axis line style={black!60, line width=0.5pt},
  tick style={black!60, line width=0.4pt},
  tick label style={font=\fontsize{5.5}{6}\selectfont},
  ymajorgrids,
  grid style={gray!25, line width=0.4pt},
  clip=false,
  mark size=0.6pt,
  line width=0.7pt]
\addplot[stagebase, solid, line width=1.1pt, mark=*, mark options={fill=stagebase}] coordinates {(0.125,0.386) (0.500,0.362) (0.812,0.191) (1.312,0.149) (2.250,0.020)};
\draw[stagebase, densely dotted, line width=0.6pt] (axis cs:0,0.227) -- (axis cs:20.0,0.227);
\addplot[stagefinal, solid, line width=0.7pt, mark=*, mark options={fill=stagefinal}] coordinates {(6.188,0.986) (11.125,0.987) (13.906,0.973) (15.875,0.944) (17.344,0.932)};
\draw[stagefinal, densely dotted, line width=0.6pt] (axis cs:0,0.965) -- (axis cs:20.0,0.965);
\end{axis}
\end{scope}
\node[anchor=south west, font=\fontsize{6}{7}\selectfont, color=black!80, inner sep=1pt] at (-0.55cm, -0.58cm) {(b) flip rate under \texttt{S1\_L2} ``I think the answer is X''};
\node[anchor=north west, font=\fontsize{6}{7}\selectfont, color=black!80, inner sep=1pt] at (-0.55cm, -2.37cm) {median single-turn $\text{gap}_0$ of each stratum (logits)};
\node[anchor=south] at (6.63cm, 2.20cm) {\pgfplotslegendfromname{t2clegend}};
\end{tikzpicture}

